Geometric Random Edge

We show that a variant of the random-edge pivoting rule results in a strongly polynomial time simplex algorithm for linear programs $\max\{c^Tx \colon Ax\leq b\}$, whose constraint matrix $A$ satisfies a geometric property introduced by Brunsch and R\"oglin: The sine of the angle of a row of $A$ to a hyperplane spanned by $n-1$ other rows of $A$ is at least $\delta$. This property is a geometric generalization of $A$ being integral and all sub-determinants of $A$ being bounded by $\Delta$ in absolute value (since $\delta \geq 1/(\Delta^2 n)$). In particular, linear programs defined by totally unimodular matrices are captured in this famework ($\delta \geq 1/ n$) for which Dyer and Frieze previously described a strongly polynomial-time randomized algorithm. The number of pivots of the simplex algorithm is polynomial in the dimension and $1/\delta$ and independent of the number of constraints of the linear program. Our main result can be viewed as an algorithmic realization of the proof of small diameter for such polytopes by Bonifas et al., using the ideas of Dyer and Frieze.

==> Boundary_of_S.tex <==
 \draw[  blue, line width = 1pt ] ( 4.26 , 1.92 )
-- ( 4.74 , 2.08 )
;  \draw[  blue, line width = 1pt ] ( 4.74 , 2.08 )
-- ( 4.74 , 1.58 )
;  \draw[  blue, line width = 1pt ] ( 0.47 , 1.15 )
-- ( 0.94 , 1.31 )
;  \draw[  blue, line width = 1pt ] ( 0.94 , 1.31 )
-- ( 1.42 , 1.47 )
;  \draw[  blue, line width = 1pt ] ( 1.42 , 1.47 )
-- ( 1.89 , 1.63 )
;  \draw[  blue, line width = 1pt ] ( 3.32 , 2.10 )
-- ( 3.79 , 2.26 )
;  \draw[  blue, line width = 1pt ] ( 3.79 , 2.26 )
-- ( 4.26 , 2.42 )
;  \draw[  blue, line width = 1pt ] ( 4.26 , 2.42 )
-- ( 4.26 , 1.92 )
;  \draw[  blue, line width = 1pt ] ( 0 , 1.50 )
-- ( 0.47 , 1.65 )
;  \draw[  blue, line width = 1pt ] ( 0.47 , 1.65 )
-- ( 0.47 , 1.15 )
;  \draw[  blue, line width = 1pt ] ( 1.89 , 1.63 )
-- ( 1.89 , 2.13 )
( 1.89 , 1.63 )
;  \draw[  blue, line width = 1pt ] ( 2.37 , 2.29 )
-- ( 2.84 , 2.44 )
;  \draw[  blue, line width = 1pt ] ( 2.84 , 2.44 )
-- ( 3.32 , 2.60 )
;  \draw[  blue, line width = 1pt ] ( 3.32 , 2.60 )
-- ( 3.32 , 2.10 )
;  \draw[  blue, line width = 1pt ] ( 1.89 , 2.63 )
-- ( 2.37 , 2.79 )
;  \draw[  blue, line width = 1pt ] ( 2.37 , 2.79 )
-- ( 2.37 , 2.29 )
;  \draw[  blue, line width = 1pt ] ( 1.89 , 2.13 )
-- ( 1.89 , 2.63 )
( 1.89 , 2.13 )
;  \draw[  blue, line width = 1pt ] ( 1.30 , -1.08 )
-- ( 0.83 , -1.24 )
;  \draw[  blue, line width = 1pt ] ( 1.30 , -1.08 )
-- ( 1.58 , -1.50 )
( 1.30 , -1.08 )
;  \draw[  blue, line width = 1pt ] ( 1.58 , -1.50 )
-- ( 1.86 , -1.92 )
( 1.58 , -1.50 )
;  \draw[  blue, line width = 1pt ] ( 2.61 , -2.17 )
-- ( 2.13 , -2.33 )
;  \draw[  blue, line width = 1pt ] ( 1.86 , -1.92 )
-- ( 2.13 , -2.33 )
( 1.86 , -1.92 )
;  \draw[  blue, line width = 1pt ] ( 3.08 , -2.02 )
-- ( 2.61 , -2.17 )
;  \draw[  blue, line width = 1pt ] ( 3.56 , -1.86 )
-- ( 3.08 , -2.02 )
;  \draw[  blue, line width = 1pt ] ( 4.03 , -1.70 )
-- ( 3.56 , -1.86 )
;  \draw[  blue, line width = 1pt ] ( 3.67 , -0.29 )
-- ( 3.95 , -0.71 )
;  \draw[  blue, line width = 1pt ] ( 3.95 , -0.71 )
-- ( 4.23 , -1.13 )
;  \draw[  blue, line width = 1pt ] ( 4.78 , -1.96 )
-- ( 4.31 , -2.12 )
;  \draw[  blue, line width = 1pt ] ( 4.03 , -1.70 )
-- ( 4.31 , -2.12 )
( 4.03 , -1.70 )
;  \draw[  blue, line width = 1pt ] ( 3.87 , 0.27 )
-- ( 4.15 , -0.14 )
;  \draw[  blue, line width = 1pt ] ( 4.15 , -0.14 )
-- ( 3.67 , -0.29 )
;  \draw[  blue, line width = 1pt ] ( 4.23 , -1.13 )
-- ( 4.70 , -0.97 )
( 4.23 , -1.13 )
;  \draw[  blue, line width = 1pt ] ( 4.98 , -1.38 )
-- ( 5.26 , -1.80 )
;  \draw[  blue, line width = 1pt ] ( 5.26 , -1.80 )
-- ( 4.78 , -1.96 )
;  \draw[  blue, line width = 1pt ] ( 4.07 , 0.84 )
-- ( 4.34 , 0.43 )
;  \draw[  blue, line width = 1pt ] ( 4.34 , 0.43 )
-- ( 3.87 , 0.27 )
;  \draw[  blue, line width = 1pt ] ( 5.45 , -1.23 )
-- ( 4.98 , -1.38 )
;  \draw[  blue, line width = 1pt ] ( 4.70 , -0.97 )
-- ( 5.18 , -0.81 )
( 4.70 , -0.97 )
;  \draw[  blue, line width = 1pt ] ( 4.54 , 1.00 )
-- ( 4.07 , 0.84 )
;  \draw[  blue, line width = 1pt ] ( 5.93 , -1.07 )
-- ( 5.45 , -1.23 )
;  \draw[  blue, line width = 1pt ] ( 5.18 , -0.81 )
-- ( 5.65 , -0.65 )
( 5.18 , -0.81 )
;  \draw[  blue, line width = 1pt ] ( 4.74 , 1.58 )
-- ( 5.02 , 1.16 )
;  \draw[  blue, line width = 1pt ] ( 5.29 , 0.74 )
-- ( 4.82 , 0.59 )
;  \draw[  blue, line width = 1pt ] ( 4.54 , 1.00 )
-- ( 4.82 , 0.59 )
( 4.54 , 1.00 )
;  \draw[  blue, line width = 1pt ] ( 5.37 , -0.24 )
-- ( 5.65 , -0.65 )
( 5.37 , -0.24 )
;  \draw[  blue, line width = 1pt ] ( 5.37 , -0.24 )
-- ( 5.85 , -0.08 )
( 5.37 , -0.24 )
;  \draw[  blue, line width = 1pt ] ( 6.40 , -0.91 )
-- ( 5.93 , -1.07 )
;  \draw[  blue, line width = 1pt ] ( 5.49 , 1.32 )
-- ( 5.77 , 0.90 )
;  \draw[  blue, line width = 1pt ] ( 5.02 , 1.16 )
-- ( 5.49 , 1.32 )
( 5.02 , 1.16 )
;  \draw[  blue, line width = 1pt ] ( 5.29 , 0.74 )
-- ( 5.57 , 0.33 )
( 5.29 , 0.74 )
;  \draw[  blue, line width = 1pt ] ( 5.57 , 0.33 )
-- ( 5.85 , -0.08 )
( 5.57 , 0.33 )
;  \draw[  blue, line width = 1pt ] ( 6.32 , 0.07 )
-- ( 6.60 , -0.34 )
;  \draw[  blue, line width = 1pt ] ( 6.60 , -0.34 )
-- ( 6.88 , -0.75 )
;  \draw[  blue, line width = 1pt ] ( 6.88 , -0.75 )
-- ( 6.40 , -0.91 )
;  \draw[  blue, line width = 1pt ] ( 6.24 , 1.06 )
-- ( 6.52 , 0.64 )
;  \draw[  blue, line width = 1pt ] ( 5.77 , 0.90 )
-- ( 6.24 , 1.06 )
( 5.77 , 0.90 )
;  \draw[  blue, line width = 1pt ] ( 6.52 , 0.64 )
-- ( 6.80 , 0.23 )
;  \draw[  blue, line width = 1pt ] ( 6.80 , 0.23 )
-- ( 6.32 , 0.07 )
;  \draw[  blue, line width = 1pt ] ( -0.27 , -1.80 )
-- ( -0.46 , -2.27 )
;  \draw[  blue, line width = 1pt ] ( -0.46 , -2.27 )
-- ( -0.74 , -1.85 )
;  \draw[  blue, line width = 1pt ] ( 0.36 , -1.29 )
-- ( 0.18 , -1.76 )
;  \draw[  blue, line width = 1pt ] ( 0.18 , -1.76 )
-- ( -0.00 , -2.22 )
;  \draw[  blue, line width = 1pt ] ( -0.00 , -2.22 )
-- ( -0.27 , -1.80 )
;  \draw[  blue, line width = 1pt ] ( 0.83 , -1.24 )
-- ( 0.64 , -1.71 )
;  \draw[  blue, line width = 1pt ] ( 0.64 , -1.71 )
-- ( 0.36 , -1.29 )
;  \draw[  blue, line width = 1pt ] ( -1.84 , 0.64 )
-- ( -1.66 , 1.10 )
;  \draw[  blue, line width = 1pt ] ( -3.32 , 2.21 )
-- ( -3.51 , 1.75 )
( -3.32 , 2.21 )
;  \draw[  blue, line width = 1pt ] ( -4.76 , 2.58 )
-- ( -4.57 , 3.05 )
;  \draw[  blue, line width = 1pt ] ( -2.03 , 0.18 )
-- ( -1.84 , 0.64 )
;  \draw[  blue, line width = 1pt ] ( -3.51 , 1.75 )
-- ( -3.69 , 1.29 )
( -3.51 , 1.75 )
;  \draw[  blue, line width = 1pt ] ( -4.94 , 2.12 )
-- ( -4.76 , 2.58 )
;  \draw[  blue, line width = 1pt ] ( -1.80 , -0.56 )
-- ( -2.22 , -0.28 )
;  \draw[  blue, line width = 1pt ] ( -2.22 , -0.28 )
-- ( -2.03 , 0.18 )
;  \draw[  blue, line width = 1pt ] ( -3.88 , 0.82 )
-- ( -4.30 , 1.10 )
;  \draw[  blue, line width = 1pt ] ( -3.69 , 1.29 )
-- ( -3.88 , 0.82 )
( -3.69 , 1.29 )
;  \draw[  blue, line width = 1pt ] ( -5.13 , 1.65 )
-- ( -4.94 , 2.12 )
;  \draw[  blue, line width = 1pt ] ( -0.74 , -1.85 )
-- ( -1.15 , -1.57 )
;  \draw[  blue, line width = 1pt ] ( -1.57 , -1.30 )
-- ( -1.99 , -1.02 )
;  \draw[  blue, line width = 1pt ] ( -1.99 , -1.02 )
-- ( -1.80 , -0.56 )
;  \draw[  blue, line width = 1pt ] ( -4.48 , 0.63 )
-- ( -4.90 , 0.91 )
;  \draw[  blue, line width = 1pt ] ( -4.30 , 1.10 )
-- ( -4.48 , 0.63 )
( -4.30 , 1.10 )
;  \draw[  blue, line width = 1pt ] ( -4.90 , 0.91 )
-- ( -5.31 , 1.19 )
;  \draw[  blue, line width = 1pt ] ( -5.31 , 1.19 )
-- ( -5.13 , 1.65 )
;  \draw[  blue, line width = 1pt ] ( -1.34 , -2.04 )
-- ( -1.76 , -1.76 )
;  \draw[  blue, line width = 1pt ] ( -1.76 , -1.76 )
-- ( -1.57 , -1.30 )
;  \draw[  blue, line width = 1pt ] ( -1.15 , -1.57 )
-- ( -1.34 , -2.04 )
( -1.15 , -1.57 )
;  \draw[  blue, line width = 1pt ] ( -0.41 , 1.77 )
-- ( 0 , 1.50 )
;  \draw[  blue, line width = 1pt ] ( -0.83 , 2.05 )
-- ( -0.41 , 1.77 )
;  \draw[  blue, line width = 1pt ] ( -1.24 , 1.83 )
-- ( -1.24 , 2.33 )
;  \draw[  blue, line width = 1pt ] ( -1.24 , 2.33 )
-- ( -0.83 , 2.05 )
;  \draw[  blue, line width = 1pt ] ( -1.66 , 1.10 )
-- ( -1.66 , 1.60 )
;  \draw[  blue, line width = 1pt ] ( -1.66 , 1.60 )
-- ( -1.66 , 2.10 )
;  \draw[  blue, line width = 1pt ] ( -1.66 , 2.10 )
-- ( -1.24 , 1.83 )
;  \draw[  blue, line width = 1pt ] ( -3.74 , 2.99 )
-- ( -3.32 , 2.71 )
;  \draw[  blue, line width = 1pt ] ( -3.32 , 2.21 )
-- ( -3.32 , 2.71 )
( -3.32 , 2.21 )
;  \draw[  blue, line width = 1pt ] ( -4.16 , 3.27 )
-- ( -3.74 , 2.99 )
;  \draw[  blue, line width = 1pt ] ( -4.57 , 3.05 )
-- ( -4.57 , 3.55 )
;  \draw[  blue, line width = 1pt ] ( -4.57 , 3.55 )
-- ( -4.16 , 3.27 )
;

==> One_Parallelepiped_and_Neighbors.tex <==
 \fill[  blue!60 ] ( -2.91 , 1.94 )
-- ( -3.09 , 1.47 )
-- ( -3.51 , 1.75 )
-- ( -3.32 , 2.21 )
-- ( -2.91 , 1.94 )
;  \fill[  green!50 ] ( -3.09 , 1.47 )
-- ( -3.28 , 1.01 )
-- ( -3.69 , 1.29 )
-- ( -3.51 , 1.75 )
-- ( -3.09 , 1.47 )
;  \fill[  green!50 ] ( -3.32 , 2.21 )
-- ( -3.51 , 1.75 )
-- ( -3.92 , 2.03 )
-- ( -3.74 , 2.49 )
-- ( -3.32 , 2.21 )
;  \fill[  green!50 ] ( -2.91 , 1.94 )
-- ( -3.32 , 2.21 )
-- ( -3.32 , 2.71 )
-- ( -2.91 , 2.44 )
-- ( -2.91 , 1.94 )
;  \fill[  green!50 ] ( -2.49 , 1.66 )
-- ( -2.68 , 1.19 )
-- ( -3.09 , 1.47 )
-- ( -2.91 , 1.94 )
-- ( -2.49 , 1.66 )
;

==> S_and_T.tex <==
 \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0 )
-- ( 0 , 0.50 )
-- ( 0.47 , 0.65 )
-- ( 0.47 , 0.15 )
-- ( 0 , 0 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.47 , 0.15 )
-- ( 0.47 , 0.65 )
-- ( 0.94 , 0.81 )
-- ( 0.94 , 0.31 )
-- ( 0.47 , 0.15 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.94 , 0.31 )
-- ( 0.94 , 0.81 )
-- ( 1.42 , 0.97 )
-- ( 1.42 , 0.47 )
-- ( 0.94 , 0.31 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.42 , 0.47 )
-- ( 1.42 , 0.97 )
-- ( 1.89 , 1.13 )
-- ( 1.89 , 0.63 )
-- ( 1.42 , 0.47 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.89 , 0.63 )
-- ( 1.89 , 1.13 )
-- ( 2.37 , 1.29 )
-- ( 2.37 , 0.79 )
-- ( 1.89 , 0.63 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.37 , 0.79 )
-- ( 2.37 , 1.29 )
-- ( 2.84 , 1.44 )
-- ( 2.84 , 0.94 )
-- ( 2.37 , 0.79 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.84 , 0.94 )
-- ( 2.84 , 1.44 )
-- ( 3.32 , 1.60 )
-- ( 3.32 , 1.10 )
-- ( 2.84 , 0.94 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.32 , 1.10 )
-- ( 3.32 , 1.60 )
-- ( 3.79 , 1.76 )
-- ( 3.79 , 1.26 )
-- ( 3.32 , 1.10 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.79 , 1.26 )
-- ( 3.79 , 1.76 )
-- ( 4.26 , 1.92 )
-- ( 4.26 , 1.42 )
-- ( 3.79 , 1.26 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.26 , 1.42 )
-- ( 4.26 , 1.92 )
-- ( 4.74 , 2.08 )
-- ( 4.74 , 1.58 )
-- ( 4.26 , 1.42 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0.50 )
-- ( 0 , 1.00 )
-- ( 0.47 , 1.15 )
-- ( 0.47 , 0.65 )
-- ( 0 , 0.50 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.47 , 0.65 )
-- ( 0.47 , 1.15 )
-- ( 0.94 , 1.31 )
-- ( 0.94 , 0.81 )
-- ( 0.47 , 0.65 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.94 , 0.81 )
-- ( 0.94 , 1.31 )
-- ( 1.42 , 1.47 )
-- ( 1.42 , 0.97 )
-- ( 0.94 , 0.81 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.42 , 0.97 )
-- ( 1.42 , 1.47 )
-- ( 1.89 , 1.63 )
-- ( 1.89 , 1.13 )
-- ( 1.42 , 0.97 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.89 , 1.13 )
-- ( 1.89 , 1.63 )
-- ( 2.37 , 1.79 )
-- ( 2.37 , 1.29 )
-- ( 1.89 , 1.13 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.37 , 1.29 )
-- ( 2.37 , 1.79 )
-- ( 2.84 , 1.94 )
-- ( 2.84 , 1.44 )
-- ( 2.37 , 1.29 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.84 , 1.44 )
-- ( 2.84 , 1.94 )
-- ( 3.32 , 2.10 )
-- ( 3.32 , 1.60 )
-- ( 2.84 , 1.44 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.32 , 1.60 )
-- ( 3.32 , 2.10 )
-- ( 3.79 , 2.26 )
-- ( 3.79 , 1.76 )
-- ( 3.32 , 1.60 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.79 , 1.76 )
-- ( 3.79 , 2.26 )
-- ( 4.26 , 2.42 )
-- ( 4.26 , 1.92 )
-- ( 3.79 , 1.76 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 1.00 )
-- ( 0 , 1.50 )
-- ( 0.47 , 1.65 )
-- ( 0.47 , 1.15 )
-- ( 0 , 1.00 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.89 , 1.63 )
-- ( 1.89 , 2.13 )
-- ( 2.37 , 2.29 )
-- ( 2.37 , 1.79 )
-- ( 1.89 , 1.63 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.37 , 1.79 )
-- ( 2.37 , 2.29 )
-- ( 2.84 , 2.44 )
-- ( 2.84 , 1.94 )
-- ( 2.37 , 1.79 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.84 , 1.94 )
-- ( 2.84 , 2.44 )
-- ( 3.32 , 2.60 )
-- ( 3.32 , 2.10 )
-- ( 2.84 , 1.94 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.89 , 2.13 )
-- ( 1.89 , 2.63 )
-- ( 2.37 , 2.79 )
-- ( 2.37 , 2.29 )
-- ( 1.89 , 2.13 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0 )
-- ( 0.47 , 0.15 )
-- ( 0.75 , -0.25 )
-- ( 0.27 , -0.41 )
-- ( 0 , 0 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.27 , -0.41 )
-- ( 0.75 , -0.25 )
-- ( 1.02 , -0.67 )
-- ( 0.55 , -0.83 )
-- ( 0.27 , -0.41 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.55 , -0.83 )
-- ( 1.02 , -0.67 )
-- ( 1.30 , -1.08 )
-- ( 0.83 , -1.24 )
-- ( 0.55 , -0.83 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.47 , 0.15 )
-- ( 0.94 , 0.31 )
-- ( 1.22 , -0.09 )
-- ( 0.75 , -0.25 )
-- ( 0.47 , 0.15 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.75 , -0.25 )
-- ( 1.22 , -0.09 )
-- ( 1.50 , -0.51 )
-- ( 1.02 , -0.67 )
-- ( 0.75 , -0.25 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.02 , -0.67 )
-- ( 1.50 , -0.51 )
-- ( 1.78 , -0.93 )
-- ( 1.30 , -1.08 )
-- ( 1.02 , -0.67 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.30 , -1.08 )
-- ( 1.78 , -0.93 )
-- ( 2.05 , -1.34 )
-- ( 1.58 , -1.50 )
-- ( 1.30 , -1.08 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.58 , -1.50 )
-- ( 2.05 , -1.34 )
-- ( 2.33 , -1.76 )
-- ( 1.86 , -1.92 )
-- ( 1.58 , -1.50 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.86 , -1.92 )
-- ( 2.33 , -1.76 )
-- ( 2.61 , -2.17 )
-- ( 2.13 , -2.33 )
-- ( 1.86 , -1.92 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.94 , 0.31 )
-- ( 1.42 , 0.47 )
-- ( 1.70 , 0.05 )
-- ( 1.22 , -0.09 )
-- ( 0.94 , 0.31 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.22 , -0.09 )
-- ( 1.70 , 0.05 )
-- ( 1.97 , -0.35 )
-- ( 1.50 , -0.51 )
-- ( 1.22 , -0.09 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.50 , -0.51 )
-- ( 1.97 , -0.35 )
-- ( 2.25 , -0.77 )
-- ( 1.78 , -0.93 )
-- ( 1.50 , -0.51 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.78 , -0.93 )
-- ( 2.25 , -0.77 )
-- ( 2.53 , -1.18 )
-- ( 2.05 , -1.34 )
-- ( 1.78 , -0.93 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.05 , -1.34 )
-- ( 2.53 , -1.18 )
-- ( 2.80 , -1.60 )
-- ( 2.33 , -1.76 )
-- ( 2.05 , -1.34 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.33 , -1.76 )
-- ( 2.80 , -1.60 )
-- ( 3.08 , -2.02 )
-- ( 2.61 , -2.17 )
-- ( 2.33 , -1.76 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.42 , 0.47 )
-- ( 1.89 , 0.63 )
-- ( 2.17 , 0.21 )
-- ( 1.70 , 0.05 )
-- ( 1.42 , 0.47 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.70 , 0.05 )
-- ( 2.17 , 0.21 )
-- ( 2.45 , -0.19 )
-- ( 1.97 , -0.35 )
-- ( 1.70 , 0.05 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.97 , -0.35 )
-- ( 2.45 , -0.19 )
-- ( 2.72 , -0.61 )
-- ( 2.25 , -0.77 )
-- ( 1.97 , -0.35 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.25 , -0.77 )
-- ( 2.72 , -0.61 )
-- ( 3.00 , -1.03 )
-- ( 2.53 , -1.18 )
-- ( 2.25 , -0.77 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.53 , -1.18 )
-- ( 3.00 , -1.03 )
-- ( 3.28 , -1.44 )
-- ( 2.80 , -1.60 )
-- ( 2.53 , -1.18 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.80 , -1.60 )
-- ( 3.28 , -1.44 )
-- ( 3.56 , -1.86 )
-- ( 3.08 , -2.02 )
-- ( 2.80 , -1.60 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 1.89 , 0.63 )
-- ( 2.37 , 0.79 )
-- ( 2.64 , 0.37 )
-- ( 2.17 , 0.21 )
-- ( 1.89 , 0.63 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.17 , 0.21 )
-- ( 2.64 , 0.37 )
-- ( 2.92 , -0.04 )
-- ( 2.45 , -0.19 )
-- ( 2.17 , 0.21 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.45 , -0.19 )
-- ( 2.92 , -0.04 )
-- ( 3.20 , -0.45 )
-- ( 2.72 , -0.61 )
-- ( 2.45 , -0.19 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.72 , -0.61 )
-- ( 3.20 , -0.45 )
-- ( 3.48 , -0.87 )
-- ( 3.00 , -1.03 )
-- ( 2.72 , -0.61 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.00 , -1.03 )
-- ( 3.48 , -0.87 )
-- ( 3.75 , -1.28 )
-- ( 3.28 , -1.44 )
-- ( 3.00 , -1.03 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.28 , -1.44 )
-- ( 3.75 , -1.28 )
-- ( 4.03 , -1.70 )
-- ( 3.56 , -1.86 )
-- ( 3.28 , -1.44 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.37 , 0.79 )
-- ( 2.84 , 0.94 )
-- ( 3.12 , 0.53 )
-- ( 2.64 , 0.37 )
-- ( 2.37 , 0.79 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.64 , 0.37 )
-- ( 3.12 , 0.53 )
-- ( 3.40 , 0.11 )
-- ( 2.92 , -0.04 )
-- ( 2.64 , 0.37 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.92 , -0.04 )
-- ( 3.40 , 0.11 )
-- ( 3.67 , -0.29 )
-- ( 3.20 , -0.45 )
-- ( 2.92 , -0.04 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.20 , -0.45 )
-- ( 3.67 , -0.29 )
-- ( 3.95 , -0.71 )
-- ( 3.48 , -0.87 )
-- ( 3.20 , -0.45 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.48 , -0.87 )
-- ( 3.95 , -0.71 )
-- ( 4.23 , -1.13 )
-- ( 3.75 , -1.28 )
-- ( 3.48 , -0.87 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.75 , -1.28 )
-- ( 4.23 , -1.13 )
-- ( 4.51 , -1.54 )
-- ( 4.03 , -1.70 )
-- ( 3.75 , -1.28 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.03 , -1.70 )
-- ( 4.51 , -1.54 )
-- ( 4.78 , -1.96 )
-- ( 4.31 , -2.12 )
-- ( 4.03 , -1.70 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 2.84 , 0.94 )
-- ( 3.32 , 1.10 )
-- ( 3.59 , 0.69 )
-- ( 3.12 , 0.53 )
-- ( 2.84 , 0.94 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.12 , 0.53 )
-- ( 3.59 , 0.69 )
-- ( 3.87 , 0.27 )
-- ( 3.40 , 0.11 )
-- ( 3.12 , 0.53 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.40 , 0.11 )
-- ( 3.87 , 0.27 )
-- ( 4.15 , -0.14 )
-- ( 3.67 , -0.29 )
-- ( 3.40 , 0.11 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.23 , -1.13 )
-- ( 4.70 , -0.97 )
-- ( 4.98 , -1.38 )
-- ( 4.51 , -1.54 )
-- ( 4.23 , -1.13 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.51 , -1.54 )
-- ( 4.98 , -1.38 )
-- ( 5.26 , -1.80 )
-- ( 4.78 , -1.96 )
-- ( 4.51 , -1.54 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.32 , 1.10 )
-- ( 3.79 , 1.26 )
-- ( 4.07 , 0.84 )
-- ( 3.59 , 0.69 )
-- ( 3.32 , 1.10 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.59 , 0.69 )
-- ( 4.07 , 0.84 )
-- ( 4.34 , 0.43 )
-- ( 3.87 , 0.27 )
-- ( 3.59 , 0.69 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.70 , -0.97 )
-- ( 5.18 , -0.81 )
-- ( 5.45 , -1.23 )
-- ( 4.98 , -1.38 )
-- ( 4.70 , -0.97 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 3.79 , 1.26 )
-- ( 4.26 , 1.42 )
-- ( 4.54 , 1.00 )
-- ( 4.07 , 0.84 )
-- ( 3.79 , 1.26 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.18 , -0.81 )
-- ( 5.65 , -0.65 )
-- ( 5.93 , -1.07 )
-- ( 5.45 , -1.23 )
-- ( 5.18 , -0.81 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.26 , 1.42 )
-- ( 4.74 , 1.58 )
-- ( 5.02 , 1.16 )
-- ( 4.54 , 1.00 )
-- ( 4.26 , 1.42 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 4.54 , 1.00 )
-- ( 5.02 , 1.16 )
-- ( 5.29 , 0.74 )
-- ( 4.82 , 0.59 )
-- ( 4.54 , 1.00 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.37 , -0.24 )
-- ( 5.85 , -0.08 )
-- ( 6.13 , -0.49 )
-- ( 5.65 , -0.65 )
-- ( 5.37 , -0.24 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.65 , -0.65 )
-- ( 6.13 , -0.49 )
-- ( 6.40 , -0.91 )
-- ( 5.93 , -1.07 )
-- ( 5.65 , -0.65 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.02 , 1.16 )
-- ( 5.49 , 1.32 )
-- ( 5.77 , 0.90 )
-- ( 5.29 , 0.74 )
-- ( 5.02 , 1.16 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.29 , 0.74 )
-- ( 5.77 , 0.90 )
-- ( 6.04 , 0.49 )
-- ( 5.57 , 0.33 )
-- ( 5.29 , 0.74 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.57 , 0.33 )
-- ( 6.04 , 0.49 )
-- ( 6.32 , 0.07 )
-- ( 5.85 , -0.08 )
-- ( 5.57 , 0.33 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.85 , -0.08 )
-- ( 6.32 , 0.07 )
-- ( 6.60 , -0.34 )
-- ( 6.13 , -0.49 )
-- ( 5.85 , -0.08 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 6.13 , -0.49 )
-- ( 6.60 , -0.34 )
-- ( 6.88 , -0.75 )
-- ( 6.40 , -0.91 )
-- ( 6.13 , -0.49 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 5.77 , 0.90 )
-- ( 6.24 , 1.06 )
-- ( 6.52 , 0.64 )
-- ( 6.04 , 0.49 )
-- ( 5.77 , 0.90 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 6.04 , 0.49 )
-- ( 6.52 , 0.64 )
-- ( 6.80 , 0.23 )
-- ( 6.32 , 0.07 )
-- ( 6.04 , 0.49 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0 )
-- ( 0.27 , -0.41 )
-- ( 0.09 , -0.88 )
-- ( -0.18 , -0.46 )
-- ( 0 , 0 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.18 , -0.46 )
-- ( 0.09 , -0.88 )
-- ( -0.09 , -1.34 )
-- ( -0.37 , -0.92 )
-- ( -0.18 , -0.46 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.37 , -0.92 )
-- ( -0.09 , -1.34 )
-- ( -0.27 , -1.80 )
-- ( -0.55 , -1.39 )
-- ( -0.37 , -0.92 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.55 , -1.39 )
-- ( -0.27 , -1.80 )
-- ( -0.46 , -2.27 )
-- ( -0.74 , -1.85 )
-- ( -0.55 , -1.39 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.27 , -0.41 )
-- ( 0.55 , -0.83 )
-- ( 0.36 , -1.29 )
-- ( 0.09 , -0.88 )
-- ( 0.27 , -0.41 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.09 , -0.88 )
-- ( 0.36 , -1.29 )
-- ( 0.18 , -1.76 )
-- ( -0.09 , -1.34 )
-- ( 0.09 , -0.88 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.09 , -1.34 )
-- ( 0.18 , -1.76 )
-- ( -0.00 , -2.22 )
-- ( -0.27 , -1.80 )
-- ( -0.09 , -1.34 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0.55 , -0.83 )
-- ( 0.83 , -1.24 )
-- ( 0.64 , -1.71 )
-- ( 0.36 , -1.29 )
-- ( 0.55 , -0.83 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0 )
-- ( -0.18 , -0.46 )
-- ( -0.60 , -0.18 )
-- ( -0.41 , 0.27 )
-- ( 0 , 0 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.41 , 0.27 )
-- ( -0.60 , -0.18 )
-- ( -1.01 , 0.09 )
-- ( -0.83 , 0.55 )
-- ( -0.41 , 0.27 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.83 , 0.55 )
-- ( -1.01 , 0.09 )
-- ( -1.43 , 0.36 )
-- ( -1.24 , 0.83 )
-- ( -0.83 , 0.55 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.24 , 0.83 )
-- ( -1.43 , 0.36 )
-- ( -1.84 , 0.64 )
-- ( -1.66 , 1.10 )
-- ( -1.24 , 0.83 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.32 , 2.21 )
-- ( -3.51 , 1.75 )
-- ( -3.92 , 2.03 )
-- ( -3.74 , 2.49 )
-- ( -3.32 , 2.21 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.74 , 2.49 )
-- ( -3.92 , 2.03 )
-- ( -4.34 , 2.30 )
-- ( -4.16 , 2.77 )
-- ( -3.74 , 2.49 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.16 , 2.77 )
-- ( -4.34 , 2.30 )
-- ( -4.76 , 2.58 )
-- ( -4.57 , 3.05 )
-- ( -4.16 , 2.77 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.18 , -0.46 )
-- ( -0.37 , -0.92 )
-- ( -0.78 , -0.65 )
-- ( -0.60 , -0.18 )
-- ( -0.18 , -0.46 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.60 , -0.18 )
-- ( -0.78 , -0.65 )
-- ( -1.20 , -0.37 )
-- ( -1.01 , 0.09 )
-- ( -0.60 , -0.18 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.01 , 0.09 )
-- ( -1.20 , -0.37 )
-- ( -1.61 , -0.09 )
-- ( -1.43 , 0.36 )
-- ( -1.01 , 0.09 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.43 , 0.36 )
-- ( -1.61 , -0.09 )
-- ( -2.03 , 0.18 )
-- ( -1.84 , 0.64 )
-- ( -1.43 , 0.36 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.51 , 1.75 )
-- ( -3.69 , 1.29 )
-- ( -4.11 , 1.56 )
-- ( -3.92 , 2.03 )
-- ( -3.51 , 1.75 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.92 , 2.03 )
-- ( -4.11 , 1.56 )
-- ( -4.53 , 1.84 )
-- ( -4.34 , 2.30 )
-- ( -3.92 , 2.03 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.34 , 2.30 )
-- ( -4.53 , 1.84 )
-- ( -4.94 , 2.12 )
-- ( -4.76 , 2.58 )
-- ( -4.34 , 2.30 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.37 , -0.92 )
-- ( -0.55 , -1.39 )
-- ( -0.97 , -1.11 )
-- ( -0.78 , -0.65 )
-- ( -0.37 , -0.92 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.78 , -0.65 )
-- ( -0.97 , -1.11 )
-- ( -1.38 , -0.83 )
-- ( -1.20 , -0.37 )
-- ( -0.78 , -0.65 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.20 , -0.37 )
-- ( -1.38 , -0.83 )
-- ( -1.80 , -0.56 )
-- ( -1.61 , -0.09 )
-- ( -1.20 , -0.37 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.61 , -0.09 )
-- ( -1.80 , -0.56 )
-- ( -2.22 , -0.28 )
-- ( -2.03 , 0.18 )
-- ( -1.61 , -0.09 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.69 , 1.29 )
-- ( -3.88 , 0.82 )
-- ( -4.30 , 1.10 )
-- ( -4.11 , 1.56 )
-- ( -3.69 , 1.29 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.11 , 1.56 )
-- ( -4.30 , 1.10 )
-- ( -4.71 , 1.38 )
-- ( -4.53 , 1.84 )
-- ( -4.11 , 1.56 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.53 , 1.84 )
-- ( -4.71 , 1.38 )
-- ( -5.13 , 1.65 )
-- ( -4.94 , 2.12 )
-- ( -4.53 , 1.84 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.55 , -1.39 )
-- ( -0.74 , -1.85 )
-- ( -1.15 , -1.57 )
-- ( -0.97 , -1.11 )
-- ( -0.55 , -1.39 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.97 , -1.11 )
-- ( -1.15 , -1.57 )
-- ( -1.57 , -1.30 )
-- ( -1.38 , -0.83 )
-- ( -0.97 , -1.11 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.38 , -0.83 )
-- ( -1.57 , -1.30 )
-- ( -1.99 , -1.02 )
-- ( -1.80 , -0.56 )
-- ( -1.38 , -0.83 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.30 , 1.10 )
-- ( -4.48 , 0.63 )
-- ( -4.90 , 0.91 )
-- ( -4.71 , 1.38 )
-- ( -4.30 , 1.10 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.71 , 1.38 )
-- ( -4.90 , 0.91 )
-- ( -5.31 , 1.19 )
-- ( -5.13 , 1.65 )
-- ( -4.71 , 1.38 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.15 , -1.57 )
-- ( -1.34 , -2.04 )
-- ( -1.76 , -1.76 )
-- ( -1.57 , -1.30 )
-- ( -1.15 , -1.57 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0 )
-- ( -0.41 , 0.27 )
-- ( -0.41 , 0.77 )
-- ( 0 , 0.50 )
-- ( 0 , 0 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 0.50 )
-- ( -0.41 , 0.77 )
-- ( -0.41 , 1.27 )
-- ( 0 , 1.00 )
-- ( 0 , 0.50 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( 0 , 1.00 )
-- ( -0.41 , 1.27 )
-- ( -0.41 , 1.77 )
-- ( 0 , 1.50 )
-- ( 0 , 1.00 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.41 , 0.27 )
-- ( -0.83 , 0.55 )
-- ( -0.83 , 1.05 )
-- ( -0.41 , 0.77 )
-- ( -0.41 , 0.27 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.41 , 0.77 )
-- ( -0.83 , 1.05 )
-- ( -0.83 , 1.55 )
-- ( -0.41 , 1.27 )
-- ( -0.41 , 0.77 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.41 , 1.27 )
-- ( -0.83 , 1.55 )
-- ( -0.83 , 2.05 )
-- ( -0.41 , 1.77 )
-- ( -0.41 , 1.27 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.83 , 0.55 )
-- ( -1.24 , 0.83 )
-- ( -1.24 , 1.33 )
-- ( -0.83 , 1.05 )
-- ( -0.83 , 0.55 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.83 , 1.05 )
-- ( -1.24 , 1.33 )
-- ( -1.24 , 1.83 )
-- ( -0.83 , 1.55 )
-- ( -0.83 , 1.05 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -0.83 , 1.55 )
-- ( -1.24 , 1.83 )
-- ( -1.24 , 2.33 )
-- ( -0.83 , 2.05 )
-- ( -0.83 , 1.55 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.24 , 0.83 )
-- ( -1.66 , 1.10 )
-- ( -1.66 , 1.60 )
-- ( -1.24 , 1.33 )
-- ( -1.24 , 0.83 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -1.24 , 1.33 )
-- ( -1.66 , 1.60 )
-- ( -1.66 , 2.10 )
-- ( -1.24 , 1.83 )
-- ( -1.24 , 1.33 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.32 , 2.21 )
-- ( -3.74 , 2.49 )
-- ( -3.74 , 2.99 )
-- ( -3.32 , 2.71 )
-- ( -3.32 , 2.21 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -3.74 , 2.49 )
-- ( -4.16 , 2.77 )
-- ( -4.16 , 3.27 )
-- ( -3.74 , 2.99 )
-- ( -3.74 , 2.49 )
;  \filldraw[  line width = .5pt, draw  = gray!70, fill = gray!30 ] ( -4.16 , 2.77 )
-- ( -4.57 , 3.05 )
-- ( -4.57 , 3.55 )
-- ( -4.16 , 3.27 )
-- ( -4.16 , 2.77 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.26 , 1.92 )
-- ( 4.26 , 2.42 )
-- ( 4.74 , 2.58 )
-- ( 4.74 , 2.08 )
-- ( 4.26 , 1.92 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.74 , 1.58 )
-- ( 4.74 , 2.08 )
-- ( 5.21 , 2.23 )
-- ( 5.21 , 1.73 )
-- ( 4.74 , 1.58 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.47 , 1.15 )
-- ( 0.47 , 1.65 )
-- ( 0.94 , 1.81 )
-- ( 0.94 , 1.31 )
-- ( 0.47 , 1.15 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.94 , 1.31 )
-- ( 0.94 , 1.81 )
-- ( 1.42 , 1.97 )
-- ( 1.42 , 1.47 )
-- ( 0.94 , 1.31 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 1.42 , 1.47 )
-- ( 1.42 , 1.97 )
-- ( 1.89 , 2.13 )
-- ( 1.89 , 1.63 )
-- ( 1.42 , 1.47 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.32 , 2.10 )
-- ( 3.32 , 2.60 )
-- ( 3.79 , 2.76 )
-- ( 3.79 , 2.26 )
-- ( 3.32 , 2.10 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.79 , 2.26 )
-- ( 3.79 , 2.76 )
-- ( 4.26 , 2.92 )
-- ( 4.26 , 2.42 )
-- ( 3.79 , 2.26 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.26 , 1.92 )
-- ( 4.26 , 2.42 )
-- ( 4.74 , 2.58 )
-- ( 4.74 , 2.08 )
-- ( 4.26 , 1.92 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0 , 1.50 )
-- ( 0 , 2.00 )
-- ( 0.47 , 2.15 )
-- ( 0.47 , 1.65 )
-- ( 0 , 1.50 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.47 , 1.15 )
-- ( 0.47 , 1.65 )
-- ( 0.94 , 1.81 )
-- ( 0.94 , 1.31 )
-- ( 0.47 , 1.15 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 1.42 , 1.47 )
-- ( 1.42 , 1.97 )
-- ( 1.89 , 2.13 )
-- ( 1.89 , 1.63 )
-- ( 1.42 , 1.47 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 2.37 , 2.29 )
-- ( 2.37 , 2.79 )
-- ( 2.84 , 2.94 )
-- ( 2.84 , 2.44 )
-- ( 2.37 , 2.29 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 2.84 , 2.44 )
-- ( 2.84 , 2.94 )
-- ( 3.32 , 3.10 )
-- ( 3.32 , 2.60 )
-- ( 2.84 , 2.44 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.32 , 2.10 )
-- ( 3.32 , 2.60 )
-- ( 3.79 , 2.76 )
-- ( 3.79 , 2.26 )
-- ( 3.32 , 2.10 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 1.89 , 2.63 )
-- ( 1.89 , 3.13 )
-- ( 2.37 , 3.29 )
-- ( 2.37 , 2.79 )
-- ( 1.89 , 2.63 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 2.37 , 2.29 )
-- ( 2.37 , 2.79 )
-- ( 2.84 , 2.94 )
-- ( 2.84 , 2.44 )
-- ( 2.37 , 2.29 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 1.42 , 1.97 )
-- ( 1.42 , 2.47 )
-- ( 1.89 , 2.63 )
-- ( 1.89 , 2.13 )
-- ( 1.42 , 1.97 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.83 , -1.24 )
-- ( 1.30 , -1.08 )
-- ( 1.58 , -1.50 )
-- ( 1.10 , -1.66 )
-- ( 0.83 , -1.24 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.83 , -1.24 )
-- ( 1.30 , -1.08 )
-- ( 1.58 , -1.50 )
-- ( 1.10 , -1.66 )
-- ( 0.83 , -1.24 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 1.10 , -1.66 )
-- ( 1.58 , -1.50 )
-- ( 1.86 , -1.92 )
-- ( 1.38 , -2.08 )
-- ( 1.10 , -1.66 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 2.13 , -2.33 )
-- ( 2.61 , -2.17 )
-- ( 2.89 , -2.59 )
-- ( 2.41 , -2.75 )
-- ( 2.13 , -2.33 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 1.38 , -2.08 )
-- ( 1.86 , -1.92 )
-- ( 2.13 , -2.33 )
-- ( 1.66 , -2.49 )
-- ( 1.38 , -2.08 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 2.61 , -2.17 )
-- ( 3.08 , -2.02 )
-- ( 3.36 , -2.43 )
-- ( 2.89 , -2.59 )
-- ( 2.61 , -2.17 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.08 , -2.02 )
-- ( 3.56 , -1.86 )
-- ( 3.83 , -2.27 )
-- ( 3.36 , -2.43 )
-- ( 3.08 , -2.02 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.56 , -1.86 )
-- ( 4.03 , -1.70 )
-- ( 4.31 , -2.12 )
-- ( 3.83 , -2.27 )
-- ( 3.56 , -1.86 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.67 , -0.29 )
-- ( 4.15 , -0.14 )
-- ( 4.42 , -0.55 )
-- ( 3.95 , -0.71 )
-- ( 3.67 , -0.29 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.95 , -0.71 )
-- ( 4.42 , -0.55 )
-- ( 4.70 , -0.97 )
-- ( 4.23 , -1.13 )
-- ( 3.95 , -0.71 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.31 , -2.12 )
-- ( 4.78 , -1.96 )
-- ( 5.06 , -2.37 )
-- ( 4.59 , -2.53 )
-- ( 4.31 , -2.12 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.56 , -1.86 )
-- ( 4.03 , -1.70 )
-- ( 4.31 , -2.12 )
-- ( 3.83 , -2.27 )
-- ( 3.56 , -1.86 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.87 , 0.27 )
-- ( 4.34 , 0.43 )
-- ( 4.62 , 0.01 )
-- ( 4.15 , -0.14 )
-- ( 3.87 , 0.27 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.67 , -0.29 )
-- ( 4.15 , -0.14 )
-- ( 4.42 , -0.55 )
-- ( 3.95 , -0.71 )
-- ( 3.67 , -0.29 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.95 , -0.71 )
-- ( 4.42 , -0.55 )
-- ( 4.70 , -0.97 )
-- ( 4.23 , -1.13 )
-- ( 3.95 , -0.71 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.98 , -1.38 )
-- ( 5.45 , -1.23 )
-- ( 5.73 , -1.64 )
-- ( 5.26 , -1.80 )
-- ( 4.98 , -1.38 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.78 , -1.96 )
-- ( 5.26 , -1.80 )
-- ( 5.53 , -2.22 )
-- ( 5.06 , -2.37 )
-- ( 4.78 , -1.96 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.07 , 0.84 )
-- ( 4.54 , 1.00 )
-- ( 4.82 , 0.59 )
-- ( 4.34 , 0.43 )
-- ( 4.07 , 0.84 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 3.87 , 0.27 )
-- ( 4.34 , 0.43 )
-- ( 4.62 , 0.01 )
-- ( 4.15 , -0.14 )
-- ( 3.87 , 0.27 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.98 , -1.38 )
-- ( 5.45 , -1.23 )
-- ( 5.73 , -1.64 )
-- ( 5.26 , -1.80 )
-- ( 4.98 , -1.38 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.42 , -0.55 )
-- ( 4.90 , -0.39 )
-- ( 5.18 , -0.81 )
-- ( 4.70 , -0.97 )
-- ( 4.42 , -0.55 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.07 , 0.84 )
-- ( 4.54 , 1.00 )
-- ( 4.82 , 0.59 )
-- ( 4.34 , 0.43 )
-- ( 4.07 , 0.84 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 5.45 , -1.23 )
-- ( 5.93 , -1.07 )
-- ( 6.21 , -1.48 )
-- ( 5.73 , -1.64 )
-- ( 5.45 , -1.23 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.90 , -0.39 )
-- ( 5.37 , -0.24 )
-- ( 5.65 , -0.65 )
-- ( 5.18 , -0.81 )
-- ( 4.90 , -0.39 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.74 , 1.58 )
-- ( 5.21 , 1.73 )
-- ( 5.49 , 1.32 )
-- ( 5.02 , 1.16 )
-- ( 4.74 , 1.58 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.82 , 0.59 )
-- ( 5.29 , 0.74 )
-- ( 5.57 , 0.33 )
-- ( 5.10 , 0.17 )
-- ( 4.82 , 0.59 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.07 , 0.84 )
-- ( 4.54 , 1.00 )
-- ( 4.82 , 0.59 )
-- ( 4.34 , 0.43 )
-- ( 4.07 , 0.84 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.90 , -0.39 )
-- ( 5.37 , -0.24 )
-- ( 5.65 , -0.65 )
-- ( 5.18 , -0.81 )
-- ( 4.90 , -0.39 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 5.10 , 0.17 )
-- ( 5.57 , 0.33 )
-- ( 5.85 , -0.08 )
-- ( 5.37 , -0.24 )
-- ( 5.10 , 0.17 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 5.93 , -1.07 )
-- ( 6.40 , -0.91 )
-- ( 6.68 , -1.33 )
-- ( 6.21 , -1.48 )
-- ( 5.93 , -1.07 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 5.49 , 1.32 )
-- ( 5.96 , 1.48 )
-- ( 6.24 , 1.06 )
-- ( 5.77 , 0.90 )
-- ( 5.49 , 1.32 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.74 , 1.58 )
-- ( 5.21 , 1.73 )
-- ( 5.49 , 1.32 )
-- ( 5.02 , 1.16 )
-- ( 4.74 , 1.58 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 4.82 , 0.59 )
-- ( 5.29 , 0.74 )
-- ( 5.57 , 0.33 )
-- ( 5.10 , 0.17 )
-- ( 4.82 , 0.59 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 5.10 , 0.17 )
-- ( 5.57 , 0.33 )
-- ( 5.85 , -0.08 )
-- ( 5.37 , -0.24 )
-- ( 5.10 , 0.17 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 6.32 , 0.07 )
-- ( 6.80 , 0.23 )
-- ( 7.07 , -0.18 )
-- ( 6.60 , -0.34 )
-- ( 6.32 , 0.07 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 6.60 , -0.34 )
-- ( 7.07 , -0.18 )
-- ( 7.35 , -0.59 )
-- ( 6.88 , -0.75 )
-- ( 6.60 , -0.34 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 6.40 , -0.91 )
-- ( 6.88 , -0.75 )
-- ( 7.15 , -1.17 )
-- ( 6.68 , -1.33 )
-- ( 6.40 , -0.91 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 6.24 , 1.06 )
-- ( 6.72 , 1.22 )
-- ( 6.99 , 0.80 )
-- ( 6.52 , 0.64 )
-- ( 6.24 , 1.06 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 5.49 , 1.32 )
-- ( 5.96 , 1.48 )
-- ( 6.24 , 1.06 )
-- ( 5.77 , 0.90 )
-- ( 5.49 , 1.32 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 6.52 , 0.64 )
-- ( 6.99 , 0.80 )
-- ( 7.27 , 0.39 )
-- ( 6.80 , 0.23 )
-- ( 6.52 , 0.64 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 6.32 , 0.07 )
-- ( 6.80 , 0.23 )
-- ( 7.07 , -0.18 )
-- ( 6.60 , -0.34 )
-- ( 6.32 , 0.07 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.27 , -1.80 )
-- ( -0.00 , -2.22 )
-- ( -0.18 , -2.68 )
-- ( -0.46 , -2.27 )
-- ( -0.27 , -1.80 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.74 , -1.85 )
-- ( -0.46 , -2.27 )
-- ( -0.65 , -2.73 )
-- ( -0.92 , -2.32 )
-- ( -0.74 , -1.85 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.36 , -1.29 )
-- ( 0.64 , -1.71 )
-- ( 0.46 , -2.17 )
-- ( 0.18 , -1.76 )
-- ( 0.36 , -1.29 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.18 , -1.76 )
-- ( 0.46 , -2.17 )
-- ( 0.27 , -2.64 )
-- ( -0.00 , -2.22 )
-- ( 0.18 , -1.76 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.27 , -1.80 )
-- ( -0.00 , -2.22 )
-- ( -0.18 , -2.68 )
-- ( -0.46 , -2.27 )
-- ( -0.27 , -1.80 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.83 , -1.24 )
-- ( 1.10 , -1.66 )
-- ( 0.92 , -2.12 )
-- ( 0.64 , -1.71 )
-- ( 0.83 , -1.24 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0.36 , -1.29 )
-- ( 0.64 , -1.71 )
-- ( 0.46 , -2.17 )
-- ( 0.18 , -1.76 )
-- ( 0.36 , -1.29 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.66 , 1.10 )
-- ( -1.84 , 0.64 )
-- ( -2.26 , 0.92 )
-- ( -2.08 , 1.38 )
-- ( -1.66 , 1.10 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -2.91 , 1.94 )
-- ( -3.09 , 1.47 )
-- ( -3.51 , 1.75 )
-- ( -3.32 , 2.21 )
-- ( -2.91 , 1.94 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.57 , 3.05 )
-- ( -4.76 , 2.58 )
-- ( -5.17 , 2.86 )
-- ( -4.99 , 3.32 )
-- ( -4.57 , 3.05 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.84 , 0.64 )
-- ( -2.03 , 0.18 )
-- ( -2.45 , 0.45 )
-- ( -2.26 , 0.92 )
-- ( -1.84 , 0.64 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -3.09 , 1.47 )
-- ( -3.28 , 1.01 )
-- ( -3.69 , 1.29 )
-- ( -3.51 , 1.75 )
-- ( -3.09 , 1.47 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.76 , 2.58 )
-- ( -4.94 , 2.12 )
-- ( -5.36 , 2.39 )
-- ( -5.17 , 2.86 )
-- ( -4.76 , 2.58 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.80 , -0.56 )
-- ( -1.99 , -1.02 )
-- ( -2.40 , -0.74 )
-- ( -2.22 , -0.28 )
-- ( -1.80 , -0.56 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -2.03 , 0.18 )
-- ( -2.22 , -0.28 )
-- ( -2.63 , -0.00 )
-- ( -2.45 , 0.45 )
-- ( -2.03 , 0.18 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -3.88 , 0.82 )
-- ( -4.07 , 0.36 )
-- ( -4.48 , 0.63 )
-- ( -4.30 , 1.10 )
-- ( -3.88 , 0.82 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -3.28 , 1.01 )
-- ( -3.46 , 0.54 )
-- ( -3.88 , 0.82 )
-- ( -3.69 , 1.29 )
-- ( -3.28 , 1.01 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.94 , 2.12 )
-- ( -5.13 , 1.65 )
-- ( -5.54 , 1.93 )
-- ( -5.36 , 2.39 )
-- ( -4.94 , 2.12 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.74 , -1.85 )
-- ( -0.92 , -2.32 )
-- ( -1.34 , -2.04 )
-- ( -1.15 , -1.57 )
-- ( -0.74 , -1.85 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.57 , -1.30 )
-- ( -1.76 , -1.76 )
-- ( -2.17 , -1.48 )
-- ( -1.99 , -1.02 )
-- ( -1.57 , -1.30 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.80 , -0.56 )
-- ( -1.99 , -1.02 )
-- ( -2.40 , -0.74 )
-- ( -2.22 , -0.28 )
-- ( -1.80 , -0.56 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.48 , 0.63 )
-- ( -4.67 , 0.17 )
-- ( -5.08 , 0.45 )
-- ( -4.90 , 0.91 )
-- ( -4.48 , 0.63 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -3.88 , 0.82 )
-- ( -4.07 , 0.36 )
-- ( -4.48 , 0.63 )
-- ( -4.30 , 1.10 )
-- ( -3.88 , 0.82 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.90 , 0.91 )
-- ( -5.08 , 0.45 )
-- ( -5.50 , 0.72 )
-- ( -5.31 , 1.19 )
-- ( -4.90 , 0.91 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -5.13 , 1.65 )
-- ( -5.31 , 1.19 )
-- ( -5.73 , 1.47 )
-- ( -5.54 , 1.93 )
-- ( -5.13 , 1.65 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.34 , -2.04 )
-- ( -1.53 , -2.50 )
-- ( -1.94 , -2.23 )
-- ( -1.76 , -1.76 )
-- ( -1.34 , -2.04 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.57 , -1.30 )
-- ( -1.76 , -1.76 )
-- ( -2.17 , -1.48 )
-- ( -1.99 , -1.02 )
-- ( -1.57 , -1.30 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.74 , -1.85 )
-- ( -0.92 , -2.32 )
-- ( -1.34 , -2.04 )
-- ( -1.15 , -1.57 )
-- ( -0.74 , -1.85 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( 0 , 1.50 )
-- ( -0.41 , 1.77 )
-- ( -0.41 , 2.27 )
-- ( 0 , 2.00 )
-- ( 0 , 1.50 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.41 , 1.77 )
-- ( -0.83 , 2.05 )
-- ( -0.83 , 2.55 )
-- ( -0.41 , 2.27 )
-- ( -0.41 , 1.77 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.24 , 1.83 )
-- ( -1.66 , 2.10 )
-- ( -1.66 , 2.60 )
-- ( -1.24 , 2.33 )
-- ( -1.24 , 1.83 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -0.83 , 2.05 )
-- ( -1.24 , 2.33 )
-- ( -1.24 , 2.83 )
-- ( -0.83 , 2.55 )
-- ( -0.83 , 2.05 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.66 , 1.10 )
-- ( -2.08 , 1.38 )
-- ( -2.08 , 1.88 )
-- ( -1.66 , 1.60 )
-- ( -1.66 , 1.10 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.66 , 1.60 )
-- ( -2.08 , 1.88 )
-- ( -2.08 , 2.38 )
-- ( -1.66 , 2.10 )
-- ( -1.66 , 1.60 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -1.24 , 1.83 )
-- ( -1.66 , 2.10 )
-- ( -1.66 , 2.60 )
-- ( -1.24 , 2.33 )
-- ( -1.24 , 1.83 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -3.32 , 2.71 )
-- ( -3.74 , 2.99 )
-- ( -3.74 , 3.49 )
-- ( -3.32 , 3.21 )
-- ( -3.32 , 2.71 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -2.91 , 1.94 )
-- ( -3.32 , 2.21 )
-- ( -3.32 , 2.71 )
-- ( -2.91 , 2.44 )
-- ( -2.91 , 1.94 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -3.74 , 2.99 )
-- ( -4.16 , 3.27 )
-- ( -4.16 , 3.77 )
-- ( -3.74 , 3.49 )
-- ( -3.74 , 2.99 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.57 , 3.05 )
-- ( -4.99 , 3.32 )
-- ( -4.99 , 3.82 )
-- ( -4.57 , 3.55 )
-- ( -4.57 , 3.05 )
;  \filldraw[  fill = green!50, line width = .5pt, draw = gray!70 ] ( -4.16 , 3.27 )
-- ( -4.57 , 3.55 )
-- ( -4.57 , 4.05 )
-- ( -4.16 , 3.77 )
-- ( -4.16 , 3.27 )
;

==> parallelepipeds_picture_isoperimetric.tex <==
\draw  [ gray!80, line width = 0.5pt ] ( 0 , 0 )
-- ( 0 , 0.50 )
-- ( 0.47 , 0.65 )
-- ( 0.47 , 0.15 )
-- ( 0 , 0 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 0.15 )
-- ( 0.47 , 0.65 )
-- ( 0.94 , 0.81 )
-- ( 0.94 , 0.31 )
-- ( 0.47 , 0.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 0.31 )
-- ( 0.94 , 0.81 )
-- ( 1.42 , 0.97 )
-- ( 1.42 , 0.47 )
-- ( 0.94 , 0.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 0.47 )
-- ( 1.42 , 0.97 )
-- ( 1.89 , 1.13 )
-- ( 1.89 , 0.63 )
-- ( 1.42 , 0.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 0.63 )
-- ( 1.89 , 1.13 )
-- ( 2.37 , 1.29 )
-- ( 2.37 , 0.79 )
-- ( 1.89 , 0.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 0.79 )
-- ( 2.37 , 1.29 )
-- ( 2.84 , 1.44 )
-- ( 2.84 , 0.94 )
-- ( 2.37 , 0.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 0.94 )
-- ( 2.84 , 1.44 )
-- ( 3.32 , 1.60 )
-- ( 3.32 , 1.10 )
-- ( 2.84 , 0.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 1.10 )
-- ( 3.32 , 1.60 )
-- ( 3.79 , 1.76 )
-- ( 3.79 , 1.26 )
-- ( 3.32 , 1.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 1.26 )
-- ( 3.79 , 1.76 )
-- ( 4.26 , 1.92 )
-- ( 4.26 , 1.42 )
-- ( 3.79 , 1.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 1.42 )
-- ( 4.26 , 1.92 )
-- ( 4.74 , 2.08 )
-- ( 4.74 , 1.58 )
-- ( 4.26 , 1.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 1.58 )
-- ( 4.74 , 2.08 )
-- ( 5.21 , 2.23 )
-- ( 5.21 , 1.73 )
-- ( 4.74 , 1.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 1.73 )
-- ( 5.21 , 2.23 )
-- ( 5.69 , 2.39 )
-- ( 5.69 , 1.89 )
-- ( 5.21 , 1.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 1.89 )
-- ( 5.69 , 2.39 )
-- ( 6.16 , 2.55 )
-- ( 6.16 , 2.05 )
-- ( 5.69 , 1.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 2.05 )
-- ( 6.16 , 2.55 )
-- ( 6.64 , 2.71 )
-- ( 6.64 , 2.21 )
-- ( 6.16 , 2.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 2.21 )
-- ( 6.64 , 2.71 )
-- ( 7.11 , 2.87 )
-- ( 7.11 , 2.37 )
-- ( 6.64 , 2.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 2.37 )
-- ( 7.11 , 2.87 )
-- ( 7.58 , 3.02 )
-- ( 7.58 , 2.52 )
-- ( 7.11 , 2.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 2.52 )
-- ( 7.58 , 3.02 )
-- ( 8.06 , 3.18 )
-- ( 8.06 , 2.68 )
-- ( 7.58 , 2.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 2.68 )
-- ( 8.06 , 3.18 )
-- ( 8.53 , 3.34 )
-- ( 8.53 , 2.84 )
-- ( 8.06 , 2.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 2.84 )
-- ( 8.53 , 3.34 )
-- ( 9.01 , 3.50 )
-- ( 9.01 , 3.00 )
-- ( 8.53 , 2.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 3.00 )
-- ( 9.01 , 3.50 )
-- ( 9.48 , 3.66 )
-- ( 9.48 , 3.16 )
-- ( 9.01 , 3.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 0.50 )
-- ( 0 , 1.00 )
-- ( 0.47 , 1.15 )
-- ( 0.47 , 0.65 )
-- ( 0 , 0.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 0.65 )
-- ( 0.47 , 1.15 )
-- ( 0.94 , 1.31 )
-- ( 0.94 , 0.81 )
-- ( 0.47 , 0.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 0.81 )
-- ( 0.94 , 1.31 )
-- ( 1.42 , 1.47 )
-- ( 1.42 , 0.97 )
-- ( 0.94 , 0.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 0.97 )
-- ( 1.42 , 1.47 )
-- ( 1.89 , 1.63 )
-- ( 1.89 , 1.13 )
-- ( 1.42 , 0.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 1.13 )
-- ( 1.89 , 1.63 )
-- ( 2.37 , 1.79 )
-- ( 2.37 , 1.29 )
-- ( 1.89 , 1.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 1.29 )
-- ( 2.37 , 1.79 )
-- ( 2.84 , 1.94 )
-- ( 2.84 , 1.44 )
-- ( 2.37 , 1.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 1.44 )
-- ( 2.84 , 1.94 )
-- ( 3.32 , 2.10 )
-- ( 3.32 , 1.60 )
-- ( 2.84 , 1.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 1.60 )
-- ( 3.32 , 2.10 )
-- ( 3.79 , 2.26 )
-- ( 3.79 , 1.76 )
-- ( 3.32 , 1.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 1.76 )
-- ( 3.79 , 2.26 )
-- ( 4.26 , 2.42 )
-- ( 4.26 , 1.92 )
-- ( 3.79 , 1.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 1.92 )
-- ( 4.26 , 2.42 )
-- ( 4.74 , 2.58 )
-- ( 4.74 , 2.08 )
-- ( 4.26 , 1.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 2.08 )
-- ( 4.74 , 2.58 )
-- ( 5.21 , 2.73 )
-- ( 5.21 , 2.23 )
-- ( 4.74 , 2.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 2.23 )
-- ( 5.21 , 2.73 )
-- ( 5.69 , 2.89 )
-- ( 5.69 , 2.39 )
-- ( 5.21 , 2.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 2.39 )
-- ( 5.69 , 2.89 )
-- ( 6.16 , 3.05 )
-- ( 6.16 , 2.55 )
-- ( 5.69 , 2.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 2.55 )
-- ( 6.16 , 3.05 )
-- ( 6.64 , 3.21 )
-- ( 6.64 , 2.71 )
-- ( 6.16 , 2.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 2.71 )
-- ( 6.64 , 3.21 )
-- ( 7.11 , 3.37 )
-- ( 7.11 , 2.87 )
-- ( 6.64 , 2.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 2.87 )
-- ( 7.11 , 3.37 )
-- ( 7.58 , 3.52 )
-- ( 7.58 , 3.02 )
-- ( 7.11 , 2.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 3.02 )
-- ( 7.58 , 3.52 )
-- ( 8.06 , 3.68 )
-- ( 8.06 , 3.18 )
-- ( 7.58 , 3.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 3.18 )
-- ( 8.06 , 3.68 )
-- ( 8.53 , 3.84 )
-- ( 8.53 , 3.34 )
-- ( 8.06 , 3.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 3.34 )
-- ( 8.53 , 3.84 )
-- ( 9.01 , 4.00 )
-- ( 9.01 , 3.50 )
-- ( 8.53 , 3.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 3.50 )
-- ( 9.01 , 4.00 )
-- ( 9.48 , 4.16 )
-- ( 9.48 , 3.66 )
-- ( 9.01 , 3.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 1.00 )
-- ( 0 , 1.50 )
-- ( 0.47 , 1.65 )
-- ( 0.47 , 1.15 )
-- ( 0 , 1.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 1.15 )
-- ( 0.47 , 1.65 )
-- ( 0.94 , 1.81 )
-- ( 0.94 , 1.31 )
-- ( 0.47 , 1.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 1.31 )
-- ( 0.94 , 1.81 )
-- ( 1.42 , 1.97 )
-- ( 1.42 , 1.47 )
-- ( 0.94 , 1.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 1.47 )
-- ( 1.42 , 1.97 )
-- ( 1.89 , 2.13 )
-- ( 1.89 , 1.63 )
-- ( 1.42 , 1.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 1.63 )
-- ( 1.89 , 2.13 )
-- ( 2.37 , 2.29 )
-- ( 2.37 , 1.79 )
-- ( 1.89 , 1.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 1.79 )
-- ( 2.37 , 2.29 )
-- ( 2.84 , 2.44 )
-- ( 2.84 , 1.94 )
-- ( 2.37 , 1.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 1.94 )
-- ( 2.84 , 2.44 )
-- ( 3.32 , 2.60 )
-- ( 3.32 , 2.10 )
-- ( 2.84 , 1.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 2.10 )
-- ( 3.32 , 2.60 )
-- ( 3.79 , 2.76 )
-- ( 3.79 , 2.26 )
-- ( 3.32 , 2.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 2.26 )
-- ( 3.79 , 2.76 )
-- ( 4.26 , 2.92 )
-- ( 4.26 , 2.42 )
-- ( 3.79 , 2.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 2.42 )
-- ( 4.26 , 2.92 )
-- ( 4.74 , 3.08 )
-- ( 4.74 , 2.58 )
-- ( 4.26 , 2.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 2.58 )
-- ( 4.74 , 3.08 )
-- ( 5.21 , 3.23 )
-- ( 5.21 , 2.73 )
-- ( 4.74 , 2.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 2.73 )
-- ( 5.21 , 3.23 )
-- ( 5.69 , 3.39 )
-- ( 5.69 , 2.89 )
-- ( 5.21 , 2.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 2.89 )
-- ( 5.69 , 3.39 )
-- ( 6.16 , 3.55 )
-- ( 6.16 , 3.05 )
-- ( 5.69 , 2.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 3.05 )
-- ( 6.16 , 3.55 )
-- ( 6.64 , 3.71 )
-- ( 6.64 , 3.21 )
-- ( 6.16 , 3.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 3.21 )
-- ( 6.64 , 3.71 )
-- ( 7.11 , 3.87 )
-- ( 7.11 , 3.37 )
-- ( 6.64 , 3.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 3.37 )
-- ( 7.11 , 3.87 )
-- ( 7.58 , 4.02 )
-- ( 7.58 , 3.52 )
-- ( 7.11 , 3.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 3.52 )
-- ( 7.58 , 4.02 )
-- ( 8.06 , 4.18 )
-- ( 8.06 , 3.68 )
-- ( 7.58 , 3.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 3.68 )
-- ( 8.06 , 4.18 )
-- ( 8.53 , 4.34 )
-- ( 8.53 , 3.84 )
-- ( 8.06 , 3.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 3.84 )
-- ( 8.53 , 4.34 )
-- ( 9.01 , 4.50 )
-- ( 9.01 , 4.00 )
-- ( 8.53 , 3.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 4.00 )
-- ( 9.01 , 4.50 )
-- ( 9.48 , 4.66 )
-- ( 9.48 , 4.16 )
-- ( 9.01 , 4.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 1.50 )
-- ( 0 , 2.00 )
-- ( 0.47 , 2.15 )
-- ( 0.47 , 1.65 )
-- ( 0 , 1.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 1.65 )
-- ( 0.47 , 2.15 )
-- ( 0.94 , 2.31 )
-- ( 0.94 , 1.81 )
-- ( 0.47 , 1.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 1.81 )
-- ( 0.94 , 2.31 )
-- ( 1.42 , 2.47 )
-- ( 1.42 , 1.97 )
-- ( 0.94 , 1.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 1.97 )
-- ( 1.42 , 2.47 )
-- ( 1.89 , 2.63 )
-- ( 1.89 , 2.13 )
-- ( 1.42 , 1.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 2.13 )
-- ( 1.89 , 2.63 )
-- ( 2.37 , 2.79 )
-- ( 2.37 , 2.29 )
-- ( 1.89 , 2.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 2.29 )
-- ( 2.37 , 2.79 )
-- ( 2.84 , 2.94 )
-- ( 2.84 , 2.44 )
-- ( 2.37 , 2.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 2.44 )
-- ( 2.84 , 2.94 )
-- ( 3.32 , 3.10 )
-- ( 3.32 , 2.60 )
-- ( 2.84 , 2.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 2.60 )
-- ( 3.32 , 3.10 )
-- ( 3.79 , 3.26 )
-- ( 3.79 , 2.76 )
-- ( 3.32 , 2.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 2.76 )
-- ( 3.79 , 3.26 )
-- ( 4.26 , 3.42 )
-- ( 4.26 , 2.92 )
-- ( 3.79 , 2.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 2.92 )
-- ( 4.26 , 3.42 )
-- ( 4.74 , 3.58 )
-- ( 4.74 , 3.08 )
-- ( 4.26 , 2.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 3.08 )
-- ( 4.74 , 3.58 )
-- ( 5.21 , 3.73 )
-- ( 5.21 , 3.23 )
-- ( 4.74 , 3.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 3.23 )
-- ( 5.21 , 3.73 )
-- ( 5.69 , 3.89 )
-- ( 5.69 , 3.39 )
-- ( 5.21 , 3.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 3.39 )
-- ( 5.69 , 3.89 )
-- ( 6.16 , 4.05 )
-- ( 6.16 , 3.55 )
-- ( 5.69 , 3.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 3.55 )
-- ( 6.16 , 4.05 )
-- ( 6.64 , 4.21 )
-- ( 6.64 , 3.71 )
-- ( 6.16 , 3.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 3.71 )
-- ( 6.64 , 4.21 )
-- ( 7.11 , 4.37 )
-- ( 7.11 , 3.87 )
-- ( 6.64 , 3.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 3.87 )
-- ( 7.11 , 4.37 )
-- ( 7.58 , 4.52 )
-- ( 7.58 , 4.02 )
-- ( 7.11 , 3.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 4.02 )
-- ( 7.58 , 4.52 )
-- ( 8.06 , 4.68 )
-- ( 8.06 , 4.18 )
-- ( 7.58 , 4.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 4.18 )
-- ( 8.06 , 4.68 )
-- ( 8.53 , 4.84 )
-- ( 8.53 , 4.34 )
-- ( 8.06 , 4.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 4.34 )
-- ( 8.53 , 4.84 )
-- ( 9.01 , 5.00 )
-- ( 9.01 , 4.50 )
-- ( 8.53 , 4.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 4.50 )
-- ( 9.01 , 5.00 )
-- ( 9.48 , 5.16 )
-- ( 9.48 , 4.66 )
-- ( 9.01 , 4.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 2.00 )
-- ( 0 , 2.50 )
-- ( 0.47 , 2.65 )
-- ( 0.47 , 2.15 )
-- ( 0 , 2.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 2.15 )
-- ( 0.47 , 2.65 )
-- ( 0.94 , 2.81 )
-- ( 0.94 , 2.31 )
-- ( 0.47 , 2.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 2.31 )
-- ( 0.94 , 2.81 )
-- ( 1.42 , 2.97 )
-- ( 1.42 , 2.47 )
-- ( 0.94 , 2.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 2.47 )
-- ( 1.42 , 2.97 )
-- ( 1.89 , 3.13 )
-- ( 1.89 , 2.63 )
-- ( 1.42 , 2.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 2.63 )
-- ( 1.89 , 3.13 )
-- ( 2.37 , 3.29 )
-- ( 2.37 , 2.79 )
-- ( 1.89 , 2.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 2.79 )
-- ( 2.37 , 3.29 )
-- ( 2.84 , 3.44 )
-- ( 2.84 , 2.94 )
-- ( 2.37 , 2.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 2.94 )
-- ( 2.84 , 3.44 )
-- ( 3.32 , 3.60 )
-- ( 3.32 , 3.10 )
-- ( 2.84 , 2.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 3.10 )
-- ( 3.32 , 3.60 )
-- ( 3.79 , 3.76 )
-- ( 3.79 , 3.26 )
-- ( 3.32 , 3.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 3.26 )
-- ( 3.79 , 3.76 )
-- ( 4.26 , 3.92 )
-- ( 4.26 , 3.42 )
-- ( 3.79 , 3.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 3.42 )
-- ( 4.26 , 3.92 )
-- ( 4.74 , 4.08 )
-- ( 4.74 , 3.58 )
-- ( 4.26 , 3.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 3.58 )
-- ( 4.74 , 4.08 )
-- ( 5.21 , 4.23 )
-- ( 5.21 , 3.73 )
-- ( 4.74 , 3.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 3.73 )
-- ( 5.21 , 4.23 )
-- ( 5.69 , 4.39 )
-- ( 5.69 , 3.89 )
-- ( 5.21 , 3.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 3.89 )
-- ( 5.69 , 4.39 )
-- ( 6.16 , 4.55 )
-- ( 6.16 , 4.05 )
-- ( 5.69 , 3.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 4.05 )
-- ( 6.16 , 4.55 )
-- ( 6.64 , 4.71 )
-- ( 6.64 , 4.21 )
-- ( 6.16 , 4.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 4.21 )
-- ( 6.64 , 4.71 )
-- ( 7.11 , 4.87 )
-- ( 7.11 , 4.37 )
-- ( 6.64 , 4.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 4.37 )
-- ( 7.11 , 4.87 )
-- ( 7.58 , 5.02 )
-- ( 7.58 , 4.52 )
-- ( 7.11 , 4.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 4.52 )
-- ( 7.58 , 5.02 )
-- ( 8.06 , 5.18 )
-- ( 8.06 , 4.68 )
-- ( 7.58 , 4.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 4.68 )
-- ( 8.06 , 5.18 )
-- ( 8.53 , 5.34 )
-- ( 8.53 , 4.84 )
-- ( 8.06 , 4.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 4.84 )
-- ( 8.53 , 5.34 )
-- ( 9.01 , 5.50 )
-- ( 9.01 , 5.00 )
-- ( 8.53 , 4.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 5.00 )
-- ( 9.01 , 5.50 )
-- ( 9.48 , 5.66 )
-- ( 9.48 , 5.16 )
-- ( 9.01 , 5.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 2.50 )
-- ( 0 , 3.00 )
-- ( 0.47 , 3.15 )
-- ( 0.47 , 2.65 )
-- ( 0 , 2.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 2.65 )
-- ( 0.47 , 3.15 )
-- ( 0.94 , 3.31 )
-- ( 0.94 , 2.81 )
-- ( 0.47 , 2.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 2.81 )
-- ( 0.94 , 3.31 )
-- ( 1.42 , 3.47 )
-- ( 1.42 , 2.97 )
-- ( 0.94 , 2.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 2.97 )
-- ( 1.42 , 3.47 )
-- ( 1.89 , 3.63 )
-- ( 1.89 , 3.13 )
-- ( 1.42 , 2.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 3.13 )
-- ( 1.89 , 3.63 )
-- ( 2.37 , 3.79 )
-- ( 2.37 , 3.29 )
-- ( 1.89 , 3.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 3.29 )
-- ( 2.37 , 3.79 )
-- ( 2.84 , 3.94 )
-- ( 2.84 , 3.44 )
-- ( 2.37 , 3.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 3.44 )
-- ( 2.84 , 3.94 )
-- ( 3.32 , 4.10 )
-- ( 3.32 , 3.60 )
-- ( 2.84 , 3.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 3.60 )
-- ( 3.32 , 4.10 )
-- ( 3.79 , 4.26 )
-- ( 3.79 , 3.76 )
-- ( 3.32 , 3.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 3.76 )
-- ( 3.79 , 4.26 )
-- ( 4.26 , 4.42 )
-- ( 4.26 , 3.92 )
-- ( 3.79 , 3.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 3.92 )
-- ( 4.26 , 4.42 )
-- ( 4.74 , 4.58 )
-- ( 4.74 , 4.08 )
-- ( 4.26 , 3.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 4.08 )
-- ( 4.74 , 4.58 )
-- ( 5.21 , 4.73 )
-- ( 5.21 , 4.23 )
-- ( 4.74 , 4.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 4.23 )
-- ( 5.21 , 4.73 )
-- ( 5.69 , 4.89 )
-- ( 5.69 , 4.39 )
-- ( 5.21 , 4.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 4.39 )
-- ( 5.69 , 4.89 )
-- ( 6.16 , 5.05 )
-- ( 6.16 , 4.55 )
-- ( 5.69 , 4.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 4.55 )
-- ( 6.16 , 5.05 )
-- ( 6.64 , 5.21 )
-- ( 6.64 , 4.71 )
-- ( 6.16 , 4.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 4.71 )
-- ( 6.64 , 5.21 )
-- ( 7.11 , 5.37 )
-- ( 7.11 , 4.87 )
-- ( 6.64 , 4.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 4.87 )
-- ( 7.11 , 5.37 )
-- ( 7.58 , 5.52 )
-- ( 7.58 , 5.02 )
-- ( 7.11 , 4.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 5.02 )
-- ( 7.58 , 5.52 )
-- ( 8.06 , 5.68 )
-- ( 8.06 , 5.18 )
-- ( 7.58 , 5.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 5.18 )
-- ( 8.06 , 5.68 )
-- ( 8.53 , 5.84 )
-- ( 8.53 , 5.34 )
-- ( 8.06 , 5.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 5.34 )
-- ( 8.53 , 5.84 )
-- ( 9.01 , 6.00 )
-- ( 9.01 , 5.50 )
-- ( 8.53 , 5.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 5.50 )
-- ( 9.01 , 6.00 )
-- ( 9.48 , 6.16 )
-- ( 9.48 , 5.66 )
-- ( 9.01 , 5.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 3.00 )
-- ( 0 , 3.50 )
-- ( 0.47 , 3.65 )
-- ( 0.47 , 3.15 )
-- ( 0 , 3.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 3.15 )
-- ( 0.47 , 3.65 )
-- ( 0.94 , 3.81 )
-- ( 0.94 , 3.31 )
-- ( 0.47 , 3.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 3.31 )
-- ( 0.94 , 3.81 )
-- ( 1.42 , 3.97 )
-- ( 1.42 , 3.47 )
-- ( 0.94 , 3.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 3.47 )
-- ( 1.42 , 3.97 )
-- ( 1.89 , 4.13 )
-- ( 1.89 , 3.63 )
-- ( 1.42 , 3.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 3.63 )
-- ( 1.89 , 4.13 )
-- ( 2.37 , 4.29 )
-- ( 2.37 , 3.79 )
-- ( 1.89 , 3.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 3.79 )
-- ( 2.37 , 4.29 )
-- ( 2.84 , 4.44 )
-- ( 2.84 , 3.94 )
-- ( 2.37 , 3.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 3.94 )
-- ( 2.84 , 4.44 )
-- ( 3.32 , 4.60 )
-- ( 3.32 , 4.10 )
-- ( 2.84 , 3.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 4.10 )
-- ( 3.32 , 4.60 )
-- ( 3.79 , 4.76 )
-- ( 3.79 , 4.26 )
-- ( 3.32 , 4.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 4.26 )
-- ( 3.79 , 4.76 )
-- ( 4.26 , 4.92 )
-- ( 4.26 , 4.42 )
-- ( 3.79 , 4.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 4.42 )
-- ( 4.26 , 4.92 )
-- ( 4.74 , 5.08 )
-- ( 4.74 , 4.58 )
-- ( 4.26 , 4.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 4.58 )
-- ( 4.74 , 5.08 )
-- ( 5.21 , 5.23 )
-- ( 5.21 , 4.73 )
-- ( 4.74 , 4.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 4.73 )
-- ( 5.21 , 5.23 )
-- ( 5.69 , 5.39 )
-- ( 5.69 , 4.89 )
-- ( 5.21 , 4.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 4.89 )
-- ( 5.69 , 5.39 )
-- ( 6.16 , 5.55 )
-- ( 6.16 , 5.05 )
-- ( 5.69 , 4.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 5.05 )
-- ( 6.16 , 5.55 )
-- ( 6.64 , 5.71 )
-- ( 6.64 , 5.21 )
-- ( 6.16 , 5.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 5.21 )
-- ( 6.64 , 5.71 )
-- ( 7.11 , 5.87 )
-- ( 7.11 , 5.37 )
-- ( 6.64 , 5.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 5.37 )
-- ( 7.11 , 5.87 )
-- ( 7.58 , 6.02 )
-- ( 7.58 , 5.52 )
-- ( 7.11 , 5.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 5.52 )
-- ( 7.58 , 6.02 )
-- ( 8.06 , 6.18 )
-- ( 8.06 , 5.68 )
-- ( 7.58 , 5.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 5.68 )
-- ( 8.06 , 6.18 )
-- ( 8.53 , 6.34 )
-- ( 8.53 , 5.84 )
-- ( 8.06 , 5.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 5.84 )
-- ( 8.53 , 6.34 )
-- ( 9.01 , 6.50 )
-- ( 9.01 , 6.00 )
-- ( 8.53 , 5.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 6.00 )
-- ( 9.01 , 6.50 )
-- ( 9.48 , 6.66 )
-- ( 9.48 , 6.16 )
-- ( 9.01 , 6.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 3.50 )
-- ( 0 , 4.00 )
-- ( 0.47 , 4.15 )
-- ( 0.47 , 3.65 )
-- ( 0 , 3.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 3.65 )
-- ( 0.47 , 4.15 )
-- ( 0.94 , 4.31 )
-- ( 0.94 , 3.81 )
-- ( 0.47 , 3.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 3.81 )
-- ( 0.94 , 4.31 )
-- ( 1.42 , 4.47 )
-- ( 1.42 , 3.97 )
-- ( 0.94 , 3.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 3.97 )
-- ( 1.42 , 4.47 )
-- ( 1.89 , 4.63 )
-- ( 1.89 , 4.13 )
-- ( 1.42 , 3.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 4.13 )
-- ( 1.89 , 4.63 )
-- ( 2.37 , 4.79 )
-- ( 2.37 , 4.29 )
-- ( 1.89 , 4.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 4.29 )
-- ( 2.37 , 4.79 )
-- ( 2.84 , 4.94 )
-- ( 2.84 , 4.44 )
-- ( 2.37 , 4.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 4.44 )
-- ( 2.84 , 4.94 )
-- ( 3.32 , 5.10 )
-- ( 3.32 , 4.60 )
-- ( 2.84 , 4.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 4.60 )
-- ( 3.32 , 5.10 )
-- ( 3.79 , 5.26 )
-- ( 3.79 , 4.76 )
-- ( 3.32 , 4.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 4.76 )
-- ( 3.79 , 5.26 )
-- ( 4.26 , 5.42 )
-- ( 4.26 , 4.92 )
-- ( 3.79 , 4.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 4.92 )
-- ( 4.26 , 5.42 )
-- ( 4.74 , 5.58 )
-- ( 4.74 , 5.08 )
-- ( 4.26 , 4.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 5.08 )
-- ( 4.74 , 5.58 )
-- ( 5.21 , 5.73 )
-- ( 5.21 , 5.23 )
-- ( 4.74 , 5.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 5.23 )
-- ( 5.21 , 5.73 )
-- ( 5.69 , 5.89 )
-- ( 5.69 , 5.39 )
-- ( 5.21 , 5.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 5.39 )
-- ( 5.69 , 5.89 )
-- ( 6.16 , 6.05 )
-- ( 6.16 , 5.55 )
-- ( 5.69 , 5.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 5.55 )
-- ( 6.16 , 6.05 )
-- ( 6.64 , 6.21 )
-- ( 6.64 , 5.71 )
-- ( 6.16 , 5.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 5.71 )
-- ( 6.64 , 6.21 )
-- ( 7.11 , 6.37 )
-- ( 7.11 , 5.87 )
-- ( 6.64 , 5.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 5.87 )
-- ( 7.11 , 6.37 )
-- ( 7.58 , 6.52 )
-- ( 7.58 , 6.02 )
-- ( 7.11 , 5.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 6.02 )
-- ( 7.58 , 6.52 )
-- ( 8.06 , 6.68 )
-- ( 8.06 , 6.18 )
-- ( 7.58 , 6.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 6.18 )
-- ( 8.06 , 6.68 )
-- ( 8.53 , 6.84 )
-- ( 8.53 , 6.34 )
-- ( 8.06 , 6.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 6.34 )
-- ( 8.53 , 6.84 )
-- ( 9.01 , 7.00 )
-- ( 9.01 , 6.50 )
-- ( 8.53 , 6.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 6.50 )
-- ( 9.01 , 7.00 )
-- ( 9.48 , 7.16 )
-- ( 9.48 , 6.66 )
-- ( 9.01 , 6.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 4.00 )
-- ( 0 , 4.50 )
-- ( 0.47 , 4.65 )
-- ( 0.47 , 4.15 )
-- ( 0 , 4.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 4.15 )
-- ( 0.47 , 4.65 )
-- ( 0.94 , 4.81 )
-- ( 0.94 , 4.31 )
-- ( 0.47 , 4.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 4.31 )
-- ( 0.94 , 4.81 )
-- ( 1.42 , 4.97 )
-- ( 1.42 , 4.47 )
-- ( 0.94 , 4.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 4.47 )
-- ( 1.42 , 4.97 )
-- ( 1.89 , 5.13 )
-- ( 1.89 , 4.63 )
-- ( 1.42 , 4.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 4.63 )
-- ( 1.89 , 5.13 )
-- ( 2.37 , 5.29 )
-- ( 2.37 , 4.79 )
-- ( 1.89 , 4.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 4.79 )
-- ( 2.37 , 5.29 )
-- ( 2.84 , 5.44 )
-- ( 2.84 , 4.94 )
-- ( 2.37 , 4.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 4.94 )
-- ( 2.84 , 5.44 )
-- ( 3.32 , 5.60 )
-- ( 3.32 , 5.10 )
-- ( 2.84 , 4.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 5.10 )
-- ( 3.32 , 5.60 )
-- ( 3.79 , 5.76 )
-- ( 3.79 , 5.26 )
-- ( 3.32 , 5.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 5.26 )
-- ( 3.79 , 5.76 )
-- ( 4.26 , 5.92 )
-- ( 4.26 , 5.42 )
-- ( 3.79 , 5.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 5.42 )
-- ( 4.26 , 5.92 )
-- ( 4.74 , 6.08 )
-- ( 4.74 , 5.58 )
-- ( 4.26 , 5.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 5.58 )
-- ( 4.74 , 6.08 )
-- ( 5.21 , 6.23 )
-- ( 5.21 , 5.73 )
-- ( 4.74 , 5.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 5.73 )
-- ( 5.21 , 6.23 )
-- ( 5.69 , 6.39 )
-- ( 5.69 , 5.89 )
-- ( 5.21 , 5.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 5.89 )
-- ( 5.69 , 6.39 )
-- ( 6.16 , 6.55 )
-- ( 6.16 , 6.05 )
-- ( 5.69 , 5.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 6.05 )
-- ( 6.16 , 6.55 )
-- ( 6.64 , 6.71 )
-- ( 6.64 , 6.21 )
-- ( 6.16 , 6.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 6.21 )
-- ( 6.64 , 6.71 )
-- ( 7.11 , 6.87 )
-- ( 7.11 , 6.37 )
-- ( 6.64 , 6.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 6.37 )
-- ( 7.11 , 6.87 )
-- ( 7.58 , 7.02 )
-- ( 7.58 , 6.52 )
-- ( 7.11 , 6.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 6.52 )
-- ( 7.58 , 7.02 )
-- ( 8.06 , 7.18 )
-- ( 8.06 , 6.68 )
-- ( 7.58 , 6.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 6.68 )
-- ( 8.06 , 7.18 )
-- ( 8.53 , 7.34 )
-- ( 8.53 , 6.84 )
-- ( 8.06 , 6.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 6.84 )
-- ( 8.53 , 7.34 )
-- ( 9.01 , 7.50 )
-- ( 9.01 , 7.00 )
-- ( 8.53 , 6.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 7.00 )
-- ( 9.01 , 7.50 )
-- ( 9.48 , 7.66 )
-- ( 9.48 , 7.16 )
-- ( 9.01 , 7.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 4.50 )
-- ( 0 , 5.00 )
-- ( 0.47 , 5.15 )
-- ( 0.47 , 4.65 )
-- ( 0 , 4.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 4.65 )
-- ( 0.47 , 5.15 )
-- ( 0.94 , 5.31 )
-- ( 0.94 , 4.81 )
-- ( 0.47 , 4.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 4.81 )
-- ( 0.94 , 5.31 )
-- ( 1.42 , 5.47 )
-- ( 1.42 , 4.97 )
-- ( 0.94 , 4.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 4.97 )
-- ( 1.42 , 5.47 )
-- ( 1.89 , 5.63 )
-- ( 1.89 , 5.13 )
-- ( 1.42 , 4.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 5.13 )
-- ( 1.89 , 5.63 )
-- ( 2.37 , 5.79 )
-- ( 2.37 , 5.29 )
-- ( 1.89 , 5.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 5.29 )
-- ( 2.37 , 5.79 )
-- ( 2.84 , 5.94 )
-- ( 2.84 , 5.44 )
-- ( 2.37 , 5.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 5.44 )
-- ( 2.84 , 5.94 )
-- ( 3.32 , 6.10 )
-- ( 3.32 , 5.60 )
-- ( 2.84 , 5.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 5.60 )
-- ( 3.32 , 6.10 )
-- ( 3.79 , 6.26 )
-- ( 3.79 , 5.76 )
-- ( 3.32 , 5.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 5.76 )
-- ( 3.79 , 6.26 )
-- ( 4.26 , 6.42 )
-- ( 4.26 , 5.92 )
-- ( 3.79 , 5.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 5.92 )
-- ( 4.26 , 6.42 )
-- ( 4.74 , 6.58 )
-- ( 4.74 , 6.08 )
-- ( 4.26 , 5.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 6.08 )
-- ( 4.74 , 6.58 )
-- ( 5.21 , 6.73 )
-- ( 5.21 , 6.23 )
-- ( 4.74 , 6.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 6.23 )
-- ( 5.21 , 6.73 )
-- ( 5.69 , 6.89 )
-- ( 5.69 , 6.39 )
-- ( 5.21 , 6.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 6.39 )
-- ( 5.69 , 6.89 )
-- ( 6.16 , 7.05 )
-- ( 6.16 , 6.55 )
-- ( 5.69 , 6.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 6.55 )
-- ( 6.16 , 7.05 )
-- ( 6.64 , 7.21 )
-- ( 6.64 , 6.71 )
-- ( 6.16 , 6.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 6.71 )
-- ( 6.64 , 7.21 )
-- ( 7.11 , 7.37 )
-- ( 7.11 , 6.87 )
-- ( 6.64 , 6.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 6.87 )
-- ( 7.11 , 7.37 )
-- ( 7.58 , 7.52 )
-- ( 7.58 , 7.02 )
-- ( 7.11 , 6.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 7.02 )
-- ( 7.58 , 7.52 )
-- ( 8.06 , 7.68 )
-- ( 8.06 , 7.18 )
-- ( 7.58 , 7.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 7.18 )
-- ( 8.06 , 7.68 )
-- ( 8.53 , 7.84 )
-- ( 8.53 , 7.34 )
-- ( 8.06 , 7.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 7.34 )
-- ( 8.53 , 7.84 )
-- ( 9.01 , 8.00 )
-- ( 9.01 , 7.50 )
-- ( 8.53 , 7.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 7.50 )
-- ( 9.01 , 8.00 )
-- ( 9.48 , 8.16 )
-- ( 9.48 , 7.66 )
-- ( 9.01 , 7.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 5.00 )
-- ( 0 , 5.50 )
-- ( 0.47 , 5.65 )
-- ( 0.47 , 5.15 )
-- ( 0 , 5.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 5.15 )
-- ( 0.47 , 5.65 )
-- ( 0.94 , 5.81 )
-- ( 0.94 , 5.31 )
-- ( 0.47 , 5.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 5.31 )
-- ( 0.94 , 5.81 )
-- ( 1.42 , 5.97 )
-- ( 1.42 , 5.47 )
-- ( 0.94 , 5.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 5.47 )
-- ( 1.42 , 5.97 )
-- ( 1.89 , 6.13 )
-- ( 1.89 , 5.63 )
-- ( 1.42 , 5.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 5.63 )
-- ( 1.89 , 6.13 )
-- ( 2.37 , 6.29 )
-- ( 2.37 , 5.79 )
-- ( 1.89 , 5.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 5.79 )
-- ( 2.37 , 6.29 )
-- ( 2.84 , 6.44 )
-- ( 2.84 , 5.94 )
-- ( 2.37 , 5.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 5.94 )
-- ( 2.84 , 6.44 )
-- ( 3.32 , 6.60 )
-- ( 3.32 , 6.10 )
-- ( 2.84 , 5.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 6.10 )
-- ( 3.32 , 6.60 )
-- ( 3.79 , 6.76 )
-- ( 3.79 , 6.26 )
-- ( 3.32 , 6.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 6.26 )
-- ( 3.79 , 6.76 )
-- ( 4.26 , 6.92 )
-- ( 4.26 , 6.42 )
-- ( 3.79 , 6.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 6.42 )
-- ( 4.26 , 6.92 )
-- ( 4.74 , 7.08 )
-- ( 4.74 , 6.58 )
-- ( 4.26 , 6.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 6.58 )
-- ( 4.74 , 7.08 )
-- ( 5.21 , 7.23 )
-- ( 5.21 , 6.73 )
-- ( 4.74 , 6.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 6.73 )
-- ( 5.21 , 7.23 )
-- ( 5.69 , 7.39 )
-- ( 5.69 , 6.89 )
-- ( 5.21 , 6.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 6.89 )
-- ( 5.69 , 7.39 )
-- ( 6.16 , 7.55 )
-- ( 6.16 , 7.05 )
-- ( 5.69 , 6.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 7.05 )
-- ( 6.16 , 7.55 )
-- ( 6.64 , 7.71 )
-- ( 6.64 , 7.21 )
-- ( 6.16 , 7.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 7.21 )
-- ( 6.64 , 7.71 )
-- ( 7.11 , 7.87 )
-- ( 7.11 , 7.37 )
-- ( 6.64 , 7.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 7.37 )
-- ( 7.11 , 7.87 )
-- ( 7.58 , 8.02 )
-- ( 7.58 , 7.52 )
-- ( 7.11 , 7.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 7.52 )
-- ( 7.58 , 8.02 )
-- ( 8.06 , 8.18 )
-- ( 8.06 , 7.68 )
-- ( 7.58 , 7.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 7.68 )
-- ( 8.06 , 8.18 )
-- ( 8.53 , 8.34 )
-- ( 8.53 , 7.84 )
-- ( 8.06 , 7.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 7.84 )
-- ( 8.53 , 8.34 )
-- ( 9.01 , 8.50 )
-- ( 9.01 , 8.00 )
-- ( 8.53 , 7.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 8.00 )
-- ( 9.01 , 8.50 )
-- ( 9.48 , 8.66 )
-- ( 9.48 , 8.16 )
-- ( 9.01 , 8.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 5.50 )
-- ( 0 , 6.00 )
-- ( 0.47 , 6.15 )
-- ( 0.47 , 5.65 )
-- ( 0 , 5.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 5.65 )
-- ( 0.47 , 6.15 )
-- ( 0.94 , 6.31 )
-- ( 0.94 , 5.81 )
-- ( 0.47 , 5.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 5.81 )
-- ( 0.94 , 6.31 )
-- ( 1.42 , 6.47 )
-- ( 1.42 , 5.97 )
-- ( 0.94 , 5.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 5.97 )
-- ( 1.42 , 6.47 )
-- ( 1.89 , 6.63 )
-- ( 1.89 , 6.13 )
-- ( 1.42 , 5.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 6.13 )
-- ( 1.89 , 6.63 )
-- ( 2.37 , 6.79 )
-- ( 2.37 , 6.29 )
-- ( 1.89 , 6.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 6.29 )
-- ( 2.37 , 6.79 )
-- ( 2.84 , 6.94 )
-- ( 2.84 , 6.44 )
-- ( 2.37 , 6.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 6.44 )
-- ( 2.84 , 6.94 )
-- ( 3.32 , 7.10 )
-- ( 3.32 , 6.60 )
-- ( 2.84 , 6.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 6.60 )
-- ( 3.32 , 7.10 )
-- ( 3.79 , 7.26 )
-- ( 3.79 , 6.76 )
-- ( 3.32 , 6.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 6.76 )
-- ( 3.79 , 7.26 )
-- ( 4.26 , 7.42 )
-- ( 4.26 , 6.92 )
-- ( 3.79 , 6.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 6.92 )
-- ( 4.26 , 7.42 )
-- ( 4.74 , 7.58 )
-- ( 4.74 , 7.08 )
-- ( 4.26 , 6.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 7.08 )
-- ( 4.74 , 7.58 )
-- ( 5.21 , 7.73 )
-- ( 5.21 , 7.23 )
-- ( 4.74 , 7.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 7.23 )
-- ( 5.21 , 7.73 )
-- ( 5.69 , 7.89 )
-- ( 5.69 , 7.39 )
-- ( 5.21 , 7.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 7.39 )
-- ( 5.69 , 7.89 )
-- ( 6.16 , 8.05 )
-- ( 6.16 , 7.55 )
-- ( 5.69 , 7.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 7.55 )
-- ( 6.16 , 8.05 )
-- ( 6.64 , 8.21 )
-- ( 6.64 , 7.71 )
-- ( 6.16 , 7.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 7.71 )
-- ( 6.64 , 8.21 )
-- ( 7.11 , 8.37 )
-- ( 7.11 , 7.87 )
-- ( 6.64 , 7.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 7.87 )
-- ( 7.11 , 8.37 )
-- ( 7.58 , 8.52 )
-- ( 7.58 , 8.02 )
-- ( 7.11 , 7.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 8.02 )
-- ( 7.58 , 8.52 )
-- ( 8.06 , 8.68 )
-- ( 8.06 , 8.18 )
-- ( 7.58 , 8.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 8.18 )
-- ( 8.06 , 8.68 )
-- ( 8.53 , 8.84 )
-- ( 8.53 , 8.34 )
-- ( 8.06 , 8.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 8.34 )
-- ( 8.53 , 8.84 )
-- ( 9.01 , 9.00 )
-- ( 9.01 , 8.50 )
-- ( 8.53 , 8.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 8.50 )
-- ( 9.01 , 9.00 )
-- ( 9.48 , 9.16 )
-- ( 9.48 , 8.66 )
-- ( 9.01 , 8.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 6.00 )
-- ( 0 , 6.50 )
-- ( 0.47 , 6.65 )
-- ( 0.47 , 6.15 )
-- ( 0 , 6.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 6.15 )
-- ( 0.47 , 6.65 )
-- ( 0.94 , 6.81 )
-- ( 0.94 , 6.31 )
-- ( 0.47 , 6.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 6.31 )
-- ( 0.94 , 6.81 )
-- ( 1.42 , 6.97 )
-- ( 1.42 , 6.47 )
-- ( 0.94 , 6.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 6.47 )
-- ( 1.42 , 6.97 )
-- ( 1.89 , 7.13 )
-- ( 1.89 , 6.63 )
-- ( 1.42 , 6.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 6.63 )
-- ( 1.89 , 7.13 )
-- ( 2.37 , 7.29 )
-- ( 2.37 , 6.79 )
-- ( 1.89 , 6.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 6.79 )
-- ( 2.37 , 7.29 )
-- ( 2.84 , 7.44 )
-- ( 2.84 , 6.94 )
-- ( 2.37 , 6.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 6.94 )
-- ( 2.84 , 7.44 )
-- ( 3.32 , 7.60 )
-- ( 3.32 , 7.10 )
-- ( 2.84 , 6.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 7.10 )
-- ( 3.32 , 7.60 )
-- ( 3.79 , 7.76 )
-- ( 3.79 , 7.26 )
-- ( 3.32 , 7.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 7.26 )
-- ( 3.79 , 7.76 )
-- ( 4.26 , 7.92 )
-- ( 4.26 , 7.42 )
-- ( 3.79 , 7.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 7.42 )
-- ( 4.26 , 7.92 )
-- ( 4.74 , 8.08 )
-- ( 4.74 , 7.58 )
-- ( 4.26 , 7.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 7.58 )
-- ( 4.74 , 8.08 )
-- ( 5.21 , 8.23 )
-- ( 5.21 , 7.73 )
-- ( 4.74 , 7.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 7.73 )
-- ( 5.21 , 8.23 )
-- ( 5.69 , 8.39 )
-- ( 5.69 , 7.89 )
-- ( 5.21 , 7.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 7.89 )
-- ( 5.69 , 8.39 )
-- ( 6.16 , 8.55 )
-- ( 6.16 , 8.05 )
-- ( 5.69 , 7.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 8.05 )
-- ( 6.16 , 8.55 )
-- ( 6.64 , 8.71 )
-- ( 6.64 , 8.21 )
-- ( 6.16 , 8.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 8.21 )
-- ( 6.64 , 8.71 )
-- ( 7.11 , 8.87 )
-- ( 7.11 , 8.37 )
-- ( 6.64 , 8.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 8.37 )
-- ( 7.11 , 8.87 )
-- ( 7.58 , 9.02 )
-- ( 7.58 , 8.52 )
-- ( 7.11 , 8.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 8.52 )
-- ( 7.58 , 9.02 )
-- ( 8.06 , 9.18 )
-- ( 8.06 , 8.68 )
-- ( 7.58 , 8.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 8.68 )
-- ( 8.06 , 9.18 )
-- ( 8.53 , 9.34 )
-- ( 8.53 , 8.84 )
-- ( 8.06 , 8.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 8.84 )
-- ( 8.53 , 9.34 )
-- ( 9.01 , 9.50 )
-- ( 9.01 , 9.00 )
-- ( 8.53 , 8.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 9.00 )
-- ( 9.01 , 9.50 )
-- ( 9.48 , 9.66 )
-- ( 9.48 , 9.16 )
-- ( 9.01 , 9.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 6.50 )
-- ( 0 , 7.00 )
-- ( 0.47 , 7.15 )
-- ( 0.47 , 6.65 )
-- ( 0 , 6.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 6.65 )
-- ( 0.47 , 7.15 )
-- ( 0.94 , 7.31 )
-- ( 0.94 , 6.81 )
-- ( 0.47 , 6.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 6.81 )
-- ( 0.94 , 7.31 )
-- ( 1.42 , 7.47 )
-- ( 1.42 , 6.97 )
-- ( 0.94 , 6.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 6.97 )
-- ( 1.42 , 7.47 )
-- ( 1.89 , 7.63 )
-- ( 1.89 , 7.13 )
-- ( 1.42 , 6.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 7.13 )
-- ( 1.89 , 7.63 )
-- ( 2.37 , 7.79 )
-- ( 2.37 , 7.29 )
-- ( 1.89 , 7.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 7.29 )
-- ( 2.37 , 7.79 )
-- ( 2.84 , 7.94 )
-- ( 2.84 , 7.44 )
-- ( 2.37 , 7.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 7.44 )
-- ( 2.84 , 7.94 )
-- ( 3.32 , 8.10 )
-- ( 3.32 , 7.60 )
-- ( 2.84 , 7.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 7.60 )
-- ( 3.32 , 8.10 )
-- ( 3.79 , 8.26 )
-- ( 3.79 , 7.76 )
-- ( 3.32 , 7.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 7.76 )
-- ( 3.79 , 8.26 )
-- ( 4.26 , 8.42 )
-- ( 4.26 , 7.92 )
-- ( 3.79 , 7.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 7.92 )
-- ( 4.26 , 8.42 )
-- ( 4.74 , 8.58 )
-- ( 4.74 , 8.08 )
-- ( 4.26 , 7.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 8.08 )
-- ( 4.74 , 8.58 )
-- ( 5.21 , 8.73 )
-- ( 5.21 , 8.23 )
-- ( 4.74 , 8.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 8.23 )
-- ( 5.21 , 8.73 )
-- ( 5.69 , 8.89 )
-- ( 5.69 , 8.39 )
-- ( 5.21 , 8.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 8.39 )
-- ( 5.69 , 8.89 )
-- ( 6.16 , 9.05 )
-- ( 6.16 , 8.55 )
-- ( 5.69 , 8.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 8.55 )
-- ( 6.16 , 9.05 )
-- ( 6.64 , 9.21 )
-- ( 6.64 , 8.71 )
-- ( 6.16 , 8.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 8.71 )
-- ( 6.64 , 9.21 )
-- ( 7.11 , 9.37 )
-- ( 7.11 , 8.87 )
-- ( 6.64 , 8.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 8.87 )
-- ( 7.11 , 9.37 )
-- ( 7.58 , 9.52 )
-- ( 7.58 , 9.02 )
-- ( 7.11 , 8.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 9.02 )
-- ( 7.58 , 9.52 )
-- ( 8.06 , 9.68 )
-- ( 8.06 , 9.18 )
-- ( 7.58 , 9.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 9.18 )
-- ( 8.06 , 9.68 )
-- ( 8.53 , 9.84 )
-- ( 8.53 , 9.34 )
-- ( 8.06 , 9.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 9.34 )
-- ( 8.53 , 9.84 )
-- ( 9.01 , 10.00 )
-- ( 9.01 , 9.50 )
-- ( 8.53 , 9.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 9.50 )
-- ( 9.01 , 10.00 )
-- ( 9.48 , 10.16 )
-- ( 9.48 , 9.66 )
-- ( 9.01 , 9.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 7.00 )
-- ( 0 , 7.50 )
-- ( 0.47 , 7.65 )
-- ( 0.47 , 7.15 )
-- ( 0 , 7.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 7.15 )
-- ( 0.47 , 7.65 )
-- ( 0.94 , 7.81 )
-- ( 0.94 , 7.31 )
-- ( 0.47 , 7.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 7.31 )
-- ( 0.94 , 7.81 )
-- ( 1.42 , 7.97 )
-- ( 1.42 , 7.47 )
-- ( 0.94 , 7.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 7.47 )
-- ( 1.42 , 7.97 )
-- ( 1.89 , 8.13 )
-- ( 1.89 , 7.63 )
-- ( 1.42 , 7.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 7.63 )
-- ( 1.89 , 8.13 )
-- ( 2.37 , 8.29 )
-- ( 2.37 , 7.79 )
-- ( 1.89 , 7.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 7.79 )
-- ( 2.37 , 8.29 )
-- ( 2.84 , 8.44 )
-- ( 2.84 , 7.94 )
-- ( 2.37 , 7.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 7.94 )
-- ( 2.84 , 8.44 )
-- ( 3.32 , 8.60 )
-- ( 3.32 , 8.10 )
-- ( 2.84 , 7.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 8.10 )
-- ( 3.32 , 8.60 )
-- ( 3.79 , 8.76 )
-- ( 3.79 , 8.26 )
-- ( 3.32 , 8.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 8.26 )
-- ( 3.79 , 8.76 )
-- ( 4.26 , 8.92 )
-- ( 4.26 , 8.42 )
-- ( 3.79 , 8.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 8.42 )
-- ( 4.26 , 8.92 )
-- ( 4.74 , 9.08 )
-- ( 4.74 , 8.58 )
-- ( 4.26 , 8.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 8.58 )
-- ( 4.74 , 9.08 )
-- ( 5.21 , 9.23 )
-- ( 5.21 , 8.73 )
-- ( 4.74 , 8.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 8.73 )
-- ( 5.21 , 9.23 )
-- ( 5.69 , 9.39 )
-- ( 5.69 , 8.89 )
-- ( 5.21 , 8.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 8.89 )
-- ( 5.69 , 9.39 )
-- ( 6.16 , 9.55 )
-- ( 6.16 , 9.05 )
-- ( 5.69 , 8.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 9.05 )
-- ( 6.16 , 9.55 )
-- ( 6.64 , 9.71 )
-- ( 6.64 , 9.21 )
-- ( 6.16 , 9.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 9.21 )
-- ( 6.64 , 9.71 )
-- ( 7.11 , 9.87 )
-- ( 7.11 , 9.37 )
-- ( 6.64 , 9.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 9.37 )
-- ( 7.11 , 9.87 )
-- ( 7.58 , 10.02 )
-- ( 7.58 , 9.52 )
-- ( 7.11 , 9.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 9.52 )
-- ( 7.58 , 10.02 )
-- ( 8.06 , 10.18 )
-- ( 8.06 , 9.68 )
-- ( 7.58 , 9.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 9.68 )
-- ( 8.06 , 10.18 )
-- ( 8.53 , 10.34 )
-- ( 8.53 , 9.84 )
-- ( 8.06 , 9.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 9.84 )
-- ( 8.53 , 10.34 )
-- ( 9.01 , 10.50 )
-- ( 9.01 , 10.00 )
-- ( 8.53 , 9.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 10.00 )
-- ( 9.01 , 10.50 )
-- ( 9.48 , 10.66 )
-- ( 9.48 , 10.16 )
-- ( 9.01 , 10.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 7.50 )
-- ( 0 , 8.00 )
-- ( 0.47 , 8.15 )
-- ( 0.47 , 7.65 )
-- ( 0 , 7.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 7.65 )
-- ( 0.47 , 8.15 )
-- ( 0.94 , 8.31 )
-- ( 0.94 , 7.81 )
-- ( 0.47 , 7.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 7.81 )
-- ( 0.94 , 8.31 )
-- ( 1.42 , 8.47 )
-- ( 1.42 , 7.97 )
-- ( 0.94 , 7.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 7.97 )
-- ( 1.42 , 8.47 )
-- ( 1.89 , 8.63 )
-- ( 1.89 , 8.13 )
-- ( 1.42 , 7.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 8.13 )
-- ( 1.89 , 8.63 )
-- ( 2.37 , 8.79 )
-- ( 2.37 , 8.29 )
-- ( 1.89 , 8.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 8.29 )
-- ( 2.37 , 8.79 )
-- ( 2.84 , 8.94 )
-- ( 2.84 , 8.44 )
-- ( 2.37 , 8.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 8.44 )
-- ( 2.84 , 8.94 )
-- ( 3.32 , 9.10 )
-- ( 3.32 , 8.60 )
-- ( 2.84 , 8.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 8.60 )
-- ( 3.32 , 9.10 )
-- ( 3.79 , 9.26 )
-- ( 3.79 , 8.76 )
-- ( 3.32 , 8.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 8.76 )
-- ( 3.79 , 9.26 )
-- ( 4.26 , 9.42 )
-- ( 4.26 , 8.92 )
-- ( 3.79 , 8.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 8.92 )
-- ( 4.26 , 9.42 )
-- ( 4.74 , 9.58 )
-- ( 4.74 , 9.08 )
-- ( 4.26 , 8.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 9.08 )
-- ( 4.74 , 9.58 )
-- ( 5.21 , 9.73 )
-- ( 5.21 , 9.23 )
-- ( 4.74 , 9.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 9.23 )
-- ( 5.21 , 9.73 )
-- ( 5.69 , 9.89 )
-- ( 5.69 , 9.39 )
-- ( 5.21 , 9.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 9.39 )
-- ( 5.69 , 9.89 )
-- ( 6.16 , 10.05 )
-- ( 6.16 , 9.55 )
-- ( 5.69 , 9.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 9.55 )
-- ( 6.16 , 10.05 )
-- ( 6.64 , 10.21 )
-- ( 6.64 , 9.71 )
-- ( 6.16 , 9.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 9.71 )
-- ( 6.64 , 10.21 )
-- ( 7.11 , 10.37 )
-- ( 7.11 , 9.87 )
-- ( 6.64 , 9.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 9.87 )
-- ( 7.11 , 10.37 )
-- ( 7.58 , 10.52 )
-- ( 7.58 , 10.02 )
-- ( 7.11 , 9.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 10.02 )
-- ( 7.58 , 10.52 )
-- ( 8.06 , 10.68 )
-- ( 8.06 , 10.18 )
-- ( 7.58 , 10.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 10.18 )
-- ( 8.06 , 10.68 )
-- ( 8.53 , 10.84 )
-- ( 8.53 , 10.34 )
-- ( 8.06 , 10.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 10.34 )
-- ( 8.53 , 10.84 )
-- ( 9.01 , 11.00 )
-- ( 9.01 , 10.50 )
-- ( 8.53 , 10.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 10.50 )
-- ( 9.01 , 11.00 )
-- ( 9.48 , 11.16 )
-- ( 9.48 , 10.66 )
-- ( 9.01 , 10.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 8.00 )
-- ( 0 , 8.50 )
-- ( 0.47 , 8.65 )
-- ( 0.47 , 8.15 )
-- ( 0 , 8.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 8.15 )
-- ( 0.47 , 8.65 )
-- ( 0.94 , 8.81 )
-- ( 0.94 , 8.31 )
-- ( 0.47 , 8.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 8.31 )
-- ( 0.94 , 8.81 )
-- ( 1.42 , 8.97 )
-- ( 1.42 , 8.47 )
-- ( 0.94 , 8.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 8.47 )
-- ( 1.42 , 8.97 )
-- ( 1.89 , 9.13 )
-- ( 1.89 , 8.63 )
-- ( 1.42 , 8.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 8.63 )
-- ( 1.89 , 9.13 )
-- ( 2.37 , 9.29 )
-- ( 2.37 , 8.79 )
-- ( 1.89 , 8.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 8.79 )
-- ( 2.37 , 9.29 )
-- ( 2.84 , 9.44 )
-- ( 2.84 , 8.94 )
-- ( 2.37 , 8.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 8.94 )
-- ( 2.84 , 9.44 )
-- ( 3.32 , 9.60 )
-- ( 3.32 , 9.10 )
-- ( 2.84 , 8.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 9.10 )
-- ( 3.32 , 9.60 )
-- ( 3.79 , 9.76 )
-- ( 3.79 , 9.26 )
-- ( 3.32 , 9.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 9.26 )
-- ( 3.79 , 9.76 )
-- ( 4.26 , 9.92 )
-- ( 4.26 , 9.42 )
-- ( 3.79 , 9.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 9.42 )
-- ( 4.26 , 9.92 )
-- ( 4.74 , 10.08 )
-- ( 4.74 , 9.58 )
-- ( 4.26 , 9.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 9.58 )
-- ( 4.74 , 10.08 )
-- ( 5.21 , 10.23 )
-- ( 5.21 , 9.73 )
-- ( 4.74 , 9.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 9.73 )
-- ( 5.21 , 10.23 )
-- ( 5.69 , 10.39 )
-- ( 5.69 , 9.89 )
-- ( 5.21 , 9.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 9.89 )
-- ( 5.69 , 10.39 )
-- ( 6.16 , 10.55 )
-- ( 6.16 , 10.05 )
-- ( 5.69 , 9.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 10.05 )
-- ( 6.16 , 10.55 )
-- ( 6.64 , 10.71 )
-- ( 6.64 , 10.21 )
-- ( 6.16 , 10.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 10.21 )
-- ( 6.64 , 10.71 )
-- ( 7.11 , 10.87 )
-- ( 7.11 , 10.37 )
-- ( 6.64 , 10.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 10.37 )
-- ( 7.11 , 10.87 )
-- ( 7.58 , 11.02 )
-- ( 7.58 , 10.52 )
-- ( 7.11 , 10.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 10.52 )
-- ( 7.58 , 11.02 )
-- ( 8.06 , 11.18 )
-- ( 8.06 , 10.68 )
-- ( 7.58 , 10.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 10.68 )
-- ( 8.06 , 11.18 )
-- ( 8.53 , 11.34 )
-- ( 8.53 , 10.84 )
-- ( 8.06 , 10.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 10.84 )
-- ( 8.53 , 11.34 )
-- ( 9.01 , 11.50 )
-- ( 9.01 , 11.00 )
-- ( 8.53 , 10.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 11.00 )
-- ( 9.01 , 11.50 )
-- ( 9.48 , 11.66 )
-- ( 9.48 , 11.16 )
-- ( 9.01 , 11.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 8.50 )
-- ( 0 , 9.00 )
-- ( 0.47 , 9.15 )
-- ( 0.47 , 8.65 )
-- ( 0 , 8.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 8.65 )
-- ( 0.47 , 9.15 )
-- ( 0.94 , 9.31 )
-- ( 0.94 , 8.81 )
-- ( 0.47 , 8.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 8.81 )
-- ( 0.94 , 9.31 )
-- ( 1.42 , 9.47 )
-- ( 1.42 , 8.97 )
-- ( 0.94 , 8.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 8.97 )
-- ( 1.42 , 9.47 )
-- ( 1.89 , 9.63 )
-- ( 1.89 , 9.13 )
-- ( 1.42 , 8.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 9.13 )
-- ( 1.89 , 9.63 )
-- ( 2.37 , 9.79 )
-- ( 2.37 , 9.29 )
-- ( 1.89 , 9.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 9.29 )
-- ( 2.37 , 9.79 )
-- ( 2.84 , 9.94 )
-- ( 2.84 , 9.44 )
-- ( 2.37 , 9.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 9.44 )
-- ( 2.84 , 9.94 )
-- ( 3.32 , 10.10 )
-- ( 3.32 , 9.60 )
-- ( 2.84 , 9.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 9.60 )
-- ( 3.32 , 10.10 )
-- ( 3.79 , 10.26 )
-- ( 3.79 , 9.76 )
-- ( 3.32 , 9.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 9.76 )
-- ( 3.79 , 10.26 )
-- ( 4.26 , 10.42 )
-- ( 4.26 , 9.92 )
-- ( 3.79 , 9.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 9.92 )
-- ( 4.26 , 10.42 )
-- ( 4.74 , 10.58 )
-- ( 4.74 , 10.08 )
-- ( 4.26 , 9.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 10.08 )
-- ( 4.74 , 10.58 )
-- ( 5.21 , 10.73 )
-- ( 5.21 , 10.23 )
-- ( 4.74 , 10.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 10.23 )
-- ( 5.21 , 10.73 )
-- ( 5.69 , 10.89 )
-- ( 5.69 , 10.39 )
-- ( 5.21 , 10.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 10.39 )
-- ( 5.69 , 10.89 )
-- ( 6.16 , 11.05 )
-- ( 6.16 , 10.55 )
-- ( 5.69 , 10.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 10.55 )
-- ( 6.16 , 11.05 )
-- ( 6.64 , 11.21 )
-- ( 6.64 , 10.71 )
-- ( 6.16 , 10.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 10.71 )
-- ( 6.64 , 11.21 )
-- ( 7.11 , 11.37 )
-- ( 7.11 , 10.87 )
-- ( 6.64 , 10.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 10.87 )
-- ( 7.11 , 11.37 )
-- ( 7.58 , 11.52 )
-- ( 7.58 , 11.02 )
-- ( 7.11 , 10.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 11.02 )
-- ( 7.58 , 11.52 )
-- ( 8.06 , 11.68 )
-- ( 8.06 , 11.18 )
-- ( 7.58 , 11.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 11.18 )
-- ( 8.06 , 11.68 )
-- ( 8.53 , 11.84 )
-- ( 8.53 , 11.34 )
-- ( 8.06 , 11.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 11.34 )
-- ( 8.53 , 11.84 )
-- ( 9.01 , 12.00 )
-- ( 9.01 , 11.50 )
-- ( 8.53 , 11.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 11.50 )
-- ( 9.01 , 12.00 )
-- ( 9.48 , 12.16 )
-- ( 9.48 , 11.66 )
-- ( 9.01 , 11.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 9.00 )
-- ( 0 , 9.50 )
-- ( 0.47 , 9.65 )
-- ( 0.47 , 9.15 )
-- ( 0 , 9.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 9.15 )
-- ( 0.47 , 9.65 )
-- ( 0.94 , 9.81 )
-- ( 0.94 , 9.31 )
-- ( 0.47 , 9.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 9.31 )
-- ( 0.94 , 9.81 )
-- ( 1.42 , 9.97 )
-- ( 1.42 , 9.47 )
-- ( 0.94 , 9.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 9.47 )
-- ( 1.42 , 9.97 )
-- ( 1.89 , 10.13 )
-- ( 1.89 , 9.63 )
-- ( 1.42 , 9.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 9.63 )
-- ( 1.89 , 10.13 )
-- ( 2.37 , 10.29 )
-- ( 2.37 , 9.79 )
-- ( 1.89 , 9.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 9.79 )
-- ( 2.37 , 10.29 )
-- ( 2.84 , 10.44 )
-- ( 2.84 , 9.94 )
-- ( 2.37 , 9.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 9.94 )
-- ( 2.84 , 10.44 )
-- ( 3.32 , 10.60 )
-- ( 3.32 , 10.10 )
-- ( 2.84 , 9.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 10.10 )
-- ( 3.32 , 10.60 )
-- ( 3.79 , 10.76 )
-- ( 3.79 , 10.26 )
-- ( 3.32 , 10.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 10.26 )
-- ( 3.79 , 10.76 )
-- ( 4.26 , 10.92 )
-- ( 4.26 , 10.42 )
-- ( 3.79 , 10.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 10.42 )
-- ( 4.26 , 10.92 )
-- ( 4.74 , 11.08 )
-- ( 4.74 , 10.58 )
-- ( 4.26 , 10.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 10.58 )
-- ( 4.74 , 11.08 )
-- ( 5.21 , 11.23 )
-- ( 5.21 , 10.73 )
-- ( 4.74 , 10.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 10.73 )
-- ( 5.21 , 11.23 )
-- ( 5.69 , 11.39 )
-- ( 5.69 , 10.89 )
-- ( 5.21 , 10.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 10.89 )
-- ( 5.69 , 11.39 )
-- ( 6.16 , 11.55 )
-- ( 6.16 , 11.05 )
-- ( 5.69 , 10.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 11.05 )
-- ( 6.16 , 11.55 )
-- ( 6.64 , 11.71 )
-- ( 6.64 , 11.21 )
-- ( 6.16 , 11.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 11.21 )
-- ( 6.64 , 11.71 )
-- ( 7.11 , 11.87 )
-- ( 7.11 , 11.37 )
-- ( 6.64 , 11.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 11.37 )
-- ( 7.11 , 11.87 )
-- ( 7.58 , 12.02 )
-- ( 7.58 , 11.52 )
-- ( 7.11 , 11.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 11.52 )
-- ( 7.58 , 12.02 )
-- ( 8.06 , 12.18 )
-- ( 8.06 , 11.68 )
-- ( 7.58 , 11.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 11.68 )
-- ( 8.06 , 12.18 )
-- ( 8.53 , 12.34 )
-- ( 8.53 , 11.84 )
-- ( 8.06 , 11.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 11.84 )
-- ( 8.53 , 12.34 )
-- ( 9.01 , 12.50 )
-- ( 9.01 , 12.00 )
-- ( 8.53 , 11.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 12.00 )
-- ( 9.01 , 12.50 )
-- ( 9.48 , 12.66 )
-- ( 9.48 , 12.16 )
-- ( 9.01 , 12.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 9.50 )
-- ( 0 , 10.00 )
-- ( 0.47 , 10.15 )
-- ( 0.47 , 9.65 )
-- ( 0 , 9.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 9.65 )
-- ( 0.47 , 10.15 )
-- ( 0.94 , 10.31 )
-- ( 0.94 , 9.81 )
-- ( 0.47 , 9.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 9.81 )
-- ( 0.94 , 10.31 )
-- ( 1.42 , 10.47 )
-- ( 1.42 , 9.97 )
-- ( 0.94 , 9.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 9.97 )
-- ( 1.42 , 10.47 )
-- ( 1.89 , 10.63 )
-- ( 1.89 , 10.13 )
-- ( 1.42 , 9.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 10.13 )
-- ( 1.89 , 10.63 )
-- ( 2.37 , 10.79 )
-- ( 2.37 , 10.29 )
-- ( 1.89 , 10.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 10.29 )
-- ( 2.37 , 10.79 )
-- ( 2.84 , 10.94 )
-- ( 2.84 , 10.44 )
-- ( 2.37 , 10.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 10.44 )
-- ( 2.84 , 10.94 )
-- ( 3.32 , 11.10 )
-- ( 3.32 , 10.60 )
-- ( 2.84 , 10.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 10.60 )
-- ( 3.32 , 11.10 )
-- ( 3.79 , 11.26 )
-- ( 3.79 , 10.76 )
-- ( 3.32 , 10.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 10.76 )
-- ( 3.79 , 11.26 )
-- ( 4.26 , 11.42 )
-- ( 4.26 , 10.92 )
-- ( 3.79 , 10.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 10.92 )
-- ( 4.26 , 11.42 )
-- ( 4.74 , 11.58 )
-- ( 4.74 , 11.08 )
-- ( 4.26 , 10.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 11.08 )
-- ( 4.74 , 11.58 )
-- ( 5.21 , 11.73 )
-- ( 5.21 , 11.23 )
-- ( 4.74 , 11.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 11.23 )
-- ( 5.21 , 11.73 )
-- ( 5.69 , 11.89 )
-- ( 5.69 , 11.39 )
-- ( 5.21 , 11.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 11.39 )
-- ( 5.69 , 11.89 )
-- ( 6.16 , 12.05 )
-- ( 6.16 , 11.55 )
-- ( 5.69 , 11.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 11.55 )
-- ( 6.16 , 12.05 )
-- ( 6.64 , 12.21 )
-- ( 6.64 , 11.71 )
-- ( 6.16 , 11.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 11.71 )
-- ( 6.64 , 12.21 )
-- ( 7.11 , 12.37 )
-- ( 7.11 , 11.87 )
-- ( 6.64 , 11.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 11.87 )
-- ( 7.11 , 12.37 )
-- ( 7.58 , 12.52 )
-- ( 7.58 , 12.02 )
-- ( 7.11 , 11.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 12.02 )
-- ( 7.58 , 12.52 )
-- ( 8.06 , 12.68 )
-- ( 8.06 , 12.18 )
-- ( 7.58 , 12.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 12.18 )
-- ( 8.06 , 12.68 )
-- ( 8.53 , 12.84 )
-- ( 8.53 , 12.34 )
-- ( 8.06 , 12.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 12.34 )
-- ( 8.53 , 12.84 )
-- ( 9.01 , 13.00 )
-- ( 9.01 , 12.50 )
-- ( 8.53 , 12.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 12.50 )
-- ( 9.01 , 13.00 )
-- ( 9.48 , 13.16 )
-- ( 9.48 , 12.66 )
-- ( 9.01 , 12.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 0 )
-- ( 0.47 , 0.15 )
-- ( 0.75 , -0.25 )
-- ( 0.27 , -0.41 )
-- ( 0 , 0 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.27 , -0.41 )
-- ( 0.75 , -0.25 )
-- ( 1.02 , -0.67 )
-- ( 0.55 , -0.83 )
-- ( 0.27 , -0.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.55 , -0.83 )
-- ( 1.02 , -0.67 )
-- ( 1.30 , -1.08 )
-- ( 0.83 , -1.24 )
-- ( 0.55 , -0.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.83 , -1.24 )
-- ( 1.30 , -1.08 )
-- ( 1.58 , -1.50 )
-- ( 1.10 , -1.66 )
-- ( 0.83 , -1.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.10 , -1.66 )
-- ( 1.58 , -1.50 )
-- ( 1.86 , -1.92 )
-- ( 1.38 , -2.08 )
-- ( 1.10 , -1.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.38 , -2.08 )
-- ( 1.86 , -1.92 )
-- ( 2.13 , -2.33 )
-- ( 1.66 , -2.49 )
-- ( 1.38 , -2.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.66 , -2.49 )
-- ( 2.13 , -2.33 )
-- ( 2.41 , -2.75 )
-- ( 1.94 , -2.91 )
-- ( 1.66 , -2.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.94 , -2.91 )
-- ( 2.41 , -2.75 )
-- ( 2.69 , -3.17 )
-- ( 2.21 , -3.32 )
-- ( 1.94 , -2.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.21 , -3.32 )
-- ( 2.69 , -3.17 )
-- ( 2.97 , -3.58 )
-- ( 2.49 , -3.74 )
-- ( 2.21 , -3.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.49 , -3.74 )
-- ( 2.97 , -3.58 )
-- ( 3.24 , -4.00 )
-- ( 2.77 , -4.16 )
-- ( 2.49 , -3.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.77 , -4.16 )
-- ( 3.24 , -4.00 )
-- ( 3.52 , -4.41 )
-- ( 3.05 , -4.57 )
-- ( 2.77 , -4.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.05 , -4.57 )
-- ( 3.52 , -4.41 )
-- ( 3.80 , -4.83 )
-- ( 3.32 , -4.99 )
-- ( 3.05 , -4.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , -4.99 )
-- ( 3.80 , -4.83 )
-- ( 4.07 , -5.25 )
-- ( 3.60 , -5.40 )
-- ( 3.32 , -4.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.60 , -5.40 )
-- ( 4.07 , -5.25 )
-- ( 4.35 , -5.66 )
-- ( 3.88 , -5.82 )
-- ( 3.60 , -5.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.88 , -5.82 )
-- ( 4.35 , -5.66 )
-- ( 4.63 , -6.08 )
-- ( 4.16 , -6.24 )
-- ( 3.88 , -5.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.16 , -6.24 )
-- ( 4.63 , -6.08 )
-- ( 4.91 , -6.49 )
-- ( 4.43 , -6.65 )
-- ( 4.16 , -6.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.43 , -6.65 )
-- ( 4.91 , -6.49 )
-- ( 5.18 , -6.91 )
-- ( 4.71 , -7.07 )
-- ( 4.43 , -6.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.71 , -7.07 )
-- ( 5.18 , -6.91 )
-- ( 5.46 , -7.33 )
-- ( 4.99 , -7.48 )
-- ( 4.71 , -7.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.99 , -7.48 )
-- ( 5.46 , -7.33 )
-- ( 5.74 , -7.74 )
-- ( 5.26 , -7.90 )
-- ( 4.99 , -7.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.26 , -7.90 )
-- ( 5.74 , -7.74 )
-- ( 6.02 , -8.16 )
-- ( 5.54 , -8.32 )
-- ( 5.26 , -7.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.47 , 0.15 )
-- ( 0.94 , 0.31 )
-- ( 1.22 , -0.09 )
-- ( 0.75 , -0.25 )
-- ( 0.47 , 0.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.75 , -0.25 )
-- ( 1.22 , -0.09 )
-- ( 1.50 , -0.51 )
-- ( 1.02 , -0.67 )
-- ( 0.75 , -0.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.02 , -0.67 )
-- ( 1.50 , -0.51 )
-- ( 1.78 , -0.93 )
-- ( 1.30 , -1.08 )
-- ( 1.02 , -0.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.30 , -1.08 )
-- ( 1.78 , -0.93 )
-- ( 2.05 , -1.34 )
-- ( 1.58 , -1.50 )
-- ( 1.30 , -1.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.58 , -1.50 )
-- ( 2.05 , -1.34 )
-- ( 2.33 , -1.76 )
-- ( 1.86 , -1.92 )
-- ( 1.58 , -1.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.86 , -1.92 )
-- ( 2.33 , -1.76 )
-- ( 2.61 , -2.17 )
-- ( 2.13 , -2.33 )
-- ( 1.86 , -1.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.13 , -2.33 )
-- ( 2.61 , -2.17 )
-- ( 2.89 , -2.59 )
-- ( 2.41 , -2.75 )
-- ( 2.13 , -2.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.41 , -2.75 )
-- ( 2.89 , -2.59 )
-- ( 3.16 , -3.01 )
-- ( 2.69 , -3.17 )
-- ( 2.41 , -2.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.69 , -3.17 )
-- ( 3.16 , -3.01 )
-- ( 3.44 , -3.42 )
-- ( 2.97 , -3.58 )
-- ( 2.69 , -3.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.97 , -3.58 )
-- ( 3.44 , -3.42 )
-- ( 3.72 , -3.84 )
-- ( 3.24 , -4.00 )
-- ( 2.97 , -3.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.24 , -4.00 )
-- ( 3.72 , -3.84 )
-- ( 3.99 , -4.26 )
-- ( 3.52 , -4.41 )
-- ( 3.24 , -4.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.52 , -4.41 )
-- ( 3.99 , -4.26 )
-- ( 4.27 , -4.67 )
-- ( 3.80 , -4.83 )
-- ( 3.52 , -4.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.80 , -4.83 )
-- ( 4.27 , -4.67 )
-- ( 4.55 , -5.09 )
-- ( 4.07 , -5.25 )
-- ( 3.80 , -4.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.07 , -5.25 )
-- ( 4.55 , -5.09 )
-- ( 4.83 , -5.50 )
-- ( 4.35 , -5.66 )
-- ( 4.07 , -5.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.35 , -5.66 )
-- ( 4.83 , -5.50 )
-- ( 5.10 , -5.92 )
-- ( 4.63 , -6.08 )
-- ( 4.35 , -5.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.63 , -6.08 )
-- ( 5.10 , -5.92 )
-- ( 5.38 , -6.34 )
-- ( 4.91 , -6.49 )
-- ( 4.63 , -6.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.91 , -6.49 )
-- ( 5.38 , -6.34 )
-- ( 5.66 , -6.75 )
-- ( 5.18 , -6.91 )
-- ( 4.91 , -6.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.18 , -6.91 )
-- ( 5.66 , -6.75 )
-- ( 5.94 , -7.17 )
-- ( 5.46 , -7.33 )
-- ( 5.18 , -6.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.46 , -7.33 )
-- ( 5.94 , -7.17 )
-- ( 6.21 , -7.58 )
-- ( 5.74 , -7.74 )
-- ( 5.46 , -7.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.74 , -7.74 )
-- ( 6.21 , -7.58 )
-- ( 6.49 , -8.00 )
-- ( 6.02 , -8.16 )
-- ( 5.74 , -7.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.94 , 0.31 )
-- ( 1.42 , 0.47 )
-- ( 1.70 , 0.05 )
-- ( 1.22 , -0.09 )
-- ( 0.94 , 0.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.22 , -0.09 )
-- ( 1.70 , 0.05 )
-- ( 1.97 , -0.35 )
-- ( 1.50 , -0.51 )
-- ( 1.22 , -0.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.50 , -0.51 )
-- ( 1.97 , -0.35 )
-- ( 2.25 , -0.77 )
-- ( 1.78 , -0.93 )
-- ( 1.50 , -0.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.78 , -0.93 )
-- ( 2.25 , -0.77 )
-- ( 2.53 , -1.18 )
-- ( 2.05 , -1.34 )
-- ( 1.78 , -0.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.05 , -1.34 )
-- ( 2.53 , -1.18 )
-- ( 2.80 , -1.60 )
-- ( 2.33 , -1.76 )
-- ( 2.05 , -1.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.33 , -1.76 )
-- ( 2.80 , -1.60 )
-- ( 3.08 , -2.02 )
-- ( 2.61 , -2.17 )
-- ( 2.33 , -1.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.61 , -2.17 )
-- ( 3.08 , -2.02 )
-- ( 3.36 , -2.43 )
-- ( 2.89 , -2.59 )
-- ( 2.61 , -2.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.89 , -2.59 )
-- ( 3.36 , -2.43 )
-- ( 3.64 , -2.85 )
-- ( 3.16 , -3.01 )
-- ( 2.89 , -2.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.16 , -3.01 )
-- ( 3.64 , -2.85 )
-- ( 3.91 , -3.26 )
-- ( 3.44 , -3.42 )
-- ( 3.16 , -3.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.44 , -3.42 )
-- ( 3.91 , -3.26 )
-- ( 4.19 , -3.68 )
-- ( 3.72 , -3.84 )
-- ( 3.44 , -3.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.72 , -3.84 )
-- ( 4.19 , -3.68 )
-- ( 4.47 , -4.10 )
-- ( 3.99 , -4.26 )
-- ( 3.72 , -3.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.99 , -4.26 )
-- ( 4.47 , -4.10 )
-- ( 4.75 , -4.51 )
-- ( 4.27 , -4.67 )
-- ( 3.99 , -4.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.27 , -4.67 )
-- ( 4.75 , -4.51 )
-- ( 5.02 , -4.93 )
-- ( 4.55 , -5.09 )
-- ( 4.27 , -4.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.55 , -5.09 )
-- ( 5.02 , -4.93 )
-- ( 5.30 , -5.35 )
-- ( 4.83 , -5.50 )
-- ( 4.55 , -5.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.83 , -5.50 )
-- ( 5.30 , -5.35 )
-- ( 5.58 , -5.76 )
-- ( 5.10 , -5.92 )
-- ( 4.83 , -5.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.10 , -5.92 )
-- ( 5.58 , -5.76 )
-- ( 5.86 , -6.18 )
-- ( 5.38 , -6.34 )
-- ( 5.10 , -5.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.38 , -6.34 )
-- ( 5.86 , -6.18 )
-- ( 6.13 , -6.59 )
-- ( 5.66 , -6.75 )
-- ( 5.38 , -6.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.66 , -6.75 )
-- ( 6.13 , -6.59 )
-- ( 6.41 , -7.01 )
-- ( 5.94 , -7.17 )
-- ( 5.66 , -6.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.94 , -7.17 )
-- ( 6.41 , -7.01 )
-- ( 6.69 , -7.43 )
-- ( 6.21 , -7.58 )
-- ( 5.94 , -7.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.21 , -7.58 )
-- ( 6.69 , -7.43 )
-- ( 6.97 , -7.84 )
-- ( 6.49 , -8.00 )
-- ( 6.21 , -7.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.42 , 0.47 )
-- ( 1.89 , 0.63 )
-- ( 2.17 , 0.21 )
-- ( 1.70 , 0.05 )
-- ( 1.42 , 0.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.70 , 0.05 )
-- ( 2.17 , 0.21 )
-- ( 2.45 , -0.19 )
-- ( 1.97 , -0.35 )
-- ( 1.70 , 0.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.97 , -0.35 )
-- ( 2.45 , -0.19 )
-- ( 2.72 , -0.61 )
-- ( 2.25 , -0.77 )
-- ( 1.97 , -0.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.25 , -0.77 )
-- ( 2.72 , -0.61 )
-- ( 3.00 , -1.03 )
-- ( 2.53 , -1.18 )
-- ( 2.25 , -0.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.53 , -1.18 )
-- ( 3.00 , -1.03 )
-- ( 3.28 , -1.44 )
-- ( 2.80 , -1.60 )
-- ( 2.53 , -1.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.80 , -1.60 )
-- ( 3.28 , -1.44 )
-- ( 3.56 , -1.86 )
-- ( 3.08 , -2.02 )
-- ( 2.80 , -1.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.08 , -2.02 )
-- ( 3.56 , -1.86 )
-- ( 3.83 , -2.27 )
-- ( 3.36 , -2.43 )
-- ( 3.08 , -2.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.36 , -2.43 )
-- ( 3.83 , -2.27 )
-- ( 4.11 , -2.69 )
-- ( 3.64 , -2.85 )
-- ( 3.36 , -2.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.64 , -2.85 )
-- ( 4.11 , -2.69 )
-- ( 4.39 , -3.11 )
-- ( 3.91 , -3.26 )
-- ( 3.64 , -2.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.91 , -3.26 )
-- ( 4.39 , -3.11 )
-- ( 4.67 , -3.52 )
-- ( 4.19 , -3.68 )
-- ( 3.91 , -3.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.19 , -3.68 )
-- ( 4.67 , -3.52 )
-- ( 4.94 , -3.94 )
-- ( 4.47 , -4.10 )
-- ( 4.19 , -3.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.47 , -4.10 )
-- ( 4.94 , -3.94 )
-- ( 5.22 , -4.35 )
-- ( 4.75 , -4.51 )
-- ( 4.47 , -4.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.75 , -4.51 )
-- ( 5.22 , -4.35 )
-- ( 5.50 , -4.77 )
-- ( 5.02 , -4.93 )
-- ( 4.75 , -4.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.02 , -4.93 )
-- ( 5.50 , -4.77 )
-- ( 5.78 , -5.19 )
-- ( 5.30 , -5.35 )
-- ( 5.02 , -4.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.30 , -5.35 )
-- ( 5.78 , -5.19 )
-- ( 6.05 , -5.60 )
-- ( 5.58 , -5.76 )
-- ( 5.30 , -5.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.58 , -5.76 )
-- ( 6.05 , -5.60 )
-- ( 6.33 , -6.02 )
-- ( 5.86 , -6.18 )
-- ( 5.58 , -5.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.86 , -6.18 )
-- ( 6.33 , -6.02 )
-- ( 6.61 , -6.43 )
-- ( 6.13 , -6.59 )
-- ( 5.86 , -6.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.13 , -6.59 )
-- ( 6.61 , -6.43 )
-- ( 6.88 , -6.85 )
-- ( 6.41 , -7.01 )
-- ( 6.13 , -6.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.41 , -7.01 )
-- ( 6.88 , -6.85 )
-- ( 7.16 , -7.27 )
-- ( 6.69 , -7.43 )
-- ( 6.41 , -7.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.69 , -7.43 )
-- ( 7.16 , -7.27 )
-- ( 7.44 , -7.68 )
-- ( 6.97 , -7.84 )
-- ( 6.69 , -7.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.89 , 0.63 )
-- ( 2.37 , 0.79 )
-- ( 2.64 , 0.37 )
-- ( 2.17 , 0.21 )
-- ( 1.89 , 0.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.17 , 0.21 )
-- ( 2.64 , 0.37 )
-- ( 2.92 , -0.04 )
-- ( 2.45 , -0.19 )
-- ( 2.17 , 0.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.45 , -0.19 )
-- ( 2.92 , -0.04 )
-- ( 3.20 , -0.45 )
-- ( 2.72 , -0.61 )
-- ( 2.45 , -0.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.72 , -0.61 )
-- ( 3.20 , -0.45 )
-- ( 3.48 , -0.87 )
-- ( 3.00 , -1.03 )
-- ( 2.72 , -0.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.00 , -1.03 )
-- ( 3.48 , -0.87 )
-- ( 3.75 , -1.28 )
-- ( 3.28 , -1.44 )
-- ( 3.00 , -1.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.28 , -1.44 )
-- ( 3.75 , -1.28 )
-- ( 4.03 , -1.70 )
-- ( 3.56 , -1.86 )
-- ( 3.28 , -1.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.56 , -1.86 )
-- ( 4.03 , -1.70 )
-- ( 4.31 , -2.12 )
-- ( 3.83 , -2.27 )
-- ( 3.56 , -1.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.83 , -2.27 )
-- ( 4.31 , -2.12 )
-- ( 4.59 , -2.53 )
-- ( 4.11 , -2.69 )
-- ( 3.83 , -2.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.11 , -2.69 )
-- ( 4.59 , -2.53 )
-- ( 4.86 , -2.95 )
-- ( 4.39 , -3.11 )
-- ( 4.11 , -2.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.39 , -3.11 )
-- ( 4.86 , -2.95 )
-- ( 5.14 , -3.36 )
-- ( 4.67 , -3.52 )
-- ( 4.39 , -3.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.67 , -3.52 )
-- ( 5.14 , -3.36 )
-- ( 5.42 , -3.78 )
-- ( 4.94 , -3.94 )
-- ( 4.67 , -3.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.94 , -3.94 )
-- ( 5.42 , -3.78 )
-- ( 5.69 , -4.20 )
-- ( 5.22 , -4.35 )
-- ( 4.94 , -3.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.22 , -4.35 )
-- ( 5.69 , -4.20 )
-- ( 5.97 , -4.61 )
-- ( 5.50 , -4.77 )
-- ( 5.22 , -4.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.50 , -4.77 )
-- ( 5.97 , -4.61 )
-- ( 6.25 , -5.03 )
-- ( 5.78 , -5.19 )
-- ( 5.50 , -4.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.78 , -5.19 )
-- ( 6.25 , -5.03 )
-- ( 6.53 , -5.44 )
-- ( 6.05 , -5.60 )
-- ( 5.78 , -5.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.05 , -5.60 )
-- ( 6.53 , -5.44 )
-- ( 6.80 , -5.86 )
-- ( 6.33 , -6.02 )
-- ( 6.05 , -5.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.33 , -6.02 )
-- ( 6.80 , -5.86 )
-- ( 7.08 , -6.28 )
-- ( 6.61 , -6.43 )
-- ( 6.33 , -6.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.61 , -6.43 )
-- ( 7.08 , -6.28 )
-- ( 7.36 , -6.69 )
-- ( 6.88 , -6.85 )
-- ( 6.61 , -6.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.88 , -6.85 )
-- ( 7.36 , -6.69 )
-- ( 7.64 , -7.11 )
-- ( 7.16 , -7.27 )
-- ( 6.88 , -6.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.16 , -7.27 )
-- ( 7.64 , -7.11 )
-- ( 7.91 , -7.52 )
-- ( 7.44 , -7.68 )
-- ( 7.16 , -7.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.37 , 0.79 )
-- ( 2.84 , 0.94 )
-- ( 3.12 , 0.53 )
-- ( 2.64 , 0.37 )
-- ( 2.37 , 0.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.64 , 0.37 )
-- ( 3.12 , 0.53 )
-- ( 3.40 , 0.11 )
-- ( 2.92 , -0.04 )
-- ( 2.64 , 0.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.92 , -0.04 )
-- ( 3.40 , 0.11 )
-- ( 3.67 , -0.29 )
-- ( 3.20 , -0.45 )
-- ( 2.92 , -0.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.20 , -0.45 )
-- ( 3.67 , -0.29 )
-- ( 3.95 , -0.71 )
-- ( 3.48 , -0.87 )
-- ( 3.20 , -0.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.48 , -0.87 )
-- ( 3.95 , -0.71 )
-- ( 4.23 , -1.13 )
-- ( 3.75 , -1.28 )
-- ( 3.48 , -0.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.75 , -1.28 )
-- ( 4.23 , -1.13 )
-- ( 4.51 , -1.54 )
-- ( 4.03 , -1.70 )
-- ( 3.75 , -1.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.03 , -1.70 )
-- ( 4.51 , -1.54 )
-- ( 4.78 , -1.96 )
-- ( 4.31 , -2.12 )
-- ( 4.03 , -1.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.31 , -2.12 )
-- ( 4.78 , -1.96 )
-- ( 5.06 , -2.37 )
-- ( 4.59 , -2.53 )
-- ( 4.31 , -2.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.59 , -2.53 )
-- ( 5.06 , -2.37 )
-- ( 5.34 , -2.79 )
-- ( 4.86 , -2.95 )
-- ( 4.59 , -2.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.86 , -2.95 )
-- ( 5.34 , -2.79 )
-- ( 5.61 , -3.21 )
-- ( 5.14 , -3.36 )
-- ( 4.86 , -2.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.14 , -3.36 )
-- ( 5.61 , -3.21 )
-- ( 5.89 , -3.62 )
-- ( 5.42 , -3.78 )
-- ( 5.14 , -3.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.42 , -3.78 )
-- ( 5.89 , -3.62 )
-- ( 6.17 , -4.04 )
-- ( 5.69 , -4.20 )
-- ( 5.42 , -3.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , -4.20 )
-- ( 6.17 , -4.04 )
-- ( 6.45 , -4.45 )
-- ( 5.97 , -4.61 )
-- ( 5.69 , -4.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.97 , -4.61 )
-- ( 6.45 , -4.45 )
-- ( 6.72 , -4.87 )
-- ( 6.25 , -5.03 )
-- ( 5.97 , -4.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.25 , -5.03 )
-- ( 6.72 , -4.87 )
-- ( 7.00 , -5.29 )
-- ( 6.53 , -5.44 )
-- ( 6.25 , -5.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.53 , -5.44 )
-- ( 7.00 , -5.29 )
-- ( 7.28 , -5.70 )
-- ( 6.80 , -5.86 )
-- ( 6.53 , -5.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.80 , -5.86 )
-- ( 7.28 , -5.70 )
-- ( 7.56 , -6.12 )
-- ( 7.08 , -6.28 )
-- ( 6.80 , -5.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.08 , -6.28 )
-- ( 7.56 , -6.12 )
-- ( 7.83 , -6.53 )
-- ( 7.36 , -6.69 )
-- ( 7.08 , -6.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.36 , -6.69 )
-- ( 7.83 , -6.53 )
-- ( 8.11 , -6.95 )
-- ( 7.64 , -7.11 )
-- ( 7.36 , -6.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.64 , -7.11 )
-- ( 8.11 , -6.95 )
-- ( 8.39 , -7.37 )
-- ( 7.91 , -7.52 )
-- ( 7.64 , -7.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.84 , 0.94 )
-- ( 3.32 , 1.10 )
-- ( 3.59 , 0.69 )
-- ( 3.12 , 0.53 )
-- ( 2.84 , 0.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.12 , 0.53 )
-- ( 3.59 , 0.69 )
-- ( 3.87 , 0.27 )
-- ( 3.40 , 0.11 )
-- ( 3.12 , 0.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.40 , 0.11 )
-- ( 3.87 , 0.27 )
-- ( 4.15 , -0.14 )
-- ( 3.67 , -0.29 )
-- ( 3.40 , 0.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.67 , -0.29 )
-- ( 4.15 , -0.14 )
-- ( 4.42 , -0.55 )
-- ( 3.95 , -0.71 )
-- ( 3.67 , -0.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.95 , -0.71 )
-- ( 4.42 , -0.55 )
-- ( 4.70 , -0.97 )
-- ( 4.23 , -1.13 )
-- ( 3.95 , -0.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.23 , -1.13 )
-- ( 4.70 , -0.97 )
-- ( 4.98 , -1.38 )
-- ( 4.51 , -1.54 )
-- ( 4.23 , -1.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.51 , -1.54 )
-- ( 4.98 , -1.38 )
-- ( 5.26 , -1.80 )
-- ( 4.78 , -1.96 )
-- ( 4.51 , -1.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.78 , -1.96 )
-- ( 5.26 , -1.80 )
-- ( 5.53 , -2.22 )
-- ( 5.06 , -2.37 )
-- ( 4.78 , -1.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.06 , -2.37 )
-- ( 5.53 , -2.22 )
-- ( 5.81 , -2.63 )
-- ( 5.34 , -2.79 )
-- ( 5.06 , -2.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.34 , -2.79 )
-- ( 5.81 , -2.63 )
-- ( 6.09 , -3.05 )
-- ( 5.61 , -3.21 )
-- ( 5.34 , -2.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.61 , -3.21 )
-- ( 6.09 , -3.05 )
-- ( 6.37 , -3.46 )
-- ( 5.89 , -3.62 )
-- ( 5.61 , -3.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.89 , -3.62 )
-- ( 6.37 , -3.46 )
-- ( 6.64 , -3.88 )
-- ( 6.17 , -4.04 )
-- ( 5.89 , -3.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.17 , -4.04 )
-- ( 6.64 , -3.88 )
-- ( 6.92 , -4.30 )
-- ( 6.45 , -4.45 )
-- ( 6.17 , -4.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.45 , -4.45 )
-- ( 6.92 , -4.30 )
-- ( 7.20 , -4.71 )
-- ( 6.72 , -4.87 )
-- ( 6.45 , -4.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.72 , -4.87 )
-- ( 7.20 , -4.71 )
-- ( 7.48 , -5.13 )
-- ( 7.00 , -5.29 )
-- ( 6.72 , -4.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.00 , -5.29 )
-- ( 7.48 , -5.13 )
-- ( 7.75 , -5.54 )
-- ( 7.28 , -5.70 )
-- ( 7.00 , -5.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.28 , -5.70 )
-- ( 7.75 , -5.54 )
-- ( 8.03 , -5.96 )
-- ( 7.56 , -6.12 )
-- ( 7.28 , -5.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.56 , -6.12 )
-- ( 8.03 , -5.96 )
-- ( 8.31 , -6.38 )
-- ( 7.83 , -6.53 )
-- ( 7.56 , -6.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.83 , -6.53 )
-- ( 8.31 , -6.38 )
-- ( 8.59 , -6.79 )
-- ( 8.11 , -6.95 )
-- ( 7.83 , -6.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.11 , -6.95 )
-- ( 8.59 , -6.79 )
-- ( 8.86 , -7.21 )
-- ( 8.39 , -7.37 )
-- ( 8.11 , -6.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , 1.10 )
-- ( 3.79 , 1.26 )
-- ( 4.07 , 0.84 )
-- ( 3.59 , 0.69 )
-- ( 3.32 , 1.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.59 , 0.69 )
-- ( 4.07 , 0.84 )
-- ( 4.34 , 0.43 )
-- ( 3.87 , 0.27 )
-- ( 3.59 , 0.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.87 , 0.27 )
-- ( 4.34 , 0.43 )
-- ( 4.62 , 0.01 )
-- ( 4.15 , -0.14 )
-- ( 3.87 , 0.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.15 , -0.14 )
-- ( 4.62 , 0.01 )
-- ( 4.90 , -0.39 )
-- ( 4.42 , -0.55 )
-- ( 4.15 , -0.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.42 , -0.55 )
-- ( 4.90 , -0.39 )
-- ( 5.18 , -0.81 )
-- ( 4.70 , -0.97 )
-- ( 4.42 , -0.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.70 , -0.97 )
-- ( 5.18 , -0.81 )
-- ( 5.45 , -1.23 )
-- ( 4.98 , -1.38 )
-- ( 4.70 , -0.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.98 , -1.38 )
-- ( 5.45 , -1.23 )
-- ( 5.73 , -1.64 )
-- ( 5.26 , -1.80 )
-- ( 4.98 , -1.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.26 , -1.80 )
-- ( 5.73 , -1.64 )
-- ( 6.01 , -2.06 )
-- ( 5.53 , -2.22 )
-- ( 5.26 , -1.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.53 , -2.22 )
-- ( 6.01 , -2.06 )
-- ( 6.29 , -2.47 )
-- ( 5.81 , -2.63 )
-- ( 5.53 , -2.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.81 , -2.63 )
-- ( 6.29 , -2.47 )
-- ( 6.56 , -2.89 )
-- ( 6.09 , -3.05 )
-- ( 5.81 , -2.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.09 , -3.05 )
-- ( 6.56 , -2.89 )
-- ( 6.84 , -3.31 )
-- ( 6.37 , -3.46 )
-- ( 6.09 , -3.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.37 , -3.46 )
-- ( 6.84 , -3.31 )
-- ( 7.12 , -3.72 )
-- ( 6.64 , -3.88 )
-- ( 6.37 , -3.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , -3.88 )
-- ( 7.12 , -3.72 )
-- ( 7.40 , -4.14 )
-- ( 6.92 , -4.30 )
-- ( 6.64 , -3.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.92 , -4.30 )
-- ( 7.40 , -4.14 )
-- ( 7.67 , -4.55 )
-- ( 7.20 , -4.71 )
-- ( 6.92 , -4.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.20 , -4.71 )
-- ( 7.67 , -4.55 )
-- ( 7.95 , -4.97 )
-- ( 7.48 , -5.13 )
-- ( 7.20 , -4.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.48 , -5.13 )
-- ( 7.95 , -4.97 )
-- ( 8.23 , -5.39 )
-- ( 7.75 , -5.54 )
-- ( 7.48 , -5.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.75 , -5.54 )
-- ( 8.23 , -5.39 )
-- ( 8.50 , -5.80 )
-- ( 8.03 , -5.96 )
-- ( 7.75 , -5.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.03 , -5.96 )
-- ( 8.50 , -5.80 )
-- ( 8.78 , -6.22 )
-- ( 8.31 , -6.38 )
-- ( 8.03 , -5.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.31 , -6.38 )
-- ( 8.78 , -6.22 )
-- ( 9.06 , -6.63 )
-- ( 8.59 , -6.79 )
-- ( 8.31 , -6.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.59 , -6.79 )
-- ( 9.06 , -6.63 )
-- ( 9.34 , -7.05 )
-- ( 8.86 , -7.21 )
-- ( 8.59 , -6.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.79 , 1.26 )
-- ( 4.26 , 1.42 )
-- ( 4.54 , 1.00 )
-- ( 4.07 , 0.84 )
-- ( 3.79 , 1.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.07 , 0.84 )
-- ( 4.54 , 1.00 )
-- ( 4.82 , 0.59 )
-- ( 4.34 , 0.43 )
-- ( 4.07 , 0.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.34 , 0.43 )
-- ( 4.82 , 0.59 )
-- ( 5.10 , 0.17 )
-- ( 4.62 , 0.01 )
-- ( 4.34 , 0.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.62 , 0.01 )
-- ( 5.10 , 0.17 )
-- ( 5.37 , -0.24 )
-- ( 4.90 , -0.39 )
-- ( 4.62 , 0.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.90 , -0.39 )
-- ( 5.37 , -0.24 )
-- ( 5.65 , -0.65 )
-- ( 5.18 , -0.81 )
-- ( 4.90 , -0.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.18 , -0.81 )
-- ( 5.65 , -0.65 )
-- ( 5.93 , -1.07 )
-- ( 5.45 , -1.23 )
-- ( 5.18 , -0.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.45 , -1.23 )
-- ( 5.93 , -1.07 )
-- ( 6.21 , -1.48 )
-- ( 5.73 , -1.64 )
-- ( 5.45 , -1.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.73 , -1.64 )
-- ( 6.21 , -1.48 )
-- ( 6.48 , -1.90 )
-- ( 6.01 , -2.06 )
-- ( 5.73 , -1.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.01 , -2.06 )
-- ( 6.48 , -1.90 )
-- ( 6.76 , -2.32 )
-- ( 6.29 , -2.47 )
-- ( 6.01 , -2.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.29 , -2.47 )
-- ( 6.76 , -2.32 )
-- ( 7.04 , -2.73 )
-- ( 6.56 , -2.89 )
-- ( 6.29 , -2.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.56 , -2.89 )
-- ( 7.04 , -2.73 )
-- ( 7.31 , -3.15 )
-- ( 6.84 , -3.31 )
-- ( 6.56 , -2.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.84 , -3.31 )
-- ( 7.31 , -3.15 )
-- ( 7.59 , -3.56 )
-- ( 7.12 , -3.72 )
-- ( 6.84 , -3.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.12 , -3.72 )
-- ( 7.59 , -3.56 )
-- ( 7.87 , -3.98 )
-- ( 7.40 , -4.14 )
-- ( 7.12 , -3.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.40 , -4.14 )
-- ( 7.87 , -3.98 )
-- ( 8.15 , -4.40 )
-- ( 7.67 , -4.55 )
-- ( 7.40 , -4.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.67 , -4.55 )
-- ( 8.15 , -4.40 )
-- ( 8.42 , -4.81 )
-- ( 7.95 , -4.97 )
-- ( 7.67 , -4.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.95 , -4.97 )
-- ( 8.42 , -4.81 )
-- ( 8.70 , -5.23 )
-- ( 8.23 , -5.39 )
-- ( 7.95 , -4.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.23 , -5.39 )
-- ( 8.70 , -5.23 )
-- ( 8.98 , -5.64 )
-- ( 8.50 , -5.80 )
-- ( 8.23 , -5.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.50 , -5.80 )
-- ( 8.98 , -5.64 )
-- ( 9.26 , -6.06 )
-- ( 8.78 , -6.22 )
-- ( 8.50 , -5.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.78 , -6.22 )
-- ( 9.26 , -6.06 )
-- ( 9.53 , -6.48 )
-- ( 9.06 , -6.63 )
-- ( 8.78 , -6.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.06 , -6.63 )
-- ( 9.53 , -6.48 )
-- ( 9.81 , -6.89 )
-- ( 9.34 , -7.05 )
-- ( 9.06 , -6.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.26 , 1.42 )
-- ( 4.74 , 1.58 )
-- ( 5.02 , 1.16 )
-- ( 4.54 , 1.00 )
-- ( 4.26 , 1.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.54 , 1.00 )
-- ( 5.02 , 1.16 )
-- ( 5.29 , 0.74 )
-- ( 4.82 , 0.59 )
-- ( 4.54 , 1.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.82 , 0.59 )
-- ( 5.29 , 0.74 )
-- ( 5.57 , 0.33 )
-- ( 5.10 , 0.17 )
-- ( 4.82 , 0.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.10 , 0.17 )
-- ( 5.57 , 0.33 )
-- ( 5.85 , -0.08 )
-- ( 5.37 , -0.24 )
-- ( 5.10 , 0.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.37 , -0.24 )
-- ( 5.85 , -0.08 )
-- ( 6.13 , -0.49 )
-- ( 5.65 , -0.65 )
-- ( 5.37 , -0.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.65 , -0.65 )
-- ( 6.13 , -0.49 )
-- ( 6.40 , -0.91 )
-- ( 5.93 , -1.07 )
-- ( 5.65 , -0.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.93 , -1.07 )
-- ( 6.40 , -0.91 )
-- ( 6.68 , -1.33 )
-- ( 6.21 , -1.48 )
-- ( 5.93 , -1.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.21 , -1.48 )
-- ( 6.68 , -1.33 )
-- ( 6.96 , -1.74 )
-- ( 6.48 , -1.90 )
-- ( 6.21 , -1.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.48 , -1.90 )
-- ( 6.96 , -1.74 )
-- ( 7.23 , -2.16 )
-- ( 6.76 , -2.32 )
-- ( 6.48 , -1.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.76 , -2.32 )
-- ( 7.23 , -2.16 )
-- ( 7.51 , -2.57 )
-- ( 7.04 , -2.73 )
-- ( 6.76 , -2.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.04 , -2.73 )
-- ( 7.51 , -2.57 )
-- ( 7.79 , -2.99 )
-- ( 7.31 , -3.15 )
-- ( 7.04 , -2.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.31 , -3.15 )
-- ( 7.79 , -2.99 )
-- ( 8.07 , -3.41 )
-- ( 7.59 , -3.56 )
-- ( 7.31 , -3.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.59 , -3.56 )
-- ( 8.07 , -3.41 )
-- ( 8.34 , -3.82 )
-- ( 7.87 , -3.98 )
-- ( 7.59 , -3.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.87 , -3.98 )
-- ( 8.34 , -3.82 )
-- ( 8.62 , -4.24 )
-- ( 8.15 , -4.40 )
-- ( 7.87 , -3.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.15 , -4.40 )
-- ( 8.62 , -4.24 )
-- ( 8.90 , -4.65 )
-- ( 8.42 , -4.81 )
-- ( 8.15 , -4.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.42 , -4.81 )
-- ( 8.90 , -4.65 )
-- ( 9.18 , -5.07 )
-- ( 8.70 , -5.23 )
-- ( 8.42 , -4.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.70 , -5.23 )
-- ( 9.18 , -5.07 )
-- ( 9.45 , -5.49 )
-- ( 8.98 , -5.64 )
-- ( 8.70 , -5.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.98 , -5.64 )
-- ( 9.45 , -5.49 )
-- ( 9.73 , -5.90 )
-- ( 9.26 , -6.06 )
-- ( 8.98 , -5.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.26 , -6.06 )
-- ( 9.73 , -5.90 )
-- ( 10.01 , -6.32 )
-- ( 9.53 , -6.48 )
-- ( 9.26 , -6.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.53 , -6.48 )
-- ( 10.01 , -6.32 )
-- ( 10.29 , -6.73 )
-- ( 9.81 , -6.89 )
-- ( 9.53 , -6.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.74 , 1.58 )
-- ( 5.21 , 1.73 )
-- ( 5.49 , 1.32 )
-- ( 5.02 , 1.16 )
-- ( 4.74 , 1.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.02 , 1.16 )
-- ( 5.49 , 1.32 )
-- ( 5.77 , 0.90 )
-- ( 5.29 , 0.74 )
-- ( 5.02 , 1.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.29 , 0.74 )
-- ( 5.77 , 0.90 )
-- ( 6.04 , 0.49 )
-- ( 5.57 , 0.33 )
-- ( 5.29 , 0.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.57 , 0.33 )
-- ( 6.04 , 0.49 )
-- ( 6.32 , 0.07 )
-- ( 5.85 , -0.08 )
-- ( 5.57 , 0.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.85 , -0.08 )
-- ( 6.32 , 0.07 )
-- ( 6.60 , -0.34 )
-- ( 6.13 , -0.49 )
-- ( 5.85 , -0.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.13 , -0.49 )
-- ( 6.60 , -0.34 )
-- ( 6.88 , -0.75 )
-- ( 6.40 , -0.91 )
-- ( 6.13 , -0.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.40 , -0.91 )
-- ( 6.88 , -0.75 )
-- ( 7.15 , -1.17 )
-- ( 6.68 , -1.33 )
-- ( 6.40 , -0.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.68 , -1.33 )
-- ( 7.15 , -1.17 )
-- ( 7.43 , -1.58 )
-- ( 6.96 , -1.74 )
-- ( 6.68 , -1.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.96 , -1.74 )
-- ( 7.43 , -1.58 )
-- ( 7.71 , -2.00 )
-- ( 7.23 , -2.16 )
-- ( 6.96 , -1.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.23 , -2.16 )
-- ( 7.71 , -2.00 )
-- ( 7.99 , -2.42 )
-- ( 7.51 , -2.57 )
-- ( 7.23 , -2.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.51 , -2.57 )
-- ( 7.99 , -2.42 )
-- ( 8.26 , -2.83 )
-- ( 7.79 , -2.99 )
-- ( 7.51 , -2.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.79 , -2.99 )
-- ( 8.26 , -2.83 )
-- ( 8.54 , -3.25 )
-- ( 8.07 , -3.41 )
-- ( 7.79 , -2.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.07 , -3.41 )
-- ( 8.54 , -3.25 )
-- ( 8.82 , -3.66 )
-- ( 8.34 , -3.82 )
-- ( 8.07 , -3.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.34 , -3.82 )
-- ( 8.82 , -3.66 )
-- ( 9.10 , -4.08 )
-- ( 8.62 , -4.24 )
-- ( 8.34 , -3.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.62 , -4.24 )
-- ( 9.10 , -4.08 )
-- ( 9.37 , -4.50 )
-- ( 8.90 , -4.65 )
-- ( 8.62 , -4.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.90 , -4.65 )
-- ( 9.37 , -4.50 )
-- ( 9.65 , -4.91 )
-- ( 9.18 , -5.07 )
-- ( 8.90 , -4.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.18 , -5.07 )
-- ( 9.65 , -4.91 )
-- ( 9.93 , -5.33 )
-- ( 9.45 , -5.49 )
-- ( 9.18 , -5.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.45 , -5.49 )
-- ( 9.93 , -5.33 )
-- ( 10.21 , -5.74 )
-- ( 9.73 , -5.90 )
-- ( 9.45 , -5.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.73 , -5.90 )
-- ( 10.21 , -5.74 )
-- ( 10.48 , -6.16 )
-- ( 10.01 , -6.32 )
-- ( 9.73 , -5.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.01 , -6.32 )
-- ( 10.48 , -6.16 )
-- ( 10.76 , -6.58 )
-- ( 10.29 , -6.73 )
-- ( 10.01 , -6.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.21 , 1.73 )
-- ( 5.69 , 1.89 )
-- ( 5.96 , 1.48 )
-- ( 5.49 , 1.32 )
-- ( 5.21 , 1.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.49 , 1.32 )
-- ( 5.96 , 1.48 )
-- ( 6.24 , 1.06 )
-- ( 5.77 , 0.90 )
-- ( 5.49 , 1.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.77 , 0.90 )
-- ( 6.24 , 1.06 )
-- ( 6.52 , 0.64 )
-- ( 6.04 , 0.49 )
-- ( 5.77 , 0.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.04 , 0.49 )
-- ( 6.52 , 0.64 )
-- ( 6.80 , 0.23 )
-- ( 6.32 , 0.07 )
-- ( 6.04 , 0.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.32 , 0.07 )
-- ( 6.80 , 0.23 )
-- ( 7.07 , -0.18 )
-- ( 6.60 , -0.34 )
-- ( 6.32 , 0.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.60 , -0.34 )
-- ( 7.07 , -0.18 )
-- ( 7.35 , -0.59 )
-- ( 6.88 , -0.75 )
-- ( 6.60 , -0.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.88 , -0.75 )
-- ( 7.35 , -0.59 )
-- ( 7.63 , -1.01 )
-- ( 7.15 , -1.17 )
-- ( 6.88 , -0.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.15 , -1.17 )
-- ( 7.63 , -1.01 )
-- ( 7.91 , -1.43 )
-- ( 7.43 , -1.58 )
-- ( 7.15 , -1.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.43 , -1.58 )
-- ( 7.91 , -1.43 )
-- ( 8.18 , -1.84 )
-- ( 7.71 , -2.00 )
-- ( 7.43 , -1.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.71 , -2.00 )
-- ( 8.18 , -1.84 )
-- ( 8.46 , -2.26 )
-- ( 7.99 , -2.42 )
-- ( 7.71 , -2.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.99 , -2.42 )
-- ( 8.46 , -2.26 )
-- ( 8.74 , -2.67 )
-- ( 8.26 , -2.83 )
-- ( 7.99 , -2.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.26 , -2.83 )
-- ( 8.74 , -2.67 )
-- ( 9.02 , -3.09 )
-- ( 8.54 , -3.25 )
-- ( 8.26 , -2.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.54 , -3.25 )
-- ( 9.02 , -3.09 )
-- ( 9.29 , -3.51 )
-- ( 8.82 , -3.66 )
-- ( 8.54 , -3.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.82 , -3.66 )
-- ( 9.29 , -3.51 )
-- ( 9.57 , -3.92 )
-- ( 9.10 , -4.08 )
-- ( 8.82 , -3.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.10 , -4.08 )
-- ( 9.57 , -3.92 )
-- ( 9.85 , -4.34 )
-- ( 9.37 , -4.50 )
-- ( 9.10 , -4.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.37 , -4.50 )
-- ( 9.85 , -4.34 )
-- ( 10.12 , -4.75 )
-- ( 9.65 , -4.91 )
-- ( 9.37 , -4.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.65 , -4.91 )
-- ( 10.12 , -4.75 )
-- ( 10.40 , -5.17 )
-- ( 9.93 , -5.33 )
-- ( 9.65 , -4.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.93 , -5.33 )
-- ( 10.40 , -5.17 )
-- ( 10.68 , -5.59 )
-- ( 10.21 , -5.74 )
-- ( 9.93 , -5.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.21 , -5.74 )
-- ( 10.68 , -5.59 )
-- ( 10.96 , -6.00 )
-- ( 10.48 , -6.16 )
-- ( 10.21 , -5.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.48 , -6.16 )
-- ( 10.96 , -6.00 )
-- ( 11.23 , -6.42 )
-- ( 10.76 , -6.58 )
-- ( 10.48 , -6.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.69 , 1.89 )
-- ( 6.16 , 2.05 )
-- ( 6.44 , 1.63 )
-- ( 5.96 , 1.48 )
-- ( 5.69 , 1.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.96 , 1.48 )
-- ( 6.44 , 1.63 )
-- ( 6.72 , 1.22 )
-- ( 6.24 , 1.06 )
-- ( 5.96 , 1.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.24 , 1.06 )
-- ( 6.72 , 1.22 )
-- ( 6.99 , 0.80 )
-- ( 6.52 , 0.64 )
-- ( 6.24 , 1.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.52 , 0.64 )
-- ( 6.99 , 0.80 )
-- ( 7.27 , 0.39 )
-- ( 6.80 , 0.23 )
-- ( 6.52 , 0.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.80 , 0.23 )
-- ( 7.27 , 0.39 )
-- ( 7.55 , -0.02 )
-- ( 7.07 , -0.18 )
-- ( 6.80 , 0.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.07 , -0.18 )
-- ( 7.55 , -0.02 )
-- ( 7.83 , -0.44 )
-- ( 7.35 , -0.59 )
-- ( 7.07 , -0.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.35 , -0.59 )
-- ( 7.83 , -0.44 )
-- ( 8.10 , -0.85 )
-- ( 7.63 , -1.01 )
-- ( 7.35 , -0.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.63 , -1.01 )
-- ( 8.10 , -0.85 )
-- ( 8.38 , -1.27 )
-- ( 7.91 , -1.43 )
-- ( 7.63 , -1.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.91 , -1.43 )
-- ( 8.38 , -1.27 )
-- ( 8.66 , -1.68 )
-- ( 8.18 , -1.84 )
-- ( 7.91 , -1.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.18 , -1.84 )
-- ( 8.66 , -1.68 )
-- ( 8.93 , -2.10 )
-- ( 8.46 , -2.26 )
-- ( 8.18 , -1.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.46 , -2.26 )
-- ( 8.93 , -2.10 )
-- ( 9.21 , -2.52 )
-- ( 8.74 , -2.67 )
-- ( 8.46 , -2.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.74 , -2.67 )
-- ( 9.21 , -2.52 )
-- ( 9.49 , -2.93 )
-- ( 9.02 , -3.09 )
-- ( 8.74 , -2.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.02 , -3.09 )
-- ( 9.49 , -2.93 )
-- ( 9.77 , -3.35 )
-- ( 9.29 , -3.51 )
-- ( 9.02 , -3.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.29 , -3.51 )
-- ( 9.77 , -3.35 )
-- ( 10.04 , -3.76 )
-- ( 9.57 , -3.92 )
-- ( 9.29 , -3.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.57 , -3.92 )
-- ( 10.04 , -3.76 )
-- ( 10.32 , -4.18 )
-- ( 9.85 , -4.34 )
-- ( 9.57 , -3.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.85 , -4.34 )
-- ( 10.32 , -4.18 )
-- ( 10.60 , -4.60 )
-- ( 10.12 , -4.75 )
-- ( 9.85 , -4.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.12 , -4.75 )
-- ( 10.60 , -4.60 )
-- ( 10.88 , -5.01 )
-- ( 10.40 , -5.17 )
-- ( 10.12 , -4.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.40 , -5.17 )
-- ( 10.88 , -5.01 )
-- ( 11.15 , -5.43 )
-- ( 10.68 , -5.59 )
-- ( 10.40 , -5.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.68 , -5.59 )
-- ( 11.15 , -5.43 )
-- ( 11.43 , -5.84 )
-- ( 10.96 , -6.00 )
-- ( 10.68 , -5.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.96 , -6.00 )
-- ( 11.43 , -5.84 )
-- ( 11.71 , -6.26 )
-- ( 11.23 , -6.42 )
-- ( 10.96 , -6.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.16 , 2.05 )
-- ( 6.64 , 2.21 )
-- ( 6.91 , 1.79 )
-- ( 6.44 , 1.63 )
-- ( 6.16 , 2.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.44 , 1.63 )
-- ( 6.91 , 1.79 )
-- ( 7.19 , 1.38 )
-- ( 6.72 , 1.22 )
-- ( 6.44 , 1.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.72 , 1.22 )
-- ( 7.19 , 1.38 )
-- ( 7.47 , 0.96 )
-- ( 6.99 , 0.80 )
-- ( 6.72 , 1.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.99 , 0.80 )
-- ( 7.47 , 0.96 )
-- ( 7.75 , 0.54 )
-- ( 7.27 , 0.39 )
-- ( 6.99 , 0.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.27 , 0.39 )
-- ( 7.75 , 0.54 )
-- ( 8.02 , 0.13 )
-- ( 7.55 , -0.02 )
-- ( 7.27 , 0.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.55 , -0.02 )
-- ( 8.02 , 0.13 )
-- ( 8.30 , -0.28 )
-- ( 7.83 , -0.44 )
-- ( 7.55 , -0.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.83 , -0.44 )
-- ( 8.30 , -0.28 )
-- ( 8.58 , -0.69 )
-- ( 8.10 , -0.85 )
-- ( 7.83 , -0.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.10 , -0.85 )
-- ( 8.58 , -0.69 )
-- ( 8.85 , -1.11 )
-- ( 8.38 , -1.27 )
-- ( 8.10 , -0.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.38 , -1.27 )
-- ( 8.85 , -1.11 )
-- ( 9.13 , -1.53 )
-- ( 8.66 , -1.68 )
-- ( 8.38 , -1.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.66 , -1.68 )
-- ( 9.13 , -1.53 )
-- ( 9.41 , -1.94 )
-- ( 8.93 , -2.10 )
-- ( 8.66 , -1.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.93 , -2.10 )
-- ( 9.41 , -1.94 )
-- ( 9.69 , -2.36 )
-- ( 9.21 , -2.52 )
-- ( 8.93 , -2.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.21 , -2.52 )
-- ( 9.69 , -2.36 )
-- ( 9.96 , -2.77 )
-- ( 9.49 , -2.93 )
-- ( 9.21 , -2.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.49 , -2.93 )
-- ( 9.96 , -2.77 )
-- ( 10.24 , -3.19 )
-- ( 9.77 , -3.35 )
-- ( 9.49 , -2.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.77 , -3.35 )
-- ( 10.24 , -3.19 )
-- ( 10.52 , -3.61 )
-- ( 10.04 , -3.76 )
-- ( 9.77 , -3.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.04 , -3.76 )
-- ( 10.52 , -3.61 )
-- ( 10.80 , -4.02 )
-- ( 10.32 , -4.18 )
-- ( 10.04 , -3.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.32 , -4.18 )
-- ( 10.80 , -4.02 )
-- ( 11.07 , -4.44 )
-- ( 10.60 , -4.60 )
-- ( 10.32 , -4.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.60 , -4.60 )
-- ( 11.07 , -4.44 )
-- ( 11.35 , -4.85 )
-- ( 10.88 , -5.01 )
-- ( 10.60 , -4.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.88 , -5.01 )
-- ( 11.35 , -4.85 )
-- ( 11.63 , -5.27 )
-- ( 11.15 , -5.43 )
-- ( 10.88 , -5.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.15 , -5.43 )
-- ( 11.63 , -5.27 )
-- ( 11.91 , -5.69 )
-- ( 11.43 , -5.84 )
-- ( 11.15 , -5.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.43 , -5.84 )
-- ( 11.91 , -5.69 )
-- ( 12.18 , -6.10 )
-- ( 11.71 , -6.26 )
-- ( 11.43 , -5.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.64 , 2.21 )
-- ( 7.11 , 2.37 )
-- ( 7.39 , 1.95 )
-- ( 6.91 , 1.79 )
-- ( 6.64 , 2.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 6.91 , 1.79 )
-- ( 7.39 , 1.95 )
-- ( 7.66 , 1.53 )
-- ( 7.19 , 1.38 )
-- ( 6.91 , 1.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.19 , 1.38 )
-- ( 7.66 , 1.53 )
-- ( 7.94 , 1.12 )
-- ( 7.47 , 0.96 )
-- ( 7.19 , 1.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.47 , 0.96 )
-- ( 7.94 , 1.12 )
-- ( 8.22 , 0.70 )
-- ( 7.75 , 0.54 )
-- ( 7.47 , 0.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.75 , 0.54 )
-- ( 8.22 , 0.70 )
-- ( 8.50 , 0.29 )
-- ( 8.02 , 0.13 )
-- ( 7.75 , 0.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.02 , 0.13 )
-- ( 8.50 , 0.29 )
-- ( 8.77 , -0.12 )
-- ( 8.30 , -0.28 )
-- ( 8.02 , 0.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.30 , -0.28 )
-- ( 8.77 , -0.12 )
-- ( 9.05 , -0.54 )
-- ( 8.58 , -0.69 )
-- ( 8.30 , -0.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.58 , -0.69 )
-- ( 9.05 , -0.54 )
-- ( 9.33 , -0.95 )
-- ( 8.85 , -1.11 )
-- ( 8.58 , -0.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.85 , -1.11 )
-- ( 9.33 , -0.95 )
-- ( 9.61 , -1.37 )
-- ( 9.13 , -1.53 )
-- ( 8.85 , -1.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.13 , -1.53 )
-- ( 9.61 , -1.37 )
-- ( 9.88 , -1.78 )
-- ( 9.41 , -1.94 )
-- ( 9.13 , -1.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.41 , -1.94 )
-- ( 9.88 , -1.78 )
-- ( 10.16 , -2.20 )
-- ( 9.69 , -2.36 )
-- ( 9.41 , -1.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.69 , -2.36 )
-- ( 10.16 , -2.20 )
-- ( 10.44 , -2.62 )
-- ( 9.96 , -2.77 )
-- ( 9.69 , -2.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.96 , -2.77 )
-- ( 10.44 , -2.62 )
-- ( 10.72 , -3.03 )
-- ( 10.24 , -3.19 )
-- ( 9.96 , -2.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.24 , -3.19 )
-- ( 10.72 , -3.03 )
-- ( 10.99 , -3.45 )
-- ( 10.52 , -3.61 )
-- ( 10.24 , -3.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.52 , -3.61 )
-- ( 10.99 , -3.45 )
-- ( 11.27 , -3.86 )
-- ( 10.80 , -4.02 )
-- ( 10.52 , -3.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.80 , -4.02 )
-- ( 11.27 , -3.86 )
-- ( 11.55 , -4.28 )
-- ( 11.07 , -4.44 )
-- ( 10.80 , -4.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.07 , -4.44 )
-- ( 11.55 , -4.28 )
-- ( 11.83 , -4.70 )
-- ( 11.35 , -4.85 )
-- ( 11.07 , -4.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.35 , -4.85 )
-- ( 11.83 , -4.70 )
-- ( 12.10 , -5.11 )
-- ( 11.63 , -5.27 )
-- ( 11.35 , -4.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.63 , -5.27 )
-- ( 12.10 , -5.11 )
-- ( 12.38 , -5.53 )
-- ( 11.91 , -5.69 )
-- ( 11.63 , -5.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.91 , -5.69 )
-- ( 12.38 , -5.53 )
-- ( 12.66 , -5.94 )
-- ( 12.18 , -6.10 )
-- ( 11.91 , -5.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.11 , 2.37 )
-- ( 7.58 , 2.52 )
-- ( 7.86 , 2.11 )
-- ( 7.39 , 1.95 )
-- ( 7.11 , 2.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.39 , 1.95 )
-- ( 7.86 , 2.11 )
-- ( 8.14 , 1.69 )
-- ( 7.66 , 1.53 )
-- ( 7.39 , 1.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.66 , 1.53 )
-- ( 8.14 , 1.69 )
-- ( 8.42 , 1.28 )
-- ( 7.94 , 1.12 )
-- ( 7.66 , 1.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.94 , 1.12 )
-- ( 8.42 , 1.28 )
-- ( 8.69 , 0.86 )
-- ( 8.22 , 0.70 )
-- ( 7.94 , 1.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.22 , 0.70 )
-- ( 8.69 , 0.86 )
-- ( 8.97 , 0.44 )
-- ( 8.50 , 0.29 )
-- ( 8.22 , 0.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.50 , 0.29 )
-- ( 8.97 , 0.44 )
-- ( 9.25 , 0.03 )
-- ( 8.77 , -0.12 )
-- ( 8.50 , 0.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.77 , -0.12 )
-- ( 9.25 , 0.03 )
-- ( 9.53 , -0.38 )
-- ( 9.05 , -0.54 )
-- ( 8.77 , -0.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.05 , -0.54 )
-- ( 9.53 , -0.38 )
-- ( 9.80 , -0.79 )
-- ( 9.33 , -0.95 )
-- ( 9.05 , -0.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.33 , -0.95 )
-- ( 9.80 , -0.79 )
-- ( 10.08 , -1.21 )
-- ( 9.61 , -1.37 )
-- ( 9.33 , -0.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.61 , -1.37 )
-- ( 10.08 , -1.21 )
-- ( 10.36 , -1.63 )
-- ( 9.88 , -1.78 )
-- ( 9.61 , -1.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.88 , -1.78 )
-- ( 10.36 , -1.63 )
-- ( 10.64 , -2.04 )
-- ( 10.16 , -2.20 )
-- ( 9.88 , -1.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.16 , -2.20 )
-- ( 10.64 , -2.04 )
-- ( 10.91 , -2.46 )
-- ( 10.44 , -2.62 )
-- ( 10.16 , -2.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.44 , -2.62 )
-- ( 10.91 , -2.46 )
-- ( 11.19 , -2.87 )
-- ( 10.72 , -3.03 )
-- ( 10.44 , -2.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.72 , -3.03 )
-- ( 11.19 , -2.87 )
-- ( 11.47 , -3.29 )
-- ( 10.99 , -3.45 )
-- ( 10.72 , -3.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.99 , -3.45 )
-- ( 11.47 , -3.29 )
-- ( 11.74 , -3.71 )
-- ( 11.27 , -3.86 )
-- ( 10.99 , -3.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.27 , -3.86 )
-- ( 11.74 , -3.71 )
-- ( 12.02 , -4.12 )
-- ( 11.55 , -4.28 )
-- ( 11.27 , -3.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.55 , -4.28 )
-- ( 12.02 , -4.12 )
-- ( 12.30 , -4.54 )
-- ( 11.83 , -4.70 )
-- ( 11.55 , -4.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.83 , -4.70 )
-- ( 12.30 , -4.54 )
-- ( 12.58 , -4.95 )
-- ( 12.10 , -5.11 )
-- ( 11.83 , -4.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.10 , -5.11 )
-- ( 12.58 , -4.95 )
-- ( 12.85 , -5.37 )
-- ( 12.38 , -5.53 )
-- ( 12.10 , -5.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.38 , -5.53 )
-- ( 12.85 , -5.37 )
-- ( 13.13 , -5.79 )
-- ( 12.66 , -5.94 )
-- ( 12.38 , -5.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.58 , 2.52 )
-- ( 8.06 , 2.68 )
-- ( 8.34 , 2.27 )
-- ( 7.86 , 2.11 )
-- ( 7.58 , 2.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 7.86 , 2.11 )
-- ( 8.34 , 2.27 )
-- ( 8.61 , 1.85 )
-- ( 8.14 , 1.69 )
-- ( 7.86 , 2.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.14 , 1.69 )
-- ( 8.61 , 1.85 )
-- ( 8.89 , 1.43 )
-- ( 8.42 , 1.28 )
-- ( 8.14 , 1.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.42 , 1.28 )
-- ( 8.89 , 1.43 )
-- ( 9.17 , 1.02 )
-- ( 8.69 , 0.86 )
-- ( 8.42 , 1.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.69 , 0.86 )
-- ( 9.17 , 1.02 )
-- ( 9.45 , 0.60 )
-- ( 8.97 , 0.44 )
-- ( 8.69 , 0.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.97 , 0.44 )
-- ( 9.45 , 0.60 )
-- ( 9.72 , 0.19 )
-- ( 9.25 , 0.03 )
-- ( 8.97 , 0.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.25 , 0.03 )
-- ( 9.72 , 0.19 )
-- ( 10.00 , -0.22 )
-- ( 9.53 , -0.38 )
-- ( 9.25 , 0.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.53 , -0.38 )
-- ( 10.00 , -0.22 )
-- ( 10.28 , -0.64 )
-- ( 9.80 , -0.79 )
-- ( 9.53 , -0.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.80 , -0.79 )
-- ( 10.28 , -0.64 )
-- ( 10.55 , -1.05 )
-- ( 10.08 , -1.21 )
-- ( 9.80 , -0.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.08 , -1.21 )
-- ( 10.55 , -1.05 )
-- ( 10.83 , -1.47 )
-- ( 10.36 , -1.63 )
-- ( 10.08 , -1.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.36 , -1.63 )
-- ( 10.83 , -1.47 )
-- ( 11.11 , -1.88 )
-- ( 10.64 , -2.04 )
-- ( 10.36 , -1.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.64 , -2.04 )
-- ( 11.11 , -1.88 )
-- ( 11.39 , -2.30 )
-- ( 10.91 , -2.46 )
-- ( 10.64 , -2.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.91 , -2.46 )
-- ( 11.39 , -2.30 )
-- ( 11.66 , -2.72 )
-- ( 11.19 , -2.87 )
-- ( 10.91 , -2.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.19 , -2.87 )
-- ( 11.66 , -2.72 )
-- ( 11.94 , -3.13 )
-- ( 11.47 , -3.29 )
-- ( 11.19 , -2.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.47 , -3.29 )
-- ( 11.94 , -3.13 )
-- ( 12.22 , -3.55 )
-- ( 11.74 , -3.71 )
-- ( 11.47 , -3.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.74 , -3.71 )
-- ( 12.22 , -3.55 )
-- ( 12.50 , -3.96 )
-- ( 12.02 , -4.12 )
-- ( 11.74 , -3.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.02 , -4.12 )
-- ( 12.50 , -3.96 )
-- ( 12.77 , -4.38 )
-- ( 12.30 , -4.54 )
-- ( 12.02 , -4.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.30 , -4.54 )
-- ( 12.77 , -4.38 )
-- ( 13.05 , -4.80 )
-- ( 12.58 , -4.95 )
-- ( 12.30 , -4.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.58 , -4.95 )
-- ( 13.05 , -4.80 )
-- ( 13.33 , -5.21 )
-- ( 12.85 , -5.37 )
-- ( 12.58 , -4.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.85 , -5.37 )
-- ( 13.33 , -5.21 )
-- ( 13.61 , -5.63 )
-- ( 13.13 , -5.79 )
-- ( 12.85 , -5.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.06 , 2.68 )
-- ( 8.53 , 2.84 )
-- ( 8.81 , 2.43 )
-- ( 8.34 , 2.27 )
-- ( 8.06 , 2.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.34 , 2.27 )
-- ( 8.81 , 2.43 )
-- ( 9.09 , 2.01 )
-- ( 8.61 , 1.85 )
-- ( 8.34 , 2.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.61 , 1.85 )
-- ( 9.09 , 2.01 )
-- ( 9.37 , 1.59 )
-- ( 8.89 , 1.43 )
-- ( 8.61 , 1.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.89 , 1.43 )
-- ( 9.37 , 1.59 )
-- ( 9.64 , 1.18 )
-- ( 9.17 , 1.02 )
-- ( 8.89 , 1.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.17 , 1.02 )
-- ( 9.64 , 1.18 )
-- ( 9.92 , 0.76 )
-- ( 9.45 , 0.60 )
-- ( 9.17 , 1.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.45 , 0.60 )
-- ( 9.92 , 0.76 )
-- ( 10.20 , 0.34 )
-- ( 9.72 , 0.19 )
-- ( 9.45 , 0.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.72 , 0.19 )
-- ( 10.20 , 0.34 )
-- ( 10.47 , -0.06 )
-- ( 10.00 , -0.22 )
-- ( 9.72 , 0.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.00 , -0.22 )
-- ( 10.47 , -0.06 )
-- ( 10.75 , -0.48 )
-- ( 10.28 , -0.64 )
-- ( 10.00 , -0.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.28 , -0.64 )
-- ( 10.75 , -0.48 )
-- ( 11.03 , -0.89 )
-- ( 10.55 , -1.05 )
-- ( 10.28 , -0.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.55 , -1.05 )
-- ( 11.03 , -0.89 )
-- ( 11.31 , -1.31 )
-- ( 10.83 , -1.47 )
-- ( 10.55 , -1.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.83 , -1.47 )
-- ( 11.31 , -1.31 )
-- ( 11.58 , -1.73 )
-- ( 11.11 , -1.88 )
-- ( 10.83 , -1.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.11 , -1.88 )
-- ( 11.58 , -1.73 )
-- ( 11.86 , -2.14 )
-- ( 11.39 , -2.30 )
-- ( 11.11 , -1.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.39 , -2.30 )
-- ( 11.86 , -2.14 )
-- ( 12.14 , -2.56 )
-- ( 11.66 , -2.72 )
-- ( 11.39 , -2.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.66 , -2.72 )
-- ( 12.14 , -2.56 )
-- ( 12.42 , -2.97 )
-- ( 11.94 , -3.13 )
-- ( 11.66 , -2.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.94 , -3.13 )
-- ( 12.42 , -2.97 )
-- ( 12.69 , -3.39 )
-- ( 12.22 , -3.55 )
-- ( 11.94 , -3.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.22 , -3.55 )
-- ( 12.69 , -3.39 )
-- ( 12.97 , -3.81 )
-- ( 12.50 , -3.96 )
-- ( 12.22 , -3.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.50 , -3.96 )
-- ( 12.97 , -3.81 )
-- ( 13.25 , -4.22 )
-- ( 12.77 , -4.38 )
-- ( 12.50 , -3.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.77 , -4.38 )
-- ( 13.25 , -4.22 )
-- ( 13.53 , -4.64 )
-- ( 13.05 , -4.80 )
-- ( 12.77 , -4.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.05 , -4.80 )
-- ( 13.53 , -4.64 )
-- ( 13.80 , -5.05 )
-- ( 13.33 , -5.21 )
-- ( 13.05 , -4.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.33 , -5.21 )
-- ( 13.80 , -5.05 )
-- ( 14.08 , -5.47 )
-- ( 13.61 , -5.63 )
-- ( 13.33 , -5.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.53 , 2.84 )
-- ( 9.01 , 3.00 )
-- ( 9.28 , 2.58 )
-- ( 8.81 , 2.43 )
-- ( 8.53 , 2.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 8.81 , 2.43 )
-- ( 9.28 , 2.58 )
-- ( 9.56 , 2.17 )
-- ( 9.09 , 2.01 )
-- ( 8.81 , 2.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.09 , 2.01 )
-- ( 9.56 , 2.17 )
-- ( 9.84 , 1.75 )
-- ( 9.37 , 1.59 )
-- ( 9.09 , 2.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.37 , 1.59 )
-- ( 9.84 , 1.75 )
-- ( 10.12 , 1.34 )
-- ( 9.64 , 1.18 )
-- ( 9.37 , 1.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.64 , 1.18 )
-- ( 10.12 , 1.34 )
-- ( 10.39 , 0.92 )
-- ( 9.92 , 0.76 )
-- ( 9.64 , 1.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.92 , 0.76 )
-- ( 10.39 , 0.92 )
-- ( 10.67 , 0.50 )
-- ( 10.20 , 0.34 )
-- ( 9.92 , 0.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.20 , 0.34 )
-- ( 10.67 , 0.50 )
-- ( 10.95 , 0.09 )
-- ( 10.47 , -0.06 )
-- ( 10.20 , 0.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.47 , -0.06 )
-- ( 10.95 , 0.09 )
-- ( 11.23 , -0.32 )
-- ( 10.75 , -0.48 )
-- ( 10.47 , -0.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.75 , -0.48 )
-- ( 11.23 , -0.32 )
-- ( 11.50 , -0.74 )
-- ( 11.03 , -0.89 )
-- ( 10.75 , -0.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.03 , -0.89 )
-- ( 11.50 , -0.74 )
-- ( 11.78 , -1.15 )
-- ( 11.31 , -1.31 )
-- ( 11.03 , -0.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.31 , -1.31 )
-- ( 11.78 , -1.15 )
-- ( 12.06 , -1.57 )
-- ( 11.58 , -1.73 )
-- ( 11.31 , -1.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.58 , -1.73 )
-- ( 12.06 , -1.57 )
-- ( 12.34 , -1.98 )
-- ( 11.86 , -2.14 )
-- ( 11.58 , -1.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.86 , -2.14 )
-- ( 12.34 , -1.98 )
-- ( 12.61 , -2.40 )
-- ( 12.14 , -2.56 )
-- ( 11.86 , -2.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.14 , -2.56 )
-- ( 12.61 , -2.40 )
-- ( 12.89 , -2.82 )
-- ( 12.42 , -2.97 )
-- ( 12.14 , -2.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.42 , -2.97 )
-- ( 12.89 , -2.82 )
-- ( 13.17 , -3.23 )
-- ( 12.69 , -3.39 )
-- ( 12.42 , -2.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.69 , -3.39 )
-- ( 13.17 , -3.23 )
-- ( 13.45 , -3.65 )
-- ( 12.97 , -3.81 )
-- ( 12.69 , -3.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.97 , -3.81 )
-- ( 13.45 , -3.65 )
-- ( 13.72 , -4.06 )
-- ( 13.25 , -4.22 )
-- ( 12.97 , -3.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.25 , -4.22 )
-- ( 13.72 , -4.06 )
-- ( 14.00 , -4.48 )
-- ( 13.53 , -4.64 )
-- ( 13.25 , -4.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.53 , -4.64 )
-- ( 14.00 , -4.48 )
-- ( 14.28 , -4.90 )
-- ( 13.80 , -5.05 )
-- ( 13.53 , -4.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.80 , -5.05 )
-- ( 14.28 , -4.90 )
-- ( 14.55 , -5.31 )
-- ( 14.08 , -5.47 )
-- ( 13.80 , -5.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.01 , 3.00 )
-- ( 9.48 , 3.16 )
-- ( 9.76 , 2.74 )
-- ( 9.28 , 2.58 )
-- ( 9.01 , 3.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.28 , 2.58 )
-- ( 9.76 , 2.74 )
-- ( 10.04 , 2.33 )
-- ( 9.56 , 2.17 )
-- ( 9.28 , 2.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.56 , 2.17 )
-- ( 10.04 , 2.33 )
-- ( 10.31 , 1.91 )
-- ( 9.84 , 1.75 )
-- ( 9.56 , 2.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 9.84 , 1.75 )
-- ( 10.31 , 1.91 )
-- ( 10.59 , 1.49 )
-- ( 10.12 , 1.34 )
-- ( 9.84 , 1.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.12 , 1.34 )
-- ( 10.59 , 1.49 )
-- ( 10.87 , 1.08 )
-- ( 10.39 , 0.92 )
-- ( 10.12 , 1.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.39 , 0.92 )
-- ( 10.87 , 1.08 )
-- ( 11.15 , 0.66 )
-- ( 10.67 , 0.50 )
-- ( 10.39 , 0.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.67 , 0.50 )
-- ( 11.15 , 0.66 )
-- ( 11.42 , 0.25 )
-- ( 10.95 , 0.09 )
-- ( 10.67 , 0.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 10.95 , 0.09 )
-- ( 11.42 , 0.25 )
-- ( 11.70 , -0.16 )
-- ( 11.23 , -0.32 )
-- ( 10.95 , 0.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.23 , -0.32 )
-- ( 11.70 , -0.16 )
-- ( 11.98 , -0.58 )
-- ( 11.50 , -0.74 )
-- ( 11.23 , -0.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.50 , -0.74 )
-- ( 11.98 , -0.58 )
-- ( 12.26 , -0.99 )
-- ( 11.78 , -1.15 )
-- ( 11.50 , -0.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 11.78 , -1.15 )
-- ( 12.26 , -0.99 )
-- ( 12.53 , -1.41 )
-- ( 12.06 , -1.57 )
-- ( 11.78 , -1.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.06 , -1.57 )
-- ( 12.53 , -1.41 )
-- ( 12.81 , -1.83 )
-- ( 12.34 , -1.98 )
-- ( 12.06 , -1.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.34 , -1.98 )
-- ( 12.81 , -1.83 )
-- ( 13.09 , -2.24 )
-- ( 12.61 , -2.40 )
-- ( 12.34 , -1.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.61 , -2.40 )
-- ( 13.09 , -2.24 )
-- ( 13.36 , -2.66 )
-- ( 12.89 , -2.82 )
-- ( 12.61 , -2.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 12.89 , -2.82 )
-- ( 13.36 , -2.66 )
-- ( 13.64 , -3.07 )
-- ( 13.17 , -3.23 )
-- ( 12.89 , -2.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.17 , -3.23 )
-- ( 13.64 , -3.07 )
-- ( 13.92 , -3.49 )
-- ( 13.45 , -3.65 )
-- ( 13.17 , -3.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.45 , -3.65 )
-- ( 13.92 , -3.49 )
-- ( 14.20 , -3.91 )
-- ( 13.72 , -4.06 )
-- ( 13.45 , -3.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 13.72 , -4.06 )
-- ( 14.20 , -3.91 )
-- ( 14.47 , -4.32 )
-- ( 14.00 , -4.48 )
-- ( 13.72 , -4.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 14.00 , -4.48 )
-- ( 14.47 , -4.32 )
-- ( 14.75 , -4.74 )
-- ( 14.28 , -4.90 )
-- ( 14.00 , -4.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 14.28 , -4.90 )
-- ( 14.75 , -4.74 )
-- ( 15.03 , -5.15 )
-- ( 14.55 , -5.31 )
-- ( 14.28 , -4.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 0 )
-- ( 0.27 , -0.41 )
-- ( 0.09 , -0.88 )
-- ( -0.18 , -0.46 )
-- ( 0 , 0 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.18 , -0.46 )
-- ( 0.09 , -0.88 )
-- ( -0.09 , -1.34 )
-- ( -0.37 , -0.92 )
-- ( -0.18 , -0.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.37 , -0.92 )
-- ( -0.09 , -1.34 )
-- ( -0.27 , -1.80 )
-- ( -0.55 , -1.39 )
-- ( -0.37 , -0.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.55 , -1.39 )
-- ( -0.27 , -1.80 )
-- ( -0.46 , -2.27 )
-- ( -0.74 , -1.85 )
-- ( -0.55 , -1.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.74 , -1.85 )
-- ( -0.46 , -2.27 )
-- ( -0.65 , -2.73 )
-- ( -0.92 , -2.32 )
-- ( -0.74 , -1.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.92 , -2.32 )
-- ( -0.65 , -2.73 )
-- ( -0.83 , -3.20 )
-- ( -1.11 , -2.78 )
-- ( -0.92 , -2.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.11 , -2.78 )
-- ( -0.83 , -3.20 )
-- ( -1.02 , -3.66 )
-- ( -1.29 , -3.24 )
-- ( -1.11 , -2.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.29 , -3.24 )
-- ( -1.02 , -3.66 )
-- ( -1.20 , -4.12 )
-- ( -1.48 , -3.71 )
-- ( -1.29 , -3.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.48 , -3.71 )
-- ( -1.20 , -4.12 )
-- ( -1.39 , -4.59 )
-- ( -1.67 , -4.17 )
-- ( -1.48 , -3.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.67 , -4.17 )
-- ( -1.39 , -4.59 )
-- ( -1.57 , -5.05 )
-- ( -1.85 , -4.64 )
-- ( -1.67 , -4.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.85 , -4.64 )
-- ( -1.57 , -5.05 )
-- ( -1.76 , -5.52 )
-- ( -2.04 , -5.10 )
-- ( -1.85 , -4.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.04 , -5.10 )
-- ( -1.76 , -5.52 )
-- ( -1.95 , -5.98 )
-- ( -2.22 , -5.57 )
-- ( -2.04 , -5.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.22 , -5.57 )
-- ( -1.95 , -5.98 )
-- ( -2.13 , -6.45 )
-- ( -2.41 , -6.03 )
-- ( -2.22 , -5.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.41 , -6.03 )
-- ( -2.13 , -6.45 )
-- ( -2.32 , -6.91 )
-- ( -2.59 , -6.49 )
-- ( -2.41 , -6.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.59 , -6.49 )
-- ( -2.32 , -6.91 )
-- ( -2.50 , -7.37 )
-- ( -2.78 , -6.96 )
-- ( -2.59 , -6.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.78 , -6.96 )
-- ( -2.50 , -7.37 )
-- ( -2.69 , -7.84 )
-- ( -2.97 , -7.42 )
-- ( -2.78 , -6.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.97 , -7.42 )
-- ( -2.69 , -7.84 )
-- ( -2.87 , -8.30 )
-- ( -3.15 , -7.89 )
-- ( -2.97 , -7.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.15 , -7.89 )
-- ( -2.87 , -8.30 )
-- ( -3.06 , -8.77 )
-- ( -3.34 , -8.35 )
-- ( -3.15 , -7.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.34 , -8.35 )
-- ( -3.06 , -8.77 )
-- ( -3.25 , -9.23 )
-- ( -3.52 , -8.82 )
-- ( -3.34 , -8.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.52 , -8.82 )
-- ( -3.25 , -9.23 )
-- ( -3.43 , -9.70 )
-- ( -3.71 , -9.28 )
-- ( -3.52 , -8.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.27 , -0.41 )
-- ( 0.55 , -0.83 )
-- ( 0.36 , -1.29 )
-- ( 0.09 , -0.88 )
-- ( 0.27 , -0.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.09 , -0.88 )
-- ( 0.36 , -1.29 )
-- ( 0.18 , -1.76 )
-- ( -0.09 , -1.34 )
-- ( 0.09 , -0.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.09 , -1.34 )
-- ( 0.18 , -1.76 )
-- ( -0.00 , -2.22 )
-- ( -0.27 , -1.80 )
-- ( -0.09 , -1.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.27 , -1.80 )
-- ( -0.00 , -2.22 )
-- ( -0.18 , -2.68 )
-- ( -0.46 , -2.27 )
-- ( -0.27 , -1.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.46 , -2.27 )
-- ( -0.18 , -2.68 )
-- ( -0.37 , -3.15 )
-- ( -0.65 , -2.73 )
-- ( -0.46 , -2.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.65 , -2.73 )
-- ( -0.37 , -3.15 )
-- ( -0.55 , -3.61 )
-- ( -0.83 , -3.20 )
-- ( -0.65 , -2.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , -3.20 )
-- ( -0.55 , -3.61 )
-- ( -0.74 , -4.08 )
-- ( -1.02 , -3.66 )
-- ( -0.83 , -3.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.02 , -3.66 )
-- ( -0.74 , -4.08 )
-- ( -0.93 , -4.54 )
-- ( -1.20 , -4.12 )
-- ( -1.02 , -3.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.20 , -4.12 )
-- ( -0.93 , -4.54 )
-- ( -1.11 , -5.01 )
-- ( -1.39 , -4.59 )
-- ( -1.20 , -4.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.39 , -4.59 )
-- ( -1.11 , -5.01 )
-- ( -1.30 , -5.47 )
-- ( -1.57 , -5.05 )
-- ( -1.39 , -4.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.57 , -5.05 )
-- ( -1.30 , -5.47 )
-- ( -1.48 , -5.93 )
-- ( -1.76 , -5.52 )
-- ( -1.57 , -5.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.76 , -5.52 )
-- ( -1.48 , -5.93 )
-- ( -1.67 , -6.40 )
-- ( -1.95 , -5.98 )
-- ( -1.76 , -5.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.95 , -5.98 )
-- ( -1.67 , -6.40 )
-- ( -1.85 , -6.86 )
-- ( -2.13 , -6.45 )
-- ( -1.95 , -5.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.13 , -6.45 )
-- ( -1.85 , -6.86 )
-- ( -2.04 , -7.33 )
-- ( -2.32 , -6.91 )
-- ( -2.13 , -6.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.32 , -6.91 )
-- ( -2.04 , -7.33 )
-- ( -2.23 , -7.79 )
-- ( -2.50 , -7.37 )
-- ( -2.32 , -6.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.50 , -7.37 )
-- ( -2.23 , -7.79 )
-- ( -2.41 , -8.25 )
-- ( -2.69 , -7.84 )
-- ( -2.50 , -7.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.69 , -7.84 )
-- ( -2.41 , -8.25 )
-- ( -2.60 , -8.72 )
-- ( -2.87 , -8.30 )
-- ( -2.69 , -7.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.87 , -8.30 )
-- ( -2.60 , -8.72 )
-- ( -2.78 , -9.18 )
-- ( -3.06 , -8.77 )
-- ( -2.87 , -8.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.06 , -8.77 )
-- ( -2.78 , -9.18 )
-- ( -2.97 , -9.65 )
-- ( -3.25 , -9.23 )
-- ( -3.06 , -8.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.25 , -9.23 )
-- ( -2.97 , -9.65 )
-- ( -3.15 , -10.11 )
-- ( -3.43 , -9.70 )
-- ( -3.25 , -9.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.55 , -0.83 )
-- ( 0.83 , -1.24 )
-- ( 0.64 , -1.71 )
-- ( 0.36 , -1.29 )
-- ( 0.55 , -0.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.36 , -1.29 )
-- ( 0.64 , -1.71 )
-- ( 0.46 , -2.17 )
-- ( 0.18 , -1.76 )
-- ( 0.36 , -1.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.18 , -1.76 )
-- ( 0.46 , -2.17 )
-- ( 0.27 , -2.64 )
-- ( -0.00 , -2.22 )
-- ( 0.18 , -1.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.00 , -2.22 )
-- ( 0.27 , -2.64 )
-- ( 0.08 , -3.10 )
-- ( -0.18 , -2.68 )
-- ( -0.00 , -2.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.18 , -2.68 )
-- ( 0.08 , -3.10 )
-- ( -0.09 , -3.56 )
-- ( -0.37 , -3.15 )
-- ( -0.18 , -2.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.37 , -3.15 )
-- ( -0.09 , -3.56 )
-- ( -0.28 , -4.03 )
-- ( -0.55 , -3.61 )
-- ( -0.37 , -3.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.55 , -3.61 )
-- ( -0.28 , -4.03 )
-- ( -0.46 , -4.49 )
-- ( -0.74 , -4.08 )
-- ( -0.55 , -3.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.74 , -4.08 )
-- ( -0.46 , -4.49 )
-- ( -0.65 , -4.96 )
-- ( -0.93 , -4.54 )
-- ( -0.74 , -4.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.93 , -4.54 )
-- ( -0.65 , -4.96 )
-- ( -0.83 , -5.42 )
-- ( -1.11 , -5.01 )
-- ( -0.93 , -4.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.11 , -5.01 )
-- ( -0.83 , -5.42 )
-- ( -1.02 , -5.89 )
-- ( -1.30 , -5.47 )
-- ( -1.11 , -5.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.30 , -5.47 )
-- ( -1.02 , -5.89 )
-- ( -1.21 , -6.35 )
-- ( -1.48 , -5.93 )
-- ( -1.30 , -5.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.48 , -5.93 )
-- ( -1.21 , -6.35 )
-- ( -1.39 , -6.81 )
-- ( -1.67 , -6.40 )
-- ( -1.48 , -5.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.67 , -6.40 )
-- ( -1.39 , -6.81 )
-- ( -1.58 , -7.28 )
-- ( -1.85 , -6.86 )
-- ( -1.67 , -6.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.85 , -6.86 )
-- ( -1.58 , -7.28 )
-- ( -1.76 , -7.74 )
-- ( -2.04 , -7.33 )
-- ( -1.85 , -6.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.04 , -7.33 )
-- ( -1.76 , -7.74 )
-- ( -1.95 , -8.21 )
-- ( -2.23 , -7.79 )
-- ( -2.04 , -7.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.23 , -7.79 )
-- ( -1.95 , -8.21 )
-- ( -2.13 , -8.67 )
-- ( -2.41 , -8.25 )
-- ( -2.23 , -7.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.41 , -8.25 )
-- ( -2.13 , -8.67 )
-- ( -2.32 , -9.14 )
-- ( -2.60 , -8.72 )
-- ( -2.41 , -8.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.60 , -8.72 )
-- ( -2.32 , -9.14 )
-- ( -2.51 , -9.60 )
-- ( -2.78 , -9.18 )
-- ( -2.60 , -8.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.78 , -9.18 )
-- ( -2.51 , -9.60 )
-- ( -2.69 , -10.06 )
-- ( -2.97 , -9.65 )
-- ( -2.78 , -9.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.97 , -9.65 )
-- ( -2.69 , -10.06 )
-- ( -2.88 , -10.53 )
-- ( -3.15 , -10.11 )
-- ( -2.97 , -9.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.83 , -1.24 )
-- ( 1.10 , -1.66 )
-- ( 0.92 , -2.12 )
-- ( 0.64 , -1.71 )
-- ( 0.83 , -1.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.64 , -1.71 )
-- ( 0.92 , -2.12 )
-- ( 0.73 , -2.59 )
-- ( 0.46 , -2.17 )
-- ( 0.64 , -1.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.46 , -2.17 )
-- ( 0.73 , -2.59 )
-- ( 0.55 , -3.05 )
-- ( 0.27 , -2.64 )
-- ( 0.46 , -2.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.27 , -2.64 )
-- ( 0.55 , -3.05 )
-- ( 0.36 , -3.52 )
-- ( 0.08 , -3.10 )
-- ( 0.27 , -2.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.08 , -3.10 )
-- ( 0.36 , -3.52 )
-- ( 0.18 , -3.98 )
-- ( -0.09 , -3.56 )
-- ( 0.08 , -3.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.09 , -3.56 )
-- ( 0.18 , -3.98 )
-- ( -0.00 , -4.44 )
-- ( -0.28 , -4.03 )
-- ( -0.09 , -3.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.28 , -4.03 )
-- ( -0.00 , -4.44 )
-- ( -0.19 , -4.91 )
-- ( -0.46 , -4.49 )
-- ( -0.28 , -4.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.46 , -4.49 )
-- ( -0.19 , -4.91 )
-- ( -0.37 , -5.37 )
-- ( -0.65 , -4.96 )
-- ( -0.46 , -4.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.65 , -4.96 )
-- ( -0.37 , -5.37 )
-- ( -0.56 , -5.84 )
-- ( -0.83 , -5.42 )
-- ( -0.65 , -4.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , -5.42 )
-- ( -0.56 , -5.84 )
-- ( -0.74 , -6.30 )
-- ( -1.02 , -5.89 )
-- ( -0.83 , -5.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.02 , -5.89 )
-- ( -0.74 , -6.30 )
-- ( -0.93 , -6.77 )
-- ( -1.21 , -6.35 )
-- ( -1.02 , -5.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.21 , -6.35 )
-- ( -0.93 , -6.77 )
-- ( -1.11 , -7.23 )
-- ( -1.39 , -6.81 )
-- ( -1.21 , -6.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.39 , -6.81 )
-- ( -1.11 , -7.23 )
-- ( -1.30 , -7.69 )
-- ( -1.58 , -7.28 )
-- ( -1.39 , -6.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.58 , -7.28 )
-- ( -1.30 , -7.69 )
-- ( -1.49 , -8.16 )
-- ( -1.76 , -7.74 )
-- ( -1.58 , -7.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.76 , -7.74 )
-- ( -1.49 , -8.16 )
-- ( -1.67 , -8.62 )
-- ( -1.95 , -8.21 )
-- ( -1.76 , -7.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.95 , -8.21 )
-- ( -1.67 , -8.62 )
-- ( -1.86 , -9.09 )
-- ( -2.13 , -8.67 )
-- ( -1.95 , -8.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.13 , -8.67 )
-- ( -1.86 , -9.09 )
-- ( -2.04 , -9.55 )
-- ( -2.32 , -9.14 )
-- ( -2.13 , -8.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.32 , -9.14 )
-- ( -2.04 , -9.55 )
-- ( -2.23 , -10.02 )
-- ( -2.51 , -9.60 )
-- ( -2.32 , -9.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.51 , -9.60 )
-- ( -2.23 , -10.02 )
-- ( -2.41 , -10.48 )
-- ( -2.69 , -10.06 )
-- ( -2.51 , -9.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.69 , -10.06 )
-- ( -2.41 , -10.48 )
-- ( -2.60 , -10.94 )
-- ( -2.88 , -10.53 )
-- ( -2.69 , -10.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.10 , -1.66 )
-- ( 1.38 , -2.08 )
-- ( 1.20 , -2.54 )
-- ( 0.92 , -2.12 )
-- ( 1.10 , -1.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.92 , -2.12 )
-- ( 1.20 , -2.54 )
-- ( 1.01 , -3.00 )
-- ( 0.73 , -2.59 )
-- ( 0.92 , -2.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.73 , -2.59 )
-- ( 1.01 , -3.00 )
-- ( 0.82 , -3.47 )
-- ( 0.55 , -3.05 )
-- ( 0.73 , -2.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.55 , -3.05 )
-- ( 0.82 , -3.47 )
-- ( 0.64 , -3.93 )
-- ( 0.36 , -3.52 )
-- ( 0.55 , -3.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.36 , -3.52 )
-- ( 0.64 , -3.93 )
-- ( 0.45 , -4.40 )
-- ( 0.18 , -3.98 )
-- ( 0.36 , -3.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.18 , -3.98 )
-- ( 0.45 , -4.40 )
-- ( 0.27 , -4.86 )
-- ( -0.00 , -4.44 )
-- ( 0.18 , -3.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.00 , -4.44 )
-- ( 0.27 , -4.86 )
-- ( 0.08 , -5.32 )
-- ( -0.19 , -4.91 )
-- ( -0.00 , -4.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.19 , -4.91 )
-- ( 0.08 , -5.32 )
-- ( -0.09 , -5.79 )
-- ( -0.37 , -5.37 )
-- ( -0.19 , -4.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.37 , -5.37 )
-- ( -0.09 , -5.79 )
-- ( -0.28 , -6.25 )
-- ( -0.56 , -5.84 )
-- ( -0.37 , -5.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.56 , -5.84 )
-- ( -0.28 , -6.25 )
-- ( -0.47 , -6.72 )
-- ( -0.74 , -6.30 )
-- ( -0.56 , -5.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.74 , -6.30 )
-- ( -0.47 , -6.72 )
-- ( -0.65 , -7.18 )
-- ( -0.93 , -6.77 )
-- ( -0.74 , -6.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.93 , -6.77 )
-- ( -0.65 , -7.18 )
-- ( -0.84 , -7.65 )
-- ( -1.11 , -7.23 )
-- ( -0.93 , -6.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.11 , -7.23 )
-- ( -0.84 , -7.65 )
-- ( -1.02 , -8.11 )
-- ( -1.30 , -7.69 )
-- ( -1.11 , -7.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.30 , -7.69 )
-- ( -1.02 , -8.11 )
-- ( -1.21 , -8.57 )
-- ( -1.49 , -8.16 )
-- ( -1.30 , -7.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.49 , -8.16 )
-- ( -1.21 , -8.57 )
-- ( -1.39 , -9.04 )
-- ( -1.67 , -8.62 )
-- ( -1.49 , -8.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.67 , -8.62 )
-- ( -1.39 , -9.04 )
-- ( -1.58 , -9.50 )
-- ( -1.86 , -9.09 )
-- ( -1.67 , -8.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.86 , -9.09 )
-- ( -1.58 , -9.50 )
-- ( -1.77 , -9.97 )
-- ( -2.04 , -9.55 )
-- ( -1.86 , -9.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.04 , -9.55 )
-- ( -1.77 , -9.97 )
-- ( -1.95 , -10.43 )
-- ( -2.23 , -10.02 )
-- ( -2.04 , -9.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.23 , -10.02 )
-- ( -1.95 , -10.43 )
-- ( -2.14 , -10.90 )
-- ( -2.41 , -10.48 )
-- ( -2.23 , -10.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.41 , -10.48 )
-- ( -2.14 , -10.90 )
-- ( -2.32 , -11.36 )
-- ( -2.60 , -10.94 )
-- ( -2.41 , -10.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.38 , -2.08 )
-- ( 1.66 , -2.49 )
-- ( 1.47 , -2.96 )
-- ( 1.20 , -2.54 )
-- ( 1.38 , -2.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.20 , -2.54 )
-- ( 1.47 , -2.96 )
-- ( 1.29 , -3.42 )
-- ( 1.01 , -3.00 )
-- ( 1.20 , -2.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.01 , -3.00 )
-- ( 1.29 , -3.42 )
-- ( 1.10 , -3.88 )
-- ( 0.82 , -3.47 )
-- ( 1.01 , -3.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.82 , -3.47 )
-- ( 1.10 , -3.88 )
-- ( 0.92 , -4.35 )
-- ( 0.64 , -3.93 )
-- ( 0.82 , -3.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.64 , -3.93 )
-- ( 0.92 , -4.35 )
-- ( 0.73 , -4.81 )
-- ( 0.45 , -4.40 )
-- ( 0.64 , -3.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.45 , -4.40 )
-- ( 0.73 , -4.81 )
-- ( 0.54 , -5.28 )
-- ( 0.27 , -4.86 )
-- ( 0.45 , -4.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.27 , -4.86 )
-- ( 0.54 , -5.28 )
-- ( 0.36 , -5.74 )
-- ( 0.08 , -5.32 )
-- ( 0.27 , -4.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.08 , -5.32 )
-- ( 0.36 , -5.74 )
-- ( 0.17 , -6.21 )
-- ( -0.09 , -5.79 )
-- ( 0.08 , -5.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.09 , -5.79 )
-- ( 0.17 , -6.21 )
-- ( -0.00 , -6.67 )
-- ( -0.28 , -6.25 )
-- ( -0.09 , -5.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.28 , -6.25 )
-- ( -0.00 , -6.67 )
-- ( -0.19 , -7.13 )
-- ( -0.47 , -6.72 )
-- ( -0.28 , -6.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.47 , -6.72 )
-- ( -0.19 , -7.13 )
-- ( -0.37 , -7.60 )
-- ( -0.65 , -7.18 )
-- ( -0.47 , -6.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.65 , -7.18 )
-- ( -0.37 , -7.60 )
-- ( -0.56 , -8.06 )
-- ( -0.84 , -7.65 )
-- ( -0.65 , -7.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.84 , -7.65 )
-- ( -0.56 , -8.06 )
-- ( -0.74 , -8.53 )
-- ( -1.02 , -8.11 )
-- ( -0.84 , -7.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.02 , -8.11 )
-- ( -0.74 , -8.53 )
-- ( -0.93 , -8.99 )
-- ( -1.21 , -8.57 )
-- ( -1.02 , -8.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.21 , -8.57 )
-- ( -0.93 , -8.99 )
-- ( -1.12 , -9.45 )
-- ( -1.39 , -9.04 )
-- ( -1.21 , -8.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.39 , -9.04 )
-- ( -1.12 , -9.45 )
-- ( -1.30 , -9.92 )
-- ( -1.58 , -9.50 )
-- ( -1.39 , -9.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.58 , -9.50 )
-- ( -1.30 , -9.92 )
-- ( -1.49 , -10.38 )
-- ( -1.77 , -9.97 )
-- ( -1.58 , -9.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.77 , -9.97 )
-- ( -1.49 , -10.38 )
-- ( -1.67 , -10.85 )
-- ( -1.95 , -10.43 )
-- ( -1.77 , -9.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.95 , -10.43 )
-- ( -1.67 , -10.85 )
-- ( -1.86 , -11.31 )
-- ( -2.14 , -10.90 )
-- ( -1.95 , -10.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.14 , -10.90 )
-- ( -1.86 , -11.31 )
-- ( -2.04 , -11.78 )
-- ( -2.32 , -11.36 )
-- ( -2.14 , -10.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.66 , -2.49 )
-- ( 1.94 , -2.91 )
-- ( 1.75 , -3.37 )
-- ( 1.47 , -2.96 )
-- ( 1.66 , -2.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.47 , -2.96 )
-- ( 1.75 , -3.37 )
-- ( 1.57 , -3.84 )
-- ( 1.29 , -3.42 )
-- ( 1.47 , -2.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.29 , -3.42 )
-- ( 1.57 , -3.84 )
-- ( 1.38 , -4.30 )
-- ( 1.10 , -3.88 )
-- ( 1.29 , -3.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.10 , -3.88 )
-- ( 1.38 , -4.30 )
-- ( 1.19 , -4.76 )
-- ( 0.92 , -4.35 )
-- ( 1.10 , -3.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.92 , -4.35 )
-- ( 1.19 , -4.76 )
-- ( 1.01 , -5.23 )
-- ( 0.73 , -4.81 )
-- ( 0.92 , -4.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.73 , -4.81 )
-- ( 1.01 , -5.23 )
-- ( 0.82 , -5.69 )
-- ( 0.54 , -5.28 )
-- ( 0.73 , -4.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.54 , -5.28 )
-- ( 0.82 , -5.69 )
-- ( 0.64 , -6.16 )
-- ( 0.36 , -5.74 )
-- ( 0.54 , -5.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.36 , -5.74 )
-- ( 0.64 , -6.16 )
-- ( 0.45 , -6.62 )
-- ( 0.17 , -6.21 )
-- ( 0.36 , -5.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.17 , -6.21 )
-- ( 0.45 , -6.62 )
-- ( 0.27 , -7.09 )
-- ( -0.00 , -6.67 )
-- ( 0.17 , -6.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.00 , -6.67 )
-- ( 0.27 , -7.09 )
-- ( 0.08 , -7.55 )
-- ( -0.19 , -7.13 )
-- ( -0.00 , -6.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.19 , -7.13 )
-- ( 0.08 , -7.55 )
-- ( -0.10 , -8.01 )
-- ( -0.37 , -7.60 )
-- ( -0.19 , -7.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.37 , -7.60 )
-- ( -0.10 , -8.01 )
-- ( -0.28 , -8.48 )
-- ( -0.56 , -8.06 )
-- ( -0.37 , -7.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.56 , -8.06 )
-- ( -0.28 , -8.48 )
-- ( -0.47 , -8.94 )
-- ( -0.74 , -8.53 )
-- ( -0.56 , -8.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.74 , -8.53 )
-- ( -0.47 , -8.94 )
-- ( -0.65 , -9.41 )
-- ( -0.93 , -8.99 )
-- ( -0.74 , -8.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.93 , -8.99 )
-- ( -0.65 , -9.41 )
-- ( -0.84 , -9.87 )
-- ( -1.12 , -9.45 )
-- ( -0.93 , -8.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.12 , -9.45 )
-- ( -0.84 , -9.87 )
-- ( -1.02 , -10.33 )
-- ( -1.30 , -9.92 )
-- ( -1.12 , -9.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.30 , -9.92 )
-- ( -1.02 , -10.33 )
-- ( -1.21 , -10.80 )
-- ( -1.49 , -10.38 )
-- ( -1.30 , -9.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.49 , -10.38 )
-- ( -1.21 , -10.80 )
-- ( -1.40 , -11.26 )
-- ( -1.67 , -10.85 )
-- ( -1.49 , -10.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.67 , -10.85 )
-- ( -1.40 , -11.26 )
-- ( -1.58 , -11.73 )
-- ( -1.86 , -11.31 )
-- ( -1.67 , -10.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.86 , -11.31 )
-- ( -1.58 , -11.73 )
-- ( -1.77 , -12.19 )
-- ( -2.04 , -11.78 )
-- ( -1.86 , -11.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.94 , -2.91 )
-- ( 2.21 , -3.32 )
-- ( 2.03 , -3.79 )
-- ( 1.75 , -3.37 )
-- ( 1.94 , -2.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.75 , -3.37 )
-- ( 2.03 , -3.79 )
-- ( 1.84 , -4.25 )
-- ( 1.57 , -3.84 )
-- ( 1.75 , -3.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.57 , -3.84 )
-- ( 1.84 , -4.25 )
-- ( 1.66 , -4.72 )
-- ( 1.38 , -4.30 )
-- ( 1.57 , -3.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.38 , -4.30 )
-- ( 1.66 , -4.72 )
-- ( 1.47 , -5.18 )
-- ( 1.19 , -4.76 )
-- ( 1.38 , -4.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.19 , -4.76 )
-- ( 1.47 , -5.18 )
-- ( 1.29 , -5.64 )
-- ( 1.01 , -5.23 )
-- ( 1.19 , -4.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.01 , -5.23 )
-- ( 1.29 , -5.64 )
-- ( 1.10 , -6.11 )
-- ( 0.82 , -5.69 )
-- ( 1.01 , -5.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.82 , -5.69 )
-- ( 1.10 , -6.11 )
-- ( 0.91 , -6.57 )
-- ( 0.64 , -6.16 )
-- ( 0.82 , -5.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.64 , -6.16 )
-- ( 0.91 , -6.57 )
-- ( 0.73 , -7.04 )
-- ( 0.45 , -6.62 )
-- ( 0.64 , -6.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.45 , -6.62 )
-- ( 0.73 , -7.04 )
-- ( 0.54 , -7.50 )
-- ( 0.27 , -7.09 )
-- ( 0.45 , -6.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.27 , -7.09 )
-- ( 0.54 , -7.50 )
-- ( 0.36 , -7.97 )
-- ( 0.08 , -7.55 )
-- ( 0.27 , -7.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.08 , -7.55 )
-- ( 0.36 , -7.97 )
-- ( 0.17 , -8.43 )
-- ( -0.10 , -8.01 )
-- ( 0.08 , -7.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.10 , -8.01 )
-- ( 0.17 , -8.43 )
-- ( -0.00 , -8.89 )
-- ( -0.28 , -8.48 )
-- ( -0.10 , -8.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.28 , -8.48 )
-- ( -0.00 , -8.89 )
-- ( -0.19 , -9.36 )
-- ( -0.47 , -8.94 )
-- ( -0.28 , -8.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.47 , -8.94 )
-- ( -0.19 , -9.36 )
-- ( -0.38 , -9.82 )
-- ( -0.65 , -9.41 )
-- ( -0.47 , -8.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.65 , -9.41 )
-- ( -0.38 , -9.82 )
-- ( -0.56 , -10.29 )
-- ( -0.84 , -9.87 )
-- ( -0.65 , -9.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.84 , -9.87 )
-- ( -0.56 , -10.29 )
-- ( -0.75 , -10.75 )
-- ( -1.02 , -10.33 )
-- ( -0.84 , -9.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.02 , -10.33 )
-- ( -0.75 , -10.75 )
-- ( -0.93 , -11.22 )
-- ( -1.21 , -10.80 )
-- ( -1.02 , -10.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.21 , -10.80 )
-- ( -0.93 , -11.22 )
-- ( -1.12 , -11.68 )
-- ( -1.40 , -11.26 )
-- ( -1.21 , -10.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.40 , -11.26 )
-- ( -1.12 , -11.68 )
-- ( -1.30 , -12.14 )
-- ( -1.58 , -11.73 )
-- ( -1.40 , -11.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.58 , -11.73 )
-- ( -1.30 , -12.14 )
-- ( -1.49 , -12.61 )
-- ( -1.77 , -12.19 )
-- ( -1.58 , -11.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.21 , -3.32 )
-- ( 2.49 , -3.74 )
-- ( 2.31 , -4.20 )
-- ( 2.03 , -3.79 )
-- ( 2.21 , -3.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.03 , -3.79 )
-- ( 2.31 , -4.20 )
-- ( 2.12 , -4.67 )
-- ( 1.84 , -4.25 )
-- ( 2.03 , -3.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.84 , -4.25 )
-- ( 2.12 , -4.67 )
-- ( 1.93 , -5.13 )
-- ( 1.66 , -4.72 )
-- ( 1.84 , -4.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.66 , -4.72 )
-- ( 1.93 , -5.13 )
-- ( 1.75 , -5.60 )
-- ( 1.47 , -5.18 )
-- ( 1.66 , -4.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.47 , -5.18 )
-- ( 1.75 , -5.60 )
-- ( 1.56 , -6.06 )
-- ( 1.29 , -5.64 )
-- ( 1.47 , -5.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.29 , -5.64 )
-- ( 1.56 , -6.06 )
-- ( 1.38 , -6.52 )
-- ( 1.10 , -6.11 )
-- ( 1.29 , -5.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.10 , -6.11 )
-- ( 1.38 , -6.52 )
-- ( 1.19 , -6.99 )
-- ( 0.91 , -6.57 )
-- ( 1.10 , -6.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.91 , -6.57 )
-- ( 1.19 , -6.99 )
-- ( 1.01 , -7.45 )
-- ( 0.73 , -7.04 )
-- ( 0.91 , -6.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.73 , -7.04 )
-- ( 1.01 , -7.45 )
-- ( 0.82 , -7.92 )
-- ( 0.54 , -7.50 )
-- ( 0.73 , -7.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.54 , -7.50 )
-- ( 0.82 , -7.92 )
-- ( 0.63 , -8.38 )
-- ( 0.36 , -7.97 )
-- ( 0.54 , -7.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.36 , -7.97 )
-- ( 0.63 , -8.38 )
-- ( 0.45 , -8.85 )
-- ( 0.17 , -8.43 )
-- ( 0.36 , -7.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.17 , -8.43 )
-- ( 0.45 , -8.85 )
-- ( 0.26 , -9.31 )
-- ( -0.00 , -8.89 )
-- ( 0.17 , -8.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.00 , -8.89 )
-- ( 0.26 , -9.31 )
-- ( 0.08 , -9.77 )
-- ( -0.19 , -9.36 )
-- ( -0.00 , -8.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.19 , -9.36 )
-- ( 0.08 , -9.77 )
-- ( -0.10 , -10.24 )
-- ( -0.38 , -9.82 )
-- ( -0.19 , -9.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.38 , -9.82 )
-- ( -0.10 , -10.24 )
-- ( -0.28 , -10.70 )
-- ( -0.56 , -10.29 )
-- ( -0.38 , -9.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.56 , -10.29 )
-- ( -0.28 , -10.70 )
-- ( -0.47 , -11.17 )
-- ( -0.75 , -10.75 )
-- ( -0.56 , -10.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.75 , -10.75 )
-- ( -0.47 , -11.17 )
-- ( -0.66 , -11.63 )
-- ( -0.93 , -11.22 )
-- ( -0.75 , -10.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.93 , -11.22 )
-- ( -0.66 , -11.63 )
-- ( -0.84 , -12.10 )
-- ( -1.12 , -11.68 )
-- ( -0.93 , -11.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.12 , -11.68 )
-- ( -0.84 , -12.10 )
-- ( -1.03 , -12.56 )
-- ( -1.30 , -12.14 )
-- ( -1.12 , -11.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.30 , -12.14 )
-- ( -1.03 , -12.56 )
-- ( -1.21 , -13.02 )
-- ( -1.49 , -12.61 )
-- ( -1.30 , -12.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.49 , -3.74 )
-- ( 2.77 , -4.16 )
-- ( 2.58 , -4.62 )
-- ( 2.31 , -4.20 )
-- ( 2.49 , -3.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.31 , -4.20 )
-- ( 2.58 , -4.62 )
-- ( 2.40 , -5.08 )
-- ( 2.12 , -4.67 )
-- ( 2.31 , -4.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.12 , -4.67 )
-- ( 2.40 , -5.08 )
-- ( 2.21 , -5.55 )
-- ( 1.93 , -5.13 )
-- ( 2.12 , -4.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.93 , -5.13 )
-- ( 2.21 , -5.55 )
-- ( 2.03 , -6.01 )
-- ( 1.75 , -5.60 )
-- ( 1.93 , -5.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.75 , -5.60 )
-- ( 2.03 , -6.01 )
-- ( 1.84 , -6.48 )
-- ( 1.56 , -6.06 )
-- ( 1.75 , -5.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.56 , -6.06 )
-- ( 1.84 , -6.48 )
-- ( 1.65 , -6.94 )
-- ( 1.38 , -6.52 )
-- ( 1.56 , -6.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.38 , -6.52 )
-- ( 1.65 , -6.94 )
-- ( 1.47 , -7.40 )
-- ( 1.19 , -6.99 )
-- ( 1.38 , -6.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.19 , -6.99 )
-- ( 1.47 , -7.40 )
-- ( 1.28 , -7.87 )
-- ( 1.01 , -7.45 )
-- ( 1.19 , -6.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.01 , -7.45 )
-- ( 1.28 , -7.87 )
-- ( 1.10 , -8.33 )
-- ( 0.82 , -7.92 )
-- ( 1.01 , -7.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.82 , -7.92 )
-- ( 1.10 , -8.33 )
-- ( 0.91 , -8.80 )
-- ( 0.63 , -8.38 )
-- ( 0.82 , -7.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.63 , -8.38 )
-- ( 0.91 , -8.80 )
-- ( 0.73 , -9.26 )
-- ( 0.45 , -8.85 )
-- ( 0.63 , -8.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.45 , -8.85 )
-- ( 0.73 , -9.26 )
-- ( 0.54 , -9.73 )
-- ( 0.26 , -9.31 )
-- ( 0.45 , -8.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.26 , -9.31 )
-- ( 0.54 , -9.73 )
-- ( 0.35 , -10.19 )
-- ( 0.08 , -9.77 )
-- ( 0.26 , -9.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.08 , -9.77 )
-- ( 0.35 , -10.19 )
-- ( 0.17 , -10.65 )
-- ( -0.10 , -10.24 )
-- ( 0.08 , -9.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.10 , -10.24 )
-- ( 0.17 , -10.65 )
-- ( -0.01 , -11.12 )
-- ( -0.28 , -10.70 )
-- ( -0.10 , -10.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.28 , -10.70 )
-- ( -0.01 , -11.12 )
-- ( -0.19 , -11.58 )
-- ( -0.47 , -11.17 )
-- ( -0.28 , -10.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.47 , -11.17 )
-- ( -0.19 , -11.58 )
-- ( -0.38 , -12.05 )
-- ( -0.66 , -11.63 )
-- ( -0.47 , -11.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.66 , -11.63 )
-- ( -0.38 , -12.05 )
-- ( -0.56 , -12.51 )
-- ( -0.84 , -12.10 )
-- ( -0.66 , -11.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.84 , -12.10 )
-- ( -0.56 , -12.51 )
-- ( -0.75 , -12.98 )
-- ( -1.03 , -12.56 )
-- ( -0.84 , -12.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.03 , -12.56 )
-- ( -0.75 , -12.98 )
-- ( -0.94 , -13.44 )
-- ( -1.21 , -13.02 )
-- ( -1.03 , -12.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.77 , -4.16 )
-- ( 3.05 , -4.57 )
-- ( 2.86 , -5.04 )
-- ( 2.58 , -4.62 )
-- ( 2.77 , -4.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.58 , -4.62 )
-- ( 2.86 , -5.04 )
-- ( 2.67 , -5.50 )
-- ( 2.40 , -5.08 )
-- ( 2.58 , -4.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.40 , -5.08 )
-- ( 2.67 , -5.50 )
-- ( 2.49 , -5.96 )
-- ( 2.21 , -5.55 )
-- ( 2.40 , -5.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.21 , -5.55 )
-- ( 2.49 , -5.96 )
-- ( 2.30 , -6.43 )
-- ( 2.03 , -6.01 )
-- ( 2.21 , -5.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.03 , -6.01 )
-- ( 2.30 , -6.43 )
-- ( 2.12 , -6.89 )
-- ( 1.84 , -6.48 )
-- ( 2.03 , -6.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.84 , -6.48 )
-- ( 2.12 , -6.89 )
-- ( 1.93 , -7.36 )
-- ( 1.65 , -6.94 )
-- ( 1.84 , -6.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.65 , -6.94 )
-- ( 1.93 , -7.36 )
-- ( 1.75 , -7.82 )
-- ( 1.47 , -7.40 )
-- ( 1.65 , -6.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.47 , -7.40 )
-- ( 1.75 , -7.82 )
-- ( 1.56 , -8.29 )
-- ( 1.28 , -7.87 )
-- ( 1.47 , -7.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.28 , -7.87 )
-- ( 1.56 , -8.29 )
-- ( 1.37 , -8.75 )
-- ( 1.10 , -8.33 )
-- ( 1.28 , -7.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.10 , -8.33 )
-- ( 1.37 , -8.75 )
-- ( 1.19 , -9.21 )
-- ( 0.91 , -8.80 )
-- ( 1.10 , -8.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.91 , -8.80 )
-- ( 1.19 , -9.21 )
-- ( 1.00 , -9.68 )
-- ( 0.73 , -9.26 )
-- ( 0.91 , -8.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.73 , -9.26 )
-- ( 1.00 , -9.68 )
-- ( 0.82 , -10.14 )
-- ( 0.54 , -9.73 )
-- ( 0.73 , -9.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.54 , -9.73 )
-- ( 0.82 , -10.14 )
-- ( 0.63 , -10.61 )
-- ( 0.35 , -10.19 )
-- ( 0.54 , -9.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.35 , -10.19 )
-- ( 0.63 , -10.61 )
-- ( 0.45 , -11.07 )
-- ( 0.17 , -10.65 )
-- ( 0.35 , -10.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.17 , -10.65 )
-- ( 0.45 , -11.07 )
-- ( 0.26 , -11.53 )
-- ( -0.01 , -11.12 )
-- ( 0.17 , -10.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.01 , -11.12 )
-- ( 0.26 , -11.53 )
-- ( 0.07 , -12.00 )
-- ( -0.19 , -11.58 )
-- ( -0.01 , -11.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.19 , -11.58 )
-- ( 0.07 , -12.00 )
-- ( -0.10 , -12.46 )
-- ( -0.38 , -12.05 )
-- ( -0.19 , -11.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.38 , -12.05 )
-- ( -0.10 , -12.46 )
-- ( -0.29 , -12.93 )
-- ( -0.56 , -12.51 )
-- ( -0.38 , -12.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.56 , -12.51 )
-- ( -0.29 , -12.93 )
-- ( -0.47 , -13.39 )
-- ( -0.75 , -12.98 )
-- ( -0.56 , -12.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.75 , -12.98 )
-- ( -0.47 , -13.39 )
-- ( -0.66 , -13.86 )
-- ( -0.94 , -13.44 )
-- ( -0.75 , -12.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.05 , -4.57 )
-- ( 3.32 , -4.99 )
-- ( 3.14 , -5.45 )
-- ( 2.86 , -5.04 )
-- ( 3.05 , -4.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.86 , -5.04 )
-- ( 3.14 , -5.45 )
-- ( 2.95 , -5.92 )
-- ( 2.67 , -5.50 )
-- ( 2.86 , -5.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.67 , -5.50 )
-- ( 2.95 , -5.92 )
-- ( 2.77 , -6.38 )
-- ( 2.49 , -5.96 )
-- ( 2.67 , -5.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.49 , -5.96 )
-- ( 2.77 , -6.38 )
-- ( 2.58 , -6.84 )
-- ( 2.30 , -6.43 )
-- ( 2.49 , -5.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.30 , -6.43 )
-- ( 2.58 , -6.84 )
-- ( 2.39 , -7.31 )
-- ( 2.12 , -6.89 )
-- ( 2.30 , -6.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.12 , -6.89 )
-- ( 2.39 , -7.31 )
-- ( 2.21 , -7.77 )
-- ( 1.93 , -7.36 )
-- ( 2.12 , -6.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.93 , -7.36 )
-- ( 2.21 , -7.77 )
-- ( 2.02 , -8.24 )
-- ( 1.75 , -7.82 )
-- ( 1.93 , -7.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.75 , -7.82 )
-- ( 2.02 , -8.24 )
-- ( 1.84 , -8.70 )
-- ( 1.56 , -8.29 )
-- ( 1.75 , -7.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.56 , -8.29 )
-- ( 1.84 , -8.70 )
-- ( 1.65 , -9.17 )
-- ( 1.37 , -8.75 )
-- ( 1.56 , -8.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.37 , -8.75 )
-- ( 1.65 , -9.17 )
-- ( 1.47 , -9.63 )
-- ( 1.19 , -9.21 )
-- ( 1.37 , -8.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.19 , -9.21 )
-- ( 1.47 , -9.63 )
-- ( 1.28 , -10.09 )
-- ( 1.00 , -9.68 )
-- ( 1.19 , -9.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.00 , -9.68 )
-- ( 1.28 , -10.09 )
-- ( 1.09 , -10.56 )
-- ( 0.82 , -10.14 )
-- ( 1.00 , -9.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.82 , -10.14 )
-- ( 1.09 , -10.56 )
-- ( 0.91 , -11.02 )
-- ( 0.63 , -10.61 )
-- ( 0.82 , -10.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.63 , -10.61 )
-- ( 0.91 , -11.02 )
-- ( 0.72 , -11.49 )
-- ( 0.45 , -11.07 )
-- ( 0.63 , -10.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.45 , -11.07 )
-- ( 0.72 , -11.49 )
-- ( 0.54 , -11.95 )
-- ( 0.26 , -11.53 )
-- ( 0.45 , -11.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.26 , -11.53 )
-- ( 0.54 , -11.95 )
-- ( 0.35 , -12.42 )
-- ( 0.07 , -12.00 )
-- ( 0.26 , -11.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.07 , -12.00 )
-- ( 0.35 , -12.42 )
-- ( 0.17 , -12.88 )
-- ( -0.10 , -12.46 )
-- ( 0.07 , -12.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.10 , -12.46 )
-- ( 0.17 , -12.88 )
-- ( -0.01 , -13.34 )
-- ( -0.29 , -12.93 )
-- ( -0.10 , -12.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.29 , -12.93 )
-- ( -0.01 , -13.34 )
-- ( -0.20 , -13.81 )
-- ( -0.47 , -13.39 )
-- ( -0.29 , -12.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.47 , -13.39 )
-- ( -0.20 , -13.81 )
-- ( -0.38 , -14.27 )
-- ( -0.66 , -13.86 )
-- ( -0.47 , -13.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , -4.99 )
-- ( 3.60 , -5.40 )
-- ( 3.41 , -5.87 )
-- ( 3.14 , -5.45 )
-- ( 3.32 , -4.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.14 , -5.45 )
-- ( 3.41 , -5.87 )
-- ( 3.23 , -6.33 )
-- ( 2.95 , -5.92 )
-- ( 3.14 , -5.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.95 , -5.92 )
-- ( 3.23 , -6.33 )
-- ( 3.04 , -6.80 )
-- ( 2.77 , -6.38 )
-- ( 2.95 , -5.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.77 , -6.38 )
-- ( 3.04 , -6.80 )
-- ( 2.86 , -7.26 )
-- ( 2.58 , -6.84 )
-- ( 2.77 , -6.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.58 , -6.84 )
-- ( 2.86 , -7.26 )
-- ( 2.67 , -7.72 )
-- ( 2.39 , -7.31 )
-- ( 2.58 , -6.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.39 , -7.31 )
-- ( 2.67 , -7.72 )
-- ( 2.49 , -8.19 )
-- ( 2.21 , -7.77 )
-- ( 2.39 , -7.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.21 , -7.77 )
-- ( 2.49 , -8.19 )
-- ( 2.30 , -8.65 )
-- ( 2.02 , -8.24 )
-- ( 2.21 , -7.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.02 , -8.24 )
-- ( 2.30 , -8.65 )
-- ( 2.11 , -9.12 )
-- ( 1.84 , -8.70 )
-- ( 2.02 , -8.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.84 , -8.70 )
-- ( 2.11 , -9.12 )
-- ( 1.93 , -9.58 )
-- ( 1.65 , -9.17 )
-- ( 1.84 , -8.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.65 , -9.17 )
-- ( 1.93 , -9.58 )
-- ( 1.74 , -10.05 )
-- ( 1.47 , -9.63 )
-- ( 1.65 , -9.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.47 , -9.63 )
-- ( 1.74 , -10.05 )
-- ( 1.56 , -10.51 )
-- ( 1.28 , -10.09 )
-- ( 1.47 , -9.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.28 , -10.09 )
-- ( 1.56 , -10.51 )
-- ( 1.37 , -10.97 )
-- ( 1.09 , -10.56 )
-- ( 1.28 , -10.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.09 , -10.56 )
-- ( 1.37 , -10.97 )
-- ( 1.19 , -11.44 )
-- ( 0.91 , -11.02 )
-- ( 1.09 , -10.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.91 , -11.02 )
-- ( 1.19 , -11.44 )
-- ( 1.00 , -11.90 )
-- ( 0.72 , -11.49 )
-- ( 0.91 , -11.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.72 , -11.49 )
-- ( 1.00 , -11.90 )
-- ( 0.82 , -12.37 )
-- ( 0.54 , -11.95 )
-- ( 0.72 , -11.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.54 , -11.95 )
-- ( 0.82 , -12.37 )
-- ( 0.63 , -12.83 )
-- ( 0.35 , -12.42 )
-- ( 0.54 , -11.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.35 , -12.42 )
-- ( 0.63 , -12.83 )
-- ( 0.44 , -13.30 )
-- ( 0.17 , -12.88 )
-- ( 0.35 , -12.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.17 , -12.88 )
-- ( 0.44 , -13.30 )
-- ( 0.26 , -13.76 )
-- ( -0.01 , -13.34 )
-- ( 0.17 , -12.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.01 , -13.34 )
-- ( 0.26 , -13.76 )
-- ( 0.07 , -14.22 )
-- ( -0.20 , -13.81 )
-- ( -0.01 , -13.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.20 , -13.81 )
-- ( 0.07 , -14.22 )
-- ( -0.10 , -14.69 )
-- ( -0.38 , -14.27 )
-- ( -0.20 , -13.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.60 , -5.40 )
-- ( 3.88 , -5.82 )
-- ( 3.69 , -6.28 )
-- ( 3.41 , -5.87 )
-- ( 3.60 , -5.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.41 , -5.87 )
-- ( 3.69 , -6.28 )
-- ( 3.51 , -6.75 )
-- ( 3.23 , -6.33 )
-- ( 3.41 , -5.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.23 , -6.33 )
-- ( 3.51 , -6.75 )
-- ( 3.32 , -7.21 )
-- ( 3.04 , -6.80 )
-- ( 3.23 , -6.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.04 , -6.80 )
-- ( 3.32 , -7.21 )
-- ( 3.14 , -7.68 )
-- ( 2.86 , -7.26 )
-- ( 3.04 , -6.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.86 , -7.26 )
-- ( 3.14 , -7.68 )
-- ( 2.95 , -8.14 )
-- ( 2.67 , -7.72 )
-- ( 2.86 , -7.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.67 , -7.72 )
-- ( 2.95 , -8.14 )
-- ( 2.76 , -8.60 )
-- ( 2.49 , -8.19 )
-- ( 2.67 , -7.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.49 , -8.19 )
-- ( 2.76 , -8.60 )
-- ( 2.58 , -9.07 )
-- ( 2.30 , -8.65 )
-- ( 2.49 , -8.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.30 , -8.65 )
-- ( 2.58 , -9.07 )
-- ( 2.39 , -9.53 )
-- ( 2.11 , -9.12 )
-- ( 2.30 , -8.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.11 , -9.12 )
-- ( 2.39 , -9.53 )
-- ( 2.21 , -10.00 )
-- ( 1.93 , -9.58 )
-- ( 2.11 , -9.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.93 , -9.58 )
-- ( 2.21 , -10.00 )
-- ( 2.02 , -10.46 )
-- ( 1.74 , -10.05 )
-- ( 1.93 , -9.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.74 , -10.05 )
-- ( 2.02 , -10.46 )
-- ( 1.84 , -10.93 )
-- ( 1.56 , -10.51 )
-- ( 1.74 , -10.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.56 , -10.51 )
-- ( 1.84 , -10.93 )
-- ( 1.65 , -11.39 )
-- ( 1.37 , -10.97 )
-- ( 1.56 , -10.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.37 , -10.97 )
-- ( 1.65 , -11.39 )
-- ( 1.46 , -11.85 )
-- ( 1.19 , -11.44 )
-- ( 1.37 , -10.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.19 , -11.44 )
-- ( 1.46 , -11.85 )
-- ( 1.28 , -12.32 )
-- ( 1.00 , -11.90 )
-- ( 1.19 , -11.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.00 , -11.90 )
-- ( 1.28 , -12.32 )
-- ( 1.09 , -12.78 )
-- ( 0.82 , -12.37 )
-- ( 1.00 , -11.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.82 , -12.37 )
-- ( 1.09 , -12.78 )
-- ( 0.91 , -13.25 )
-- ( 0.63 , -12.83 )
-- ( 0.82 , -12.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.63 , -12.83 )
-- ( 0.91 , -13.25 )
-- ( 0.72 , -13.71 )
-- ( 0.44 , -13.30 )
-- ( 0.63 , -12.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.44 , -13.30 )
-- ( 0.72 , -13.71 )
-- ( 0.54 , -14.18 )
-- ( 0.26 , -13.76 )
-- ( 0.44 , -13.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.26 , -13.76 )
-- ( 0.54 , -14.18 )
-- ( 0.35 , -14.64 )
-- ( 0.07 , -14.22 )
-- ( 0.26 , -13.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.07 , -14.22 )
-- ( 0.35 , -14.64 )
-- ( 0.16 , -15.10 )
-- ( -0.10 , -14.69 )
-- ( 0.07 , -14.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.88 , -5.82 )
-- ( 4.16 , -6.24 )
-- ( 3.97 , -6.70 )
-- ( 3.69 , -6.28 )
-- ( 3.88 , -5.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.69 , -6.28 )
-- ( 3.97 , -6.70 )
-- ( 3.78 , -7.16 )
-- ( 3.51 , -6.75 )
-- ( 3.69 , -6.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.51 , -6.75 )
-- ( 3.78 , -7.16 )
-- ( 3.60 , -7.63 )
-- ( 3.32 , -7.21 )
-- ( 3.51 , -6.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , -7.21 )
-- ( 3.60 , -7.63 )
-- ( 3.41 , -8.09 )
-- ( 3.14 , -7.68 )
-- ( 3.32 , -7.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.14 , -7.68 )
-- ( 3.41 , -8.09 )
-- ( 3.23 , -8.56 )
-- ( 2.95 , -8.14 )
-- ( 3.14 , -7.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.95 , -8.14 )
-- ( 3.23 , -8.56 )
-- ( 3.04 , -9.02 )
-- ( 2.76 , -8.60 )
-- ( 2.95 , -8.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.76 , -8.60 )
-- ( 3.04 , -9.02 )
-- ( 2.86 , -9.49 )
-- ( 2.58 , -9.07 )
-- ( 2.76 , -8.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.58 , -9.07 )
-- ( 2.86 , -9.49 )
-- ( 2.67 , -9.95 )
-- ( 2.39 , -9.53 )
-- ( 2.58 , -9.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.39 , -9.53 )
-- ( 2.67 , -9.95 )
-- ( 2.48 , -10.41 )
-- ( 2.21 , -10.00 )
-- ( 2.39 , -9.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.21 , -10.00 )
-- ( 2.48 , -10.41 )
-- ( 2.30 , -10.88 )
-- ( 2.02 , -10.46 )
-- ( 2.21 , -10.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.02 , -10.46 )
-- ( 2.30 , -10.88 )
-- ( 2.11 , -11.34 )
-- ( 1.84 , -10.93 )
-- ( 2.02 , -10.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.84 , -10.93 )
-- ( 2.11 , -11.34 )
-- ( 1.93 , -11.81 )
-- ( 1.65 , -11.39 )
-- ( 1.84 , -10.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.65 , -11.39 )
-- ( 1.93 , -11.81 )
-- ( 1.74 , -12.27 )
-- ( 1.46 , -11.85 )
-- ( 1.65 , -11.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.46 , -11.85 )
-- ( 1.74 , -12.27 )
-- ( 1.56 , -12.73 )
-- ( 1.28 , -12.32 )
-- ( 1.46 , -11.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.28 , -12.32 )
-- ( 1.56 , -12.73 )
-- ( 1.37 , -13.20 )
-- ( 1.09 , -12.78 )
-- ( 1.28 , -12.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.09 , -12.78 )
-- ( 1.37 , -13.20 )
-- ( 1.18 , -13.66 )
-- ( 0.91 , -13.25 )
-- ( 1.09 , -12.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.91 , -13.25 )
-- ( 1.18 , -13.66 )
-- ( 1.00 , -14.13 )
-- ( 0.72 , -13.71 )
-- ( 0.91 , -13.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.72 , -13.71 )
-- ( 1.00 , -14.13 )
-- ( 0.81 , -14.59 )
-- ( 0.54 , -14.18 )
-- ( 0.72 , -13.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.54 , -14.18 )
-- ( 0.81 , -14.59 )
-- ( 0.63 , -15.06 )
-- ( 0.35 , -14.64 )
-- ( 0.54 , -14.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.35 , -14.64 )
-- ( 0.63 , -15.06 )
-- ( 0.44 , -15.52 )
-- ( 0.16 , -15.10 )
-- ( 0.35 , -14.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.16 , -6.24 )
-- ( 4.43 , -6.65 )
-- ( 4.25 , -7.12 )
-- ( 3.97 , -6.70 )
-- ( 4.16 , -6.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.97 , -6.70 )
-- ( 4.25 , -7.12 )
-- ( 4.06 , -7.58 )
-- ( 3.78 , -7.16 )
-- ( 3.97 , -6.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.78 , -7.16 )
-- ( 4.06 , -7.58 )
-- ( 3.88 , -8.04 )
-- ( 3.60 , -7.63 )
-- ( 3.78 , -7.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.60 , -7.63 )
-- ( 3.88 , -8.04 )
-- ( 3.69 , -8.51 )
-- ( 3.41 , -8.09 )
-- ( 3.60 , -7.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.41 , -8.09 )
-- ( 3.69 , -8.51 )
-- ( 3.50 , -8.97 )
-- ( 3.23 , -8.56 )
-- ( 3.41 , -8.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.23 , -8.56 )
-- ( 3.50 , -8.97 )
-- ( 3.32 , -9.44 )
-- ( 3.04 , -9.02 )
-- ( 3.23 , -8.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.04 , -9.02 )
-- ( 3.32 , -9.44 )
-- ( 3.13 , -9.90 )
-- ( 2.86 , -9.49 )
-- ( 3.04 , -9.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.86 , -9.49 )
-- ( 3.13 , -9.90 )
-- ( 2.95 , -10.37 )
-- ( 2.67 , -9.95 )
-- ( 2.86 , -9.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.67 , -9.95 )
-- ( 2.95 , -10.37 )
-- ( 2.76 , -10.83 )
-- ( 2.48 , -10.41 )
-- ( 2.67 , -9.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.48 , -10.41 )
-- ( 2.76 , -10.83 )
-- ( 2.58 , -11.29 )
-- ( 2.30 , -10.88 )
-- ( 2.48 , -10.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.30 , -10.88 )
-- ( 2.58 , -11.29 )
-- ( 2.39 , -11.76 )
-- ( 2.11 , -11.34 )
-- ( 2.30 , -10.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.11 , -11.34 )
-- ( 2.39 , -11.76 )
-- ( 2.20 , -12.22 )
-- ( 1.93 , -11.81 )
-- ( 2.11 , -11.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.93 , -11.81 )
-- ( 2.20 , -12.22 )
-- ( 2.02 , -12.69 )
-- ( 1.74 , -12.27 )
-- ( 1.93 , -11.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.74 , -12.27 )
-- ( 2.02 , -12.69 )
-- ( 1.83 , -13.15 )
-- ( 1.56 , -12.73 )
-- ( 1.74 , -12.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.56 , -12.73 )
-- ( 1.83 , -13.15 )
-- ( 1.65 , -13.61 )
-- ( 1.37 , -13.20 )
-- ( 1.56 , -12.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.37 , -13.20 )
-- ( 1.65 , -13.61 )
-- ( 1.46 , -14.08 )
-- ( 1.18 , -13.66 )
-- ( 1.37 , -13.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.18 , -13.66 )
-- ( 1.46 , -14.08 )
-- ( 1.28 , -14.54 )
-- ( 1.00 , -14.13 )
-- ( 1.18 , -13.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.00 , -14.13 )
-- ( 1.28 , -14.54 )
-- ( 1.09 , -15.01 )
-- ( 0.81 , -14.59 )
-- ( 1.00 , -14.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.81 , -14.59 )
-- ( 1.09 , -15.01 )
-- ( 0.90 , -15.47 )
-- ( 0.63 , -15.06 )
-- ( 0.81 , -14.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.63 , -15.06 )
-- ( 0.90 , -15.47 )
-- ( 0.72 , -15.94 )
-- ( 0.44 , -15.52 )
-- ( 0.63 , -15.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.43 , -6.65 )
-- ( 4.71 , -7.07 )
-- ( 4.52 , -7.53 )
-- ( 4.25 , -7.12 )
-- ( 4.43 , -6.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.25 , -7.12 )
-- ( 4.52 , -7.53 )
-- ( 4.34 , -8.00 )
-- ( 4.06 , -7.58 )
-- ( 4.25 , -7.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.06 , -7.58 )
-- ( 4.34 , -8.00 )
-- ( 4.15 , -8.46 )
-- ( 3.88 , -8.04 )
-- ( 4.06 , -7.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.88 , -8.04 )
-- ( 4.15 , -8.46 )
-- ( 3.97 , -8.92 )
-- ( 3.69 , -8.51 )
-- ( 3.88 , -8.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.69 , -8.51 )
-- ( 3.97 , -8.92 )
-- ( 3.78 , -9.39 )
-- ( 3.50 , -8.97 )
-- ( 3.69 , -8.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.50 , -8.97 )
-- ( 3.78 , -9.39 )
-- ( 3.60 , -9.85 )
-- ( 3.32 , -9.44 )
-- ( 3.50 , -8.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , -9.44 )
-- ( 3.60 , -9.85 )
-- ( 3.41 , -10.32 )
-- ( 3.13 , -9.90 )
-- ( 3.32 , -9.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.13 , -9.90 )
-- ( 3.41 , -10.32 )
-- ( 3.22 , -10.78 )
-- ( 2.95 , -10.37 )
-- ( 3.13 , -9.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.95 , -10.37 )
-- ( 3.22 , -10.78 )
-- ( 3.04 , -11.25 )
-- ( 2.76 , -10.83 )
-- ( 2.95 , -10.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.76 , -10.83 )
-- ( 3.04 , -11.25 )
-- ( 2.85 , -11.71 )
-- ( 2.58 , -11.29 )
-- ( 2.76 , -10.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.58 , -11.29 )
-- ( 2.85 , -11.71 )
-- ( 2.67 , -12.17 )
-- ( 2.39 , -11.76 )
-- ( 2.58 , -11.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.39 , -11.76 )
-- ( 2.67 , -12.17 )
-- ( 2.48 , -12.64 )
-- ( 2.20 , -12.22 )
-- ( 2.39 , -11.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.20 , -12.22 )
-- ( 2.48 , -12.64 )
-- ( 2.30 , -13.10 )
-- ( 2.02 , -12.69 )
-- ( 2.20 , -12.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.02 , -12.69 )
-- ( 2.30 , -13.10 )
-- ( 2.11 , -13.57 )
-- ( 1.83 , -13.15 )
-- ( 2.02 , -12.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.83 , -13.15 )
-- ( 2.11 , -13.57 )
-- ( 1.92 , -14.03 )
-- ( 1.65 , -13.61 )
-- ( 1.83 , -13.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.65 , -13.61 )
-- ( 1.92 , -14.03 )
-- ( 1.74 , -14.50 )
-- ( 1.46 , -14.08 )
-- ( 1.65 , -13.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.46 , -14.08 )
-- ( 1.74 , -14.50 )
-- ( 1.55 , -14.96 )
-- ( 1.28 , -14.54 )
-- ( 1.46 , -14.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.28 , -14.54 )
-- ( 1.55 , -14.96 )
-- ( 1.37 , -15.42 )
-- ( 1.09 , -15.01 )
-- ( 1.28 , -14.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.09 , -15.01 )
-- ( 1.37 , -15.42 )
-- ( 1.18 , -15.89 )
-- ( 0.90 , -15.47 )
-- ( 1.09 , -15.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0.90 , -15.47 )
-- ( 1.18 , -15.89 )
-- ( 1.00 , -16.35 )
-- ( 0.72 , -15.94 )
-- ( 0.90 , -15.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.71 , -7.07 )
-- ( 4.99 , -7.48 )
-- ( 4.80 , -7.95 )
-- ( 4.52 , -7.53 )
-- ( 4.71 , -7.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.52 , -7.53 )
-- ( 4.80 , -7.95 )
-- ( 4.62 , -8.41 )
-- ( 4.34 , -8.00 )
-- ( 4.52 , -7.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.34 , -8.00 )
-- ( 4.62 , -8.41 )
-- ( 4.43 , -8.88 )
-- ( 4.15 , -8.46 )
-- ( 4.34 , -8.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.15 , -8.46 )
-- ( 4.43 , -8.88 )
-- ( 4.24 , -9.34 )
-- ( 3.97 , -8.92 )
-- ( 4.15 , -8.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.97 , -8.92 )
-- ( 4.24 , -9.34 )
-- ( 4.06 , -9.80 )
-- ( 3.78 , -9.39 )
-- ( 3.97 , -8.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.78 , -9.39 )
-- ( 4.06 , -9.80 )
-- ( 3.87 , -10.27 )
-- ( 3.60 , -9.85 )
-- ( 3.78 , -9.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.60 , -9.85 )
-- ( 3.87 , -10.27 )
-- ( 3.69 , -10.73 )
-- ( 3.41 , -10.32 )
-- ( 3.60 , -9.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.41 , -10.32 )
-- ( 3.69 , -10.73 )
-- ( 3.50 , -11.20 )
-- ( 3.22 , -10.78 )
-- ( 3.41 , -10.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.22 , -10.78 )
-- ( 3.50 , -11.20 )
-- ( 3.32 , -11.66 )
-- ( 3.04 , -11.25 )
-- ( 3.22 , -10.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.04 , -11.25 )
-- ( 3.32 , -11.66 )
-- ( 3.13 , -12.13 )
-- ( 2.85 , -11.71 )
-- ( 3.04 , -11.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.85 , -11.71 )
-- ( 3.13 , -12.13 )
-- ( 2.94 , -12.59 )
-- ( 2.67 , -12.17 )
-- ( 2.85 , -11.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.67 , -12.17 )
-- ( 2.94 , -12.59 )
-- ( 2.76 , -13.05 )
-- ( 2.48 , -12.64 )
-- ( 2.67 , -12.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.48 , -12.64 )
-- ( 2.76 , -13.05 )
-- ( 2.57 , -13.52 )
-- ( 2.30 , -13.10 )
-- ( 2.48 , -12.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.30 , -13.10 )
-- ( 2.57 , -13.52 )
-- ( 2.39 , -13.98 )
-- ( 2.11 , -13.57 )
-- ( 2.30 , -13.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.11 , -13.57 )
-- ( 2.39 , -13.98 )
-- ( 2.20 , -14.45 )
-- ( 1.92 , -14.03 )
-- ( 2.11 , -13.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.92 , -14.03 )
-- ( 2.20 , -14.45 )
-- ( 2.02 , -14.91 )
-- ( 1.74 , -14.50 )
-- ( 1.92 , -14.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.74 , -14.50 )
-- ( 2.02 , -14.91 )
-- ( 1.83 , -15.38 )
-- ( 1.55 , -14.96 )
-- ( 1.74 , -14.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.55 , -14.96 )
-- ( 1.83 , -15.38 )
-- ( 1.64 , -15.84 )
-- ( 1.37 , -15.42 )
-- ( 1.55 , -14.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.37 , -15.42 )
-- ( 1.64 , -15.84 )
-- ( 1.46 , -16.30 )
-- ( 1.18 , -15.89 )
-- ( 1.37 , -15.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.18 , -15.89 )
-- ( 1.46 , -16.30 )
-- ( 1.27 , -16.77 )
-- ( 1.00 , -16.35 )
-- ( 1.18 , -15.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.99 , -7.48 )
-- ( 5.26 , -7.90 )
-- ( 5.08 , -8.36 )
-- ( 4.80 , -7.95 )
-- ( 4.99 , -7.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.80 , -7.95 )
-- ( 5.08 , -8.36 )
-- ( 4.89 , -8.83 )
-- ( 4.62 , -8.41 )
-- ( 4.80 , -7.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.62 , -8.41 )
-- ( 4.89 , -8.83 )
-- ( 4.71 , -9.29 )
-- ( 4.43 , -8.88 )
-- ( 4.62 , -8.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.43 , -8.88 )
-- ( 4.71 , -9.29 )
-- ( 4.52 , -9.76 )
-- ( 4.24 , -9.34 )
-- ( 4.43 , -8.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.24 , -9.34 )
-- ( 4.52 , -9.76 )
-- ( 4.34 , -10.22 )
-- ( 4.06 , -9.80 )
-- ( 4.24 , -9.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.06 , -9.80 )
-- ( 4.34 , -10.22 )
-- ( 4.15 , -10.68 )
-- ( 3.87 , -10.27 )
-- ( 4.06 , -9.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.87 , -10.27 )
-- ( 4.15 , -10.68 )
-- ( 3.96 , -11.15 )
-- ( 3.69 , -10.73 )
-- ( 3.87 , -10.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.69 , -10.73 )
-- ( 3.96 , -11.15 )
-- ( 3.78 , -11.61 )
-- ( 3.50 , -11.20 )
-- ( 3.69 , -10.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.50 , -11.20 )
-- ( 3.78 , -11.61 )
-- ( 3.59 , -12.08 )
-- ( 3.32 , -11.66 )
-- ( 3.50 , -11.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.32 , -11.66 )
-- ( 3.59 , -12.08 )
-- ( 3.41 , -12.54 )
-- ( 3.13 , -12.13 )
-- ( 3.32 , -11.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.13 , -12.13 )
-- ( 3.41 , -12.54 )
-- ( 3.22 , -13.01 )
-- ( 2.94 , -12.59 )
-- ( 3.13 , -12.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.94 , -12.59 )
-- ( 3.22 , -13.01 )
-- ( 3.04 , -13.47 )
-- ( 2.76 , -13.05 )
-- ( 2.94 , -12.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.76 , -13.05 )
-- ( 3.04 , -13.47 )
-- ( 2.85 , -13.93 )
-- ( 2.57 , -13.52 )
-- ( 2.76 , -13.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.57 , -13.52 )
-- ( 2.85 , -13.93 )
-- ( 2.66 , -14.40 )
-- ( 2.39 , -13.98 )
-- ( 2.57 , -13.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.39 , -13.98 )
-- ( 2.66 , -14.40 )
-- ( 2.48 , -14.86 )
-- ( 2.20 , -14.45 )
-- ( 2.39 , -13.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.20 , -14.45 )
-- ( 2.48 , -14.86 )
-- ( 2.29 , -15.33 )
-- ( 2.02 , -14.91 )
-- ( 2.20 , -14.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.02 , -14.91 )
-- ( 2.29 , -15.33 )
-- ( 2.11 , -15.79 )
-- ( 1.83 , -15.38 )
-- ( 2.02 , -14.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.83 , -15.38 )
-- ( 2.11 , -15.79 )
-- ( 1.92 , -16.26 )
-- ( 1.64 , -15.84 )
-- ( 1.83 , -15.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.64 , -15.84 )
-- ( 1.92 , -16.26 )
-- ( 1.74 , -16.72 )
-- ( 1.46 , -16.30 )
-- ( 1.64 , -15.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.46 , -16.30 )
-- ( 1.74 , -16.72 )
-- ( 1.55 , -17.18 )
-- ( 1.27 , -16.77 )
-- ( 1.46 , -16.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.26 , -7.90 )
-- ( 5.54 , -8.32 )
-- ( 5.36 , -8.78 )
-- ( 5.08 , -8.36 )
-- ( 5.26 , -7.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( 5.08 , -8.36 )
-- ( 5.36 , -8.78 )
-- ( 5.17 , -9.24 )
-- ( 4.89 , -8.83 )
-- ( 5.08 , -8.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.89 , -8.83 )
-- ( 5.17 , -9.24 )
-- ( 4.98 , -9.71 )
-- ( 4.71 , -9.29 )
-- ( 4.89 , -8.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.71 , -9.29 )
-- ( 4.98 , -9.71 )
-- ( 4.80 , -10.17 )
-- ( 4.52 , -9.76 )
-- ( 4.71 , -9.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.52 , -9.76 )
-- ( 4.80 , -10.17 )
-- ( 4.61 , -10.64 )
-- ( 4.34 , -10.22 )
-- ( 4.52 , -9.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.34 , -10.22 )
-- ( 4.61 , -10.64 )
-- ( 4.43 , -11.10 )
-- ( 4.15 , -10.68 )
-- ( 4.34 , -10.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( 4.15 , -10.68 )
-- ( 4.43 , -11.10 )
-- ( 4.24 , -11.57 )
-- ( 3.96 , -11.15 )
-- ( 4.15 , -10.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.96 , -11.15 )
-- ( 4.24 , -11.57 )
-- ( 4.06 , -12.03 )
-- ( 3.78 , -11.61 )
-- ( 3.96 , -11.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.78 , -11.61 )
-- ( 4.06 , -12.03 )
-- ( 3.87 , -12.49 )
-- ( 3.59 , -12.08 )
-- ( 3.78 , -11.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.59 , -12.08 )
-- ( 3.87 , -12.49 )
-- ( 3.69 , -12.96 )
-- ( 3.41 , -12.54 )
-- ( 3.59 , -12.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.41 , -12.54 )
-- ( 3.69 , -12.96 )
-- ( 3.50 , -13.42 )
-- ( 3.22 , -13.01 )
-- ( 3.41 , -12.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.22 , -13.01 )
-- ( 3.50 , -13.42 )
-- ( 3.31 , -13.89 )
-- ( 3.04 , -13.47 )
-- ( 3.22 , -13.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( 3.04 , -13.47 )
-- ( 3.31 , -13.89 )
-- ( 3.13 , -14.35 )
-- ( 2.85 , -13.93 )
-- ( 3.04 , -13.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.85 , -13.93 )
-- ( 3.13 , -14.35 )
-- ( 2.94 , -14.81 )
-- ( 2.66 , -14.40 )
-- ( 2.85 , -13.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.66 , -14.40 )
-- ( 2.94 , -14.81 )
-- ( 2.76 , -15.28 )
-- ( 2.48 , -14.86 )
-- ( 2.66 , -14.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.48 , -14.86 )
-- ( 2.76 , -15.28 )
-- ( 2.57 , -15.74 )
-- ( 2.29 , -15.33 )
-- ( 2.48 , -14.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.29 , -15.33 )
-- ( 2.57 , -15.74 )
-- ( 2.39 , -16.21 )
-- ( 2.11 , -15.79 )
-- ( 2.29 , -15.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( 2.11 , -15.79 )
-- ( 2.39 , -16.21 )
-- ( 2.20 , -16.67 )
-- ( 1.92 , -16.26 )
-- ( 2.11 , -15.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.92 , -16.26 )
-- ( 2.20 , -16.67 )
-- ( 2.01 , -17.14 )
-- ( 1.74 , -16.72 )
-- ( 1.92 , -16.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( 1.74 , -16.72 )
-- ( 2.01 , -17.14 )
-- ( 1.83 , -17.60 )
-- ( 1.55 , -17.18 )
-- ( 1.74 , -16.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 0 )
-- ( -0.18 , -0.46 )
-- ( -0.60 , -0.18 )
-- ( -0.41 , 0.27 )
-- ( 0 , 0 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 0.27 )
-- ( -0.60 , -0.18 )
-- ( -1.01 , 0.09 )
-- ( -0.83 , 0.55 )
-- ( -0.41 , 0.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 0.55 )
-- ( -1.01 , 0.09 )
-- ( -1.43 , 0.36 )
-- ( -1.24 , 0.83 )
-- ( -0.83 , 0.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 0.83 )
-- ( -1.43 , 0.36 )
-- ( -1.84 , 0.64 )
-- ( -1.66 , 1.10 )
-- ( -1.24 , 0.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 1.10 )
-- ( -1.84 , 0.64 )
-- ( -2.26 , 0.92 )
-- ( -2.08 , 1.38 )
-- ( -1.66 , 1.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 1.38 )
-- ( -2.26 , 0.92 )
-- ( -2.68 , 1.19 )
-- ( -2.49 , 1.66 )
-- ( -2.08 , 1.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 1.66 )
-- ( -2.68 , 1.19 )
-- ( -3.09 , 1.47 )
-- ( -2.91 , 1.94 )
-- ( -2.49 , 1.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 1.94 )
-- ( -3.09 , 1.47 )
-- ( -3.51 , 1.75 )
-- ( -3.32 , 2.21 )
-- ( -2.91 , 1.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 2.21 )
-- ( -3.51 , 1.75 )
-- ( -3.92 , 2.03 )
-- ( -3.74 , 2.49 )
-- ( -3.32 , 2.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 2.49 )
-- ( -3.92 , 2.03 )
-- ( -4.34 , 2.30 )
-- ( -4.16 , 2.77 )
-- ( -3.74 , 2.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 2.77 )
-- ( -4.34 , 2.30 )
-- ( -4.76 , 2.58 )
-- ( -4.57 , 3.05 )
-- ( -4.16 , 2.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 3.05 )
-- ( -4.76 , 2.58 )
-- ( -5.17 , 2.86 )
-- ( -4.99 , 3.32 )
-- ( -4.57 , 3.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 3.32 )
-- ( -5.17 , 2.86 )
-- ( -5.59 , 3.14 )
-- ( -5.40 , 3.60 )
-- ( -4.99 , 3.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 3.60 )
-- ( -5.59 , 3.14 )
-- ( -6.01 , 3.41 )
-- ( -5.82 , 3.88 )
-- ( -5.40 , 3.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 3.88 )
-- ( -6.01 , 3.41 )
-- ( -6.42 , 3.69 )
-- ( -6.24 , 4.16 )
-- ( -5.82 , 3.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 4.16 )
-- ( -6.42 , 3.69 )
-- ( -6.84 , 3.97 )
-- ( -6.65 , 4.43 )
-- ( -6.24 , 4.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 4.43 )
-- ( -6.84 , 3.97 )
-- ( -7.25 , 4.25 )
-- ( -7.07 , 4.71 )
-- ( -6.65 , 4.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 4.71 )
-- ( -7.25 , 4.25 )
-- ( -7.67 , 4.52 )
-- ( -7.48 , 4.99 )
-- ( -7.07 , 4.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 4.99 )
-- ( -7.67 , 4.52 )
-- ( -8.09 , 4.80 )
-- ( -7.90 , 5.26 )
-- ( -7.48 , 4.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 5.26 )
-- ( -8.09 , 4.80 )
-- ( -8.50 , 5.08 )
-- ( -8.32 , 5.54 )
-- ( -7.90 , 5.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.18 , -0.46 )
-- ( -0.37 , -0.92 )
-- ( -0.78 , -0.65 )
-- ( -0.60 , -0.18 )
-- ( -0.18 , -0.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.60 , -0.18 )
-- ( -0.78 , -0.65 )
-- ( -1.20 , -0.37 )
-- ( -1.01 , 0.09 )
-- ( -0.60 , -0.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.01 , 0.09 )
-- ( -1.20 , -0.37 )
-- ( -1.61 , -0.09 )
-- ( -1.43 , 0.36 )
-- ( -1.01 , 0.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.43 , 0.36 )
-- ( -1.61 , -0.09 )
-- ( -2.03 , 0.18 )
-- ( -1.84 , 0.64 )
-- ( -1.43 , 0.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.84 , 0.64 )
-- ( -2.03 , 0.18 )
-- ( -2.45 , 0.45 )
-- ( -2.26 , 0.92 )
-- ( -1.84 , 0.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.26 , 0.92 )
-- ( -2.45 , 0.45 )
-- ( -2.86 , 0.73 )
-- ( -2.68 , 1.19 )
-- ( -2.26 , 0.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.68 , 1.19 )
-- ( -2.86 , 0.73 )
-- ( -3.28 , 1.01 )
-- ( -3.09 , 1.47 )
-- ( -2.68 , 1.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.09 , 1.47 )
-- ( -3.28 , 1.01 )
-- ( -3.69 , 1.29 )
-- ( -3.51 , 1.75 )
-- ( -3.09 , 1.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.51 , 1.75 )
-- ( -3.69 , 1.29 )
-- ( -4.11 , 1.56 )
-- ( -3.92 , 2.03 )
-- ( -3.51 , 1.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.92 , 2.03 )
-- ( -4.11 , 1.56 )
-- ( -4.53 , 1.84 )
-- ( -4.34 , 2.30 )
-- ( -3.92 , 2.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.34 , 2.30 )
-- ( -4.53 , 1.84 )
-- ( -4.94 , 2.12 )
-- ( -4.76 , 2.58 )
-- ( -4.34 , 2.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.76 , 2.58 )
-- ( -4.94 , 2.12 )
-- ( -5.36 , 2.39 )
-- ( -5.17 , 2.86 )
-- ( -4.76 , 2.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.17 , 2.86 )
-- ( -5.36 , 2.39 )
-- ( -5.77 , 2.67 )
-- ( -5.59 , 3.14 )
-- ( -5.17 , 2.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.59 , 3.14 )
-- ( -5.77 , 2.67 )
-- ( -6.19 , 2.95 )
-- ( -6.01 , 3.41 )
-- ( -5.59 , 3.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.01 , 3.41 )
-- ( -6.19 , 2.95 )
-- ( -6.61 , 3.23 )
-- ( -6.42 , 3.69 )
-- ( -6.01 , 3.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.42 , 3.69 )
-- ( -6.61 , 3.23 )
-- ( -7.02 , 3.50 )
-- ( -6.84 , 3.97 )
-- ( -6.42 , 3.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.84 , 3.97 )
-- ( -7.02 , 3.50 )
-- ( -7.44 , 3.78 )
-- ( -7.25 , 4.25 )
-- ( -6.84 , 3.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.25 , 4.25 )
-- ( -7.44 , 3.78 )
-- ( -7.85 , 4.06 )
-- ( -7.67 , 4.52 )
-- ( -7.25 , 4.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.67 , 4.52 )
-- ( -7.85 , 4.06 )
-- ( -8.27 , 4.34 )
-- ( -8.09 , 4.80 )
-- ( -7.67 , 4.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.09 , 4.80 )
-- ( -8.27 , 4.34 )
-- ( -8.69 , 4.61 )
-- ( -8.50 , 5.08 )
-- ( -8.09 , 4.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.37 , -0.92 )
-- ( -0.55 , -1.39 )
-- ( -0.97 , -1.11 )
-- ( -0.78 , -0.65 )
-- ( -0.37 , -0.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.78 , -0.65 )
-- ( -0.97 , -1.11 )
-- ( -1.38 , -0.83 )
-- ( -1.20 , -0.37 )
-- ( -0.78 , -0.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.20 , -0.37 )
-- ( -1.38 , -0.83 )
-- ( -1.80 , -0.56 )
-- ( -1.61 , -0.09 )
-- ( -1.20 , -0.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.61 , -0.09 )
-- ( -1.80 , -0.56 )
-- ( -2.22 , -0.28 )
-- ( -2.03 , 0.18 )
-- ( -1.61 , -0.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.03 , 0.18 )
-- ( -2.22 , -0.28 )
-- ( -2.63 , -0.00 )
-- ( -2.45 , 0.45 )
-- ( -2.03 , 0.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.45 , 0.45 )
-- ( -2.63 , -0.00 )
-- ( -3.05 , 0.27 )
-- ( -2.86 , 0.73 )
-- ( -2.45 , 0.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.86 , 0.73 )
-- ( -3.05 , 0.27 )
-- ( -3.46 , 0.54 )
-- ( -3.28 , 1.01 )
-- ( -2.86 , 0.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.28 , 1.01 )
-- ( -3.46 , 0.54 )
-- ( -3.88 , 0.82 )
-- ( -3.69 , 1.29 )
-- ( -3.28 , 1.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.69 , 1.29 )
-- ( -3.88 , 0.82 )
-- ( -4.30 , 1.10 )
-- ( -4.11 , 1.56 )
-- ( -3.69 , 1.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.11 , 1.56 )
-- ( -4.30 , 1.10 )
-- ( -4.71 , 1.38 )
-- ( -4.53 , 1.84 )
-- ( -4.11 , 1.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.53 , 1.84 )
-- ( -4.71 , 1.38 )
-- ( -5.13 , 1.65 )
-- ( -4.94 , 2.12 )
-- ( -4.53 , 1.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.94 , 2.12 )
-- ( -5.13 , 1.65 )
-- ( -5.54 , 1.93 )
-- ( -5.36 , 2.39 )
-- ( -4.94 , 2.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.36 , 2.39 )
-- ( -5.54 , 1.93 )
-- ( -5.96 , 2.21 )
-- ( -5.77 , 2.67 )
-- ( -5.36 , 2.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.77 , 2.67 )
-- ( -5.96 , 2.21 )
-- ( -6.38 , 2.49 )
-- ( -6.19 , 2.95 )
-- ( -5.77 , 2.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.19 , 2.95 )
-- ( -6.38 , 2.49 )
-- ( -6.79 , 2.76 )
-- ( -6.61 , 3.23 )
-- ( -6.19 , 2.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.61 , 3.23 )
-- ( -6.79 , 2.76 )
-- ( -7.21 , 3.04 )
-- ( -7.02 , 3.50 )
-- ( -6.61 , 3.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.02 , 3.50 )
-- ( -7.21 , 3.04 )
-- ( -7.62 , 3.32 )
-- ( -7.44 , 3.78 )
-- ( -7.02 , 3.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.44 , 3.78 )
-- ( -7.62 , 3.32 )
-- ( -8.04 , 3.59 )
-- ( -7.85 , 4.06 )
-- ( -7.44 , 3.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.85 , 4.06 )
-- ( -8.04 , 3.59 )
-- ( -8.46 , 3.87 )
-- ( -8.27 , 4.34 )
-- ( -7.85 , 4.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.27 , 4.34 )
-- ( -8.46 , 3.87 )
-- ( -8.87 , 4.15 )
-- ( -8.69 , 4.61 )
-- ( -8.27 , 4.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.55 , -1.39 )
-- ( -0.74 , -1.85 )
-- ( -1.15 , -1.57 )
-- ( -0.97 , -1.11 )
-- ( -0.55 , -1.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.97 , -1.11 )
-- ( -1.15 , -1.57 )
-- ( -1.57 , -1.30 )
-- ( -1.38 , -0.83 )
-- ( -0.97 , -1.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.38 , -0.83 )
-- ( -1.57 , -1.30 )
-- ( -1.99 , -1.02 )
-- ( -1.80 , -0.56 )
-- ( -1.38 , -0.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.80 , -0.56 )
-- ( -1.99 , -1.02 )
-- ( -2.40 , -0.74 )
-- ( -2.22 , -0.28 )
-- ( -1.80 , -0.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.22 , -0.28 )
-- ( -2.40 , -0.74 )
-- ( -2.82 , -0.47 )
-- ( -2.63 , -0.00 )
-- ( -2.22 , -0.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.63 , -0.00 )
-- ( -2.82 , -0.47 )
-- ( -3.23 , -0.19 )
-- ( -3.05 , 0.27 )
-- ( -2.63 , -0.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.05 , 0.27 )
-- ( -3.23 , -0.19 )
-- ( -3.65 , 0.08 )
-- ( -3.46 , 0.54 )
-- ( -3.05 , 0.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.46 , 0.54 )
-- ( -3.65 , 0.08 )
-- ( -4.07 , 0.36 )
-- ( -3.88 , 0.82 )
-- ( -3.46 , 0.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.88 , 0.82 )
-- ( -4.07 , 0.36 )
-- ( -4.48 , 0.63 )
-- ( -4.30 , 1.10 )
-- ( -3.88 , 0.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.30 , 1.10 )
-- ( -4.48 , 0.63 )
-- ( -4.90 , 0.91 )
-- ( -4.71 , 1.38 )
-- ( -4.30 , 1.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.71 , 1.38 )
-- ( -4.90 , 0.91 )
-- ( -5.31 , 1.19 )
-- ( -5.13 , 1.65 )
-- ( -4.71 , 1.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.13 , 1.65 )
-- ( -5.31 , 1.19 )
-- ( -5.73 , 1.47 )
-- ( -5.54 , 1.93 )
-- ( -5.13 , 1.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.54 , 1.93 )
-- ( -5.73 , 1.47 )
-- ( -6.15 , 1.74 )
-- ( -5.96 , 2.21 )
-- ( -5.54 , 1.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.96 , 2.21 )
-- ( -6.15 , 1.74 )
-- ( -6.56 , 2.02 )
-- ( -6.38 , 2.49 )
-- ( -5.96 , 2.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.38 , 2.49 )
-- ( -6.56 , 2.02 )
-- ( -6.98 , 2.30 )
-- ( -6.79 , 2.76 )
-- ( -6.38 , 2.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.79 , 2.76 )
-- ( -6.98 , 2.30 )
-- ( -7.39 , 2.58 )
-- ( -7.21 , 3.04 )
-- ( -6.79 , 2.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.21 , 3.04 )
-- ( -7.39 , 2.58 )
-- ( -7.81 , 2.85 )
-- ( -7.62 , 3.32 )
-- ( -7.21 , 3.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.62 , 3.32 )
-- ( -7.81 , 2.85 )
-- ( -8.23 , 3.13 )
-- ( -8.04 , 3.59 )
-- ( -7.62 , 3.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.04 , 3.59 )
-- ( -8.23 , 3.13 )
-- ( -8.64 , 3.41 )
-- ( -8.46 , 3.87 )
-- ( -8.04 , 3.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.46 , 3.87 )
-- ( -8.64 , 3.41 )
-- ( -9.06 , 3.69 )
-- ( -8.87 , 4.15 )
-- ( -8.46 , 3.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.74 , -1.85 )
-- ( -0.92 , -2.32 )
-- ( -1.34 , -2.04 )
-- ( -1.15 , -1.57 )
-- ( -0.74 , -1.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.15 , -1.57 )
-- ( -1.34 , -2.04 )
-- ( -1.76 , -1.76 )
-- ( -1.57 , -1.30 )
-- ( -1.15 , -1.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.57 , -1.30 )
-- ( -1.76 , -1.76 )
-- ( -2.17 , -1.48 )
-- ( -1.99 , -1.02 )
-- ( -1.57 , -1.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.99 , -1.02 )
-- ( -2.17 , -1.48 )
-- ( -2.59 , -1.21 )
-- ( -2.40 , -0.74 )
-- ( -1.99 , -1.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.40 , -0.74 )
-- ( -2.59 , -1.21 )
-- ( -3.00 , -0.93 )
-- ( -2.82 , -0.47 )
-- ( -2.40 , -0.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.82 , -0.47 )
-- ( -3.00 , -0.93 )
-- ( -3.42 , -0.65 )
-- ( -3.23 , -0.19 )
-- ( -2.82 , -0.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.23 , -0.19 )
-- ( -3.42 , -0.65 )
-- ( -3.84 , -0.37 )
-- ( -3.65 , 0.08 )
-- ( -3.23 , -0.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.65 , 0.08 )
-- ( -3.84 , -0.37 )
-- ( -4.25 , -0.10 )
-- ( -4.07 , 0.36 )
-- ( -3.65 , 0.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.07 , 0.36 )
-- ( -4.25 , -0.10 )
-- ( -4.67 , 0.17 )
-- ( -4.48 , 0.63 )
-- ( -4.07 , 0.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.48 , 0.63 )
-- ( -4.67 , 0.17 )
-- ( -5.08 , 0.45 )
-- ( -4.90 , 0.91 )
-- ( -4.48 , 0.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.90 , 0.91 )
-- ( -5.08 , 0.45 )
-- ( -5.50 , 0.72 )
-- ( -5.31 , 1.19 )
-- ( -4.90 , 0.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.31 , 1.19 )
-- ( -5.50 , 0.72 )
-- ( -5.92 , 1.00 )
-- ( -5.73 , 1.47 )
-- ( -5.31 , 1.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.73 , 1.47 )
-- ( -5.92 , 1.00 )
-- ( -6.33 , 1.28 )
-- ( -6.15 , 1.74 )
-- ( -5.73 , 1.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.15 , 1.74 )
-- ( -6.33 , 1.28 )
-- ( -6.75 , 1.56 )
-- ( -6.56 , 2.02 )
-- ( -6.15 , 1.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.56 , 2.02 )
-- ( -6.75 , 1.56 )
-- ( -7.16 , 1.83 )
-- ( -6.98 , 2.30 )
-- ( -6.56 , 2.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.98 , 2.30 )
-- ( -7.16 , 1.83 )
-- ( -7.58 , 2.11 )
-- ( -7.39 , 2.58 )
-- ( -6.98 , 2.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.39 , 2.58 )
-- ( -7.58 , 2.11 )
-- ( -8.00 , 2.39 )
-- ( -7.81 , 2.85 )
-- ( -7.39 , 2.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.81 , 2.85 )
-- ( -8.00 , 2.39 )
-- ( -8.41 , 2.67 )
-- ( -8.23 , 3.13 )
-- ( -7.81 , 2.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.23 , 3.13 )
-- ( -8.41 , 2.67 )
-- ( -8.83 , 2.94 )
-- ( -8.64 , 3.41 )
-- ( -8.23 , 3.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.64 , 3.41 )
-- ( -8.83 , 2.94 )
-- ( -9.24 , 3.22 )
-- ( -9.06 , 3.69 )
-- ( -8.64 , 3.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.92 , -2.32 )
-- ( -1.11 , -2.78 )
-- ( -1.53 , -2.50 )
-- ( -1.34 , -2.04 )
-- ( -0.92 , -2.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.34 , -2.04 )
-- ( -1.53 , -2.50 )
-- ( -1.94 , -2.23 )
-- ( -1.76 , -1.76 )
-- ( -1.34 , -2.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.76 , -1.76 )
-- ( -1.94 , -2.23 )
-- ( -2.36 , -1.95 )
-- ( -2.17 , -1.48 )
-- ( -1.76 , -1.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.17 , -1.48 )
-- ( -2.36 , -1.95 )
-- ( -2.77 , -1.67 )
-- ( -2.59 , -1.21 )
-- ( -2.17 , -1.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.59 , -1.21 )
-- ( -2.77 , -1.67 )
-- ( -3.19 , -1.39 )
-- ( -3.00 , -0.93 )
-- ( -2.59 , -1.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.00 , -0.93 )
-- ( -3.19 , -1.39 )
-- ( -3.61 , -1.12 )
-- ( -3.42 , -0.65 )
-- ( -3.00 , -0.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.42 , -0.65 )
-- ( -3.61 , -1.12 )
-- ( -4.02 , -0.84 )
-- ( -3.84 , -0.37 )
-- ( -3.42 , -0.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.84 , -0.37 )
-- ( -4.02 , -0.84 )
-- ( -4.44 , -0.56 )
-- ( -4.25 , -0.10 )
-- ( -3.84 , -0.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.25 , -0.10 )
-- ( -4.44 , -0.56 )
-- ( -4.85 , -0.28 )
-- ( -4.67 , 0.17 )
-- ( -4.25 , -0.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.67 , 0.17 )
-- ( -4.85 , -0.28 )
-- ( -5.27 , -0.01 )
-- ( -5.08 , 0.45 )
-- ( -4.67 , 0.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.08 , 0.45 )
-- ( -5.27 , -0.01 )
-- ( -5.69 , 0.26 )
-- ( -5.50 , 0.72 )
-- ( -5.08 , 0.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.50 , 0.72 )
-- ( -5.69 , 0.26 )
-- ( -6.10 , 0.54 )
-- ( -5.92 , 1.00 )
-- ( -5.50 , 0.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.92 , 1.00 )
-- ( -6.10 , 0.54 )
-- ( -6.52 , 0.82 )
-- ( -6.33 , 1.28 )
-- ( -5.92 , 1.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.33 , 1.28 )
-- ( -6.52 , 0.82 )
-- ( -6.93 , 1.09 )
-- ( -6.75 , 1.56 )
-- ( -6.33 , 1.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.75 , 1.56 )
-- ( -6.93 , 1.09 )
-- ( -7.35 , 1.37 )
-- ( -7.16 , 1.83 )
-- ( -6.75 , 1.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.16 , 1.83 )
-- ( -7.35 , 1.37 )
-- ( -7.77 , 1.65 )
-- ( -7.58 , 2.11 )
-- ( -7.16 , 1.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.58 , 2.11 )
-- ( -7.77 , 1.65 )
-- ( -8.18 , 1.92 )
-- ( -8.00 , 2.39 )
-- ( -7.58 , 2.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.00 , 2.39 )
-- ( -8.18 , 1.92 )
-- ( -8.60 , 2.20 )
-- ( -8.41 , 2.67 )
-- ( -8.00 , 2.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.41 , 2.67 )
-- ( -8.60 , 2.20 )
-- ( -9.01 , 2.48 )
-- ( -8.83 , 2.94 )
-- ( -8.41 , 2.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.83 , 2.94 )
-- ( -9.01 , 2.48 )
-- ( -9.43 , 2.76 )
-- ( -9.24 , 3.22 )
-- ( -8.83 , 2.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.11 , -2.78 )
-- ( -1.29 , -3.24 )
-- ( -1.71 , -2.97 )
-- ( -1.53 , -2.50 )
-- ( -1.11 , -2.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.53 , -2.50 )
-- ( -1.71 , -2.97 )
-- ( -2.13 , -2.69 )
-- ( -1.94 , -2.23 )
-- ( -1.53 , -2.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.94 , -2.23 )
-- ( -2.13 , -2.69 )
-- ( -2.54 , -2.41 )
-- ( -2.36 , -1.95 )
-- ( -1.94 , -2.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.36 , -1.95 )
-- ( -2.54 , -2.41 )
-- ( -2.96 , -2.14 )
-- ( -2.77 , -1.67 )
-- ( -2.36 , -1.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.77 , -1.67 )
-- ( -2.96 , -2.14 )
-- ( -3.37 , -1.86 )
-- ( -3.19 , -1.39 )
-- ( -2.77 , -1.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.19 , -1.39 )
-- ( -3.37 , -1.86 )
-- ( -3.79 , -1.58 )
-- ( -3.61 , -1.12 )
-- ( -3.19 , -1.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.61 , -1.12 )
-- ( -3.79 , -1.58 )
-- ( -4.21 , -1.30 )
-- ( -4.02 , -0.84 )
-- ( -3.61 , -1.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.02 , -0.84 )
-- ( -4.21 , -1.30 )
-- ( -4.62 , -1.03 )
-- ( -4.44 , -0.56 )
-- ( -4.02 , -0.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.44 , -0.56 )
-- ( -4.62 , -1.03 )
-- ( -5.04 , -0.75 )
-- ( -4.85 , -0.28 )
-- ( -4.44 , -0.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.85 , -0.28 )
-- ( -5.04 , -0.75 )
-- ( -5.46 , -0.47 )
-- ( -5.27 , -0.01 )
-- ( -4.85 , -0.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.27 , -0.01 )
-- ( -5.46 , -0.47 )
-- ( -5.87 , -0.19 )
-- ( -5.69 , 0.26 )
-- ( -5.27 , -0.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.69 , 0.26 )
-- ( -5.87 , -0.19 )
-- ( -6.29 , 0.07 )
-- ( -6.10 , 0.54 )
-- ( -5.69 , 0.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.10 , 0.54 )
-- ( -6.29 , 0.07 )
-- ( -6.70 , 0.35 )
-- ( -6.52 , 0.82 )
-- ( -6.10 , 0.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.52 , 0.82 )
-- ( -6.70 , 0.35 )
-- ( -7.12 , 0.63 )
-- ( -6.93 , 1.09 )
-- ( -6.52 , 0.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.93 , 1.09 )
-- ( -7.12 , 0.63 )
-- ( -7.54 , 0.91 )
-- ( -7.35 , 1.37 )
-- ( -6.93 , 1.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.35 , 1.37 )
-- ( -7.54 , 0.91 )
-- ( -7.95 , 1.18 )
-- ( -7.77 , 1.65 )
-- ( -7.35 , 1.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.77 , 1.65 )
-- ( -7.95 , 1.18 )
-- ( -8.37 , 1.46 )
-- ( -8.18 , 1.92 )
-- ( -7.77 , 1.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.18 , 1.92 )
-- ( -8.37 , 1.46 )
-- ( -8.78 , 1.74 )
-- ( -8.60 , 2.20 )
-- ( -8.18 , 1.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.60 , 2.20 )
-- ( -8.78 , 1.74 )
-- ( -9.20 , 2.01 )
-- ( -9.01 , 2.48 )
-- ( -8.60 , 2.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.01 , 2.48 )
-- ( -9.20 , 2.01 )
-- ( -9.62 , 2.29 )
-- ( -9.43 , 2.76 )
-- ( -9.01 , 2.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.29 , -3.24 )
-- ( -1.48 , -3.71 )
-- ( -1.90 , -3.43 )
-- ( -1.71 , -2.97 )
-- ( -1.29 , -3.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.71 , -2.97 )
-- ( -1.90 , -3.43 )
-- ( -2.31 , -3.15 )
-- ( -2.13 , -2.69 )
-- ( -1.71 , -2.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.13 , -2.69 )
-- ( -2.31 , -3.15 )
-- ( -2.73 , -2.88 )
-- ( -2.54 , -2.41 )
-- ( -2.13 , -2.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.54 , -2.41 )
-- ( -2.73 , -2.88 )
-- ( -3.14 , -2.60 )
-- ( -2.96 , -2.14 )
-- ( -2.54 , -2.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.96 , -2.14 )
-- ( -3.14 , -2.60 )
-- ( -3.56 , -2.32 )
-- ( -3.37 , -1.86 )
-- ( -2.96 , -2.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.37 , -1.86 )
-- ( -3.56 , -2.32 )
-- ( -3.98 , -2.04 )
-- ( -3.79 , -1.58 )
-- ( -3.37 , -1.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.79 , -1.58 )
-- ( -3.98 , -2.04 )
-- ( -4.39 , -1.77 )
-- ( -4.21 , -1.30 )
-- ( -3.79 , -1.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.21 , -1.30 )
-- ( -4.39 , -1.77 )
-- ( -4.81 , -1.49 )
-- ( -4.62 , -1.03 )
-- ( -4.21 , -1.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.62 , -1.03 )
-- ( -4.81 , -1.49 )
-- ( -5.22 , -1.21 )
-- ( -5.04 , -0.75 )
-- ( -4.62 , -1.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.04 , -0.75 )
-- ( -5.22 , -1.21 )
-- ( -5.64 , -0.94 )
-- ( -5.46 , -0.47 )
-- ( -5.04 , -0.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.46 , -0.47 )
-- ( -5.64 , -0.94 )
-- ( -6.06 , -0.66 )
-- ( -5.87 , -0.19 )
-- ( -5.46 , -0.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.87 , -0.19 )
-- ( -6.06 , -0.66 )
-- ( -6.47 , -0.38 )
-- ( -6.29 , 0.07 )
-- ( -5.87 , -0.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.29 , 0.07 )
-- ( -6.47 , -0.38 )
-- ( -6.89 , -0.10 )
-- ( -6.70 , 0.35 )
-- ( -6.29 , 0.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.70 , 0.35 )
-- ( -6.89 , -0.10 )
-- ( -7.30 , 0.16 )
-- ( -7.12 , 0.63 )
-- ( -6.70 , 0.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.12 , 0.63 )
-- ( -7.30 , 0.16 )
-- ( -7.72 , 0.44 )
-- ( -7.54 , 0.91 )
-- ( -7.12 , 0.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.54 , 0.91 )
-- ( -7.72 , 0.44 )
-- ( -8.14 , 0.72 )
-- ( -7.95 , 1.18 )
-- ( -7.54 , 0.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.95 , 1.18 )
-- ( -8.14 , 0.72 )
-- ( -8.55 , 1.00 )
-- ( -8.37 , 1.46 )
-- ( -7.95 , 1.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.37 , 1.46 )
-- ( -8.55 , 1.00 )
-- ( -8.97 , 1.27 )
-- ( -8.78 , 1.74 )
-- ( -8.37 , 1.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.78 , 1.74 )
-- ( -8.97 , 1.27 )
-- ( -9.39 , 1.55 )
-- ( -9.20 , 2.01 )
-- ( -8.78 , 1.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.20 , 2.01 )
-- ( -9.39 , 1.55 )
-- ( -9.80 , 1.83 )
-- ( -9.62 , 2.29 )
-- ( -9.20 , 2.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.48 , -3.71 )
-- ( -1.67 , -4.17 )
-- ( -2.08 , -3.90 )
-- ( -1.90 , -3.43 )
-- ( -1.48 , -3.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.90 , -3.43 )
-- ( -2.08 , -3.90 )
-- ( -2.50 , -3.62 )
-- ( -2.31 , -3.15 )
-- ( -1.90 , -3.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.31 , -3.15 )
-- ( -2.50 , -3.62 )
-- ( -2.91 , -3.34 )
-- ( -2.73 , -2.88 )
-- ( -2.31 , -3.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.73 , -2.88 )
-- ( -2.91 , -3.34 )
-- ( -3.33 , -3.06 )
-- ( -3.14 , -2.60 )
-- ( -2.73 , -2.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.14 , -2.60 )
-- ( -3.33 , -3.06 )
-- ( -3.75 , -2.79 )
-- ( -3.56 , -2.32 )
-- ( -3.14 , -2.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.56 , -2.32 )
-- ( -3.75 , -2.79 )
-- ( -4.16 , -2.51 )
-- ( -3.98 , -2.04 )
-- ( -3.56 , -2.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.98 , -2.04 )
-- ( -4.16 , -2.51 )
-- ( -4.58 , -2.23 )
-- ( -4.39 , -1.77 )
-- ( -3.98 , -2.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.39 , -1.77 )
-- ( -4.58 , -2.23 )
-- ( -4.99 , -1.95 )
-- ( -4.81 , -1.49 )
-- ( -4.39 , -1.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.81 , -1.49 )
-- ( -4.99 , -1.95 )
-- ( -5.41 , -1.68 )
-- ( -5.22 , -1.21 )
-- ( -4.81 , -1.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.22 , -1.21 )
-- ( -5.41 , -1.68 )
-- ( -5.83 , -1.40 )
-- ( -5.64 , -0.94 )
-- ( -5.22 , -1.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.64 , -0.94 )
-- ( -5.83 , -1.40 )
-- ( -6.24 , -1.12 )
-- ( -6.06 , -0.66 )
-- ( -5.64 , -0.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.06 , -0.66 )
-- ( -6.24 , -1.12 )
-- ( -6.66 , -0.84 )
-- ( -6.47 , -0.38 )
-- ( -6.06 , -0.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.47 , -0.38 )
-- ( -6.66 , -0.84 )
-- ( -7.07 , -0.57 )
-- ( -6.89 , -0.10 )
-- ( -6.47 , -0.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.89 , -0.10 )
-- ( -7.07 , -0.57 )
-- ( -7.49 , -0.29 )
-- ( -7.30 , 0.16 )
-- ( -6.89 , -0.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.30 , 0.16 )
-- ( -7.49 , -0.29 )
-- ( -7.91 , -0.01 )
-- ( -7.72 , 0.44 )
-- ( -7.30 , 0.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.72 , 0.44 )
-- ( -7.91 , -0.01 )
-- ( -8.32 , 0.25 )
-- ( -8.14 , 0.72 )
-- ( -7.72 , 0.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.14 , 0.72 )
-- ( -8.32 , 0.25 )
-- ( -8.74 , 0.53 )
-- ( -8.55 , 1.00 )
-- ( -8.14 , 0.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.55 , 1.00 )
-- ( -8.74 , 0.53 )
-- ( -9.15 , 0.81 )
-- ( -8.97 , 1.27 )
-- ( -8.55 , 1.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.97 , 1.27 )
-- ( -9.15 , 0.81 )
-- ( -9.57 , 1.09 )
-- ( -9.39 , 1.55 )
-- ( -8.97 , 1.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.39 , 1.55 )
-- ( -9.57 , 1.09 )
-- ( -9.99 , 1.36 )
-- ( -9.80 , 1.83 )
-- ( -9.39 , 1.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.67 , -4.17 )
-- ( -1.85 , -4.64 )
-- ( -2.27 , -4.36 )
-- ( -2.08 , -3.90 )
-- ( -1.67 , -4.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , -3.90 )
-- ( -2.27 , -4.36 )
-- ( -2.68 , -4.08 )
-- ( -2.50 , -3.62 )
-- ( -2.08 , -3.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.50 , -3.62 )
-- ( -2.68 , -4.08 )
-- ( -3.10 , -3.81 )
-- ( -2.91 , -3.34 )
-- ( -2.50 , -3.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , -3.34 )
-- ( -3.10 , -3.81 )
-- ( -3.52 , -3.53 )
-- ( -3.33 , -3.06 )
-- ( -2.91 , -3.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.33 , -3.06 )
-- ( -3.52 , -3.53 )
-- ( -3.93 , -3.25 )
-- ( -3.75 , -2.79 )
-- ( -3.33 , -3.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.75 , -2.79 )
-- ( -3.93 , -3.25 )
-- ( -4.35 , -2.97 )
-- ( -4.16 , -2.51 )
-- ( -3.75 , -2.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , -2.51 )
-- ( -4.35 , -2.97 )
-- ( -4.76 , -2.70 )
-- ( -4.58 , -2.23 )
-- ( -4.16 , -2.51 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.58 , -2.23 )
-- ( -4.76 , -2.70 )
-- ( -5.18 , -2.42 )
-- ( -4.99 , -1.95 )
-- ( -4.58 , -2.23 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , -1.95 )
-- ( -5.18 , -2.42 )
-- ( -5.60 , -2.14 )
-- ( -5.41 , -1.68 )
-- ( -4.99 , -1.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.41 , -1.68 )
-- ( -5.60 , -2.14 )
-- ( -6.01 , -1.86 )
-- ( -5.83 , -1.40 )
-- ( -5.41 , -1.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.83 , -1.40 )
-- ( -6.01 , -1.86 )
-- ( -6.43 , -1.59 )
-- ( -6.24 , -1.12 )
-- ( -5.83 , -1.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , -1.12 )
-- ( -6.43 , -1.59 )
-- ( -6.84 , -1.31 )
-- ( -6.66 , -0.84 )
-- ( -6.24 , -1.12 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.66 , -0.84 )
-- ( -6.84 , -1.31 )
-- ( -7.26 , -1.03 )
-- ( -7.07 , -0.57 )
-- ( -6.66 , -0.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , -0.57 )
-- ( -7.26 , -1.03 )
-- ( -7.68 , -0.75 )
-- ( -7.49 , -0.29 )
-- ( -7.07 , -0.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.49 , -0.29 )
-- ( -7.68 , -0.75 )
-- ( -8.09 , -0.48 )
-- ( -7.91 , -0.01 )
-- ( -7.49 , -0.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.91 , -0.01 )
-- ( -8.09 , -0.48 )
-- ( -8.51 , -0.20 )
-- ( -8.32 , 0.25 )
-- ( -7.91 , -0.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.32 , 0.25 )
-- ( -8.51 , -0.20 )
-- ( -8.92 , 0.07 )
-- ( -8.74 , 0.53 )
-- ( -8.32 , 0.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.74 , 0.53 )
-- ( -8.92 , 0.07 )
-- ( -9.34 , 0.34 )
-- ( -9.15 , 0.81 )
-- ( -8.74 , 0.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.15 , 0.81 )
-- ( -9.34 , 0.34 )
-- ( -9.76 , 0.62 )
-- ( -9.57 , 1.09 )
-- ( -9.15 , 0.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.57 , 1.09 )
-- ( -9.76 , 0.62 )
-- ( -10.17 , 0.90 )
-- ( -9.99 , 1.36 )
-- ( -9.57 , 1.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.85 , -4.64 )
-- ( -2.04 , -5.10 )
-- ( -2.45 , -4.82 )
-- ( -2.27 , -4.36 )
-- ( -1.85 , -4.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.27 , -4.36 )
-- ( -2.45 , -4.82 )
-- ( -2.87 , -4.55 )
-- ( -2.68 , -4.08 )
-- ( -2.27 , -4.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.68 , -4.08 )
-- ( -2.87 , -4.55 )
-- ( -3.29 , -4.27 )
-- ( -3.10 , -3.81 )
-- ( -2.68 , -4.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.10 , -3.81 )
-- ( -3.29 , -4.27 )
-- ( -3.70 , -3.99 )
-- ( -3.52 , -3.53 )
-- ( -3.10 , -3.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.52 , -3.53 )
-- ( -3.70 , -3.99 )
-- ( -4.12 , -3.71 )
-- ( -3.93 , -3.25 )
-- ( -3.52 , -3.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.93 , -3.25 )
-- ( -4.12 , -3.71 )
-- ( -4.53 , -3.44 )
-- ( -4.35 , -2.97 )
-- ( -3.93 , -3.25 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.35 , -2.97 )
-- ( -4.53 , -3.44 )
-- ( -4.95 , -3.16 )
-- ( -4.76 , -2.70 )
-- ( -4.35 , -2.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.76 , -2.70 )
-- ( -4.95 , -3.16 )
-- ( -5.37 , -2.88 )
-- ( -5.18 , -2.42 )
-- ( -4.76 , -2.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.18 , -2.42 )
-- ( -5.37 , -2.88 )
-- ( -5.78 , -2.61 )
-- ( -5.60 , -2.14 )
-- ( -5.18 , -2.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.60 , -2.14 )
-- ( -5.78 , -2.61 )
-- ( -6.20 , -2.33 )
-- ( -6.01 , -1.86 )
-- ( -5.60 , -2.14 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.01 , -1.86 )
-- ( -6.20 , -2.33 )
-- ( -6.61 , -2.05 )
-- ( -6.43 , -1.59 )
-- ( -6.01 , -1.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.43 , -1.59 )
-- ( -6.61 , -2.05 )
-- ( -7.03 , -1.77 )
-- ( -6.84 , -1.31 )
-- ( -6.43 , -1.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.84 , -1.31 )
-- ( -7.03 , -1.77 )
-- ( -7.45 , -1.50 )
-- ( -7.26 , -1.03 )
-- ( -6.84 , -1.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.26 , -1.03 )
-- ( -7.45 , -1.50 )
-- ( -7.86 , -1.22 )
-- ( -7.68 , -0.75 )
-- ( -7.26 , -1.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.68 , -0.75 )
-- ( -7.86 , -1.22 )
-- ( -8.28 , -0.94 )
-- ( -8.09 , -0.48 )
-- ( -7.68 , -0.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.09 , -0.48 )
-- ( -8.28 , -0.94 )
-- ( -8.69 , -0.66 )
-- ( -8.51 , -0.20 )
-- ( -8.09 , -0.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.51 , -0.20 )
-- ( -8.69 , -0.66 )
-- ( -9.11 , -0.39 )
-- ( -8.92 , 0.07 )
-- ( -8.51 , -0.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.92 , 0.07 )
-- ( -9.11 , -0.39 )
-- ( -9.53 , -0.11 )
-- ( -9.34 , 0.34 )
-- ( -8.92 , 0.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.34 , 0.34 )
-- ( -9.53 , -0.11 )
-- ( -9.94 , 0.16 )
-- ( -9.76 , 0.62 )
-- ( -9.34 , 0.34 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.76 , 0.62 )
-- ( -9.94 , 0.16 )
-- ( -10.36 , 0.44 )
-- ( -10.17 , 0.90 )
-- ( -9.76 , 0.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.04 , -5.10 )
-- ( -2.22 , -5.57 )
-- ( -2.64 , -5.29 )
-- ( -2.45 , -4.82 )
-- ( -2.04 , -5.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.45 , -4.82 )
-- ( -2.64 , -5.29 )
-- ( -3.06 , -5.01 )
-- ( -2.87 , -4.55 )
-- ( -2.45 , -4.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.87 , -4.55 )
-- ( -3.06 , -5.01 )
-- ( -3.47 , -4.73 )
-- ( -3.29 , -4.27 )
-- ( -2.87 , -4.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.29 , -4.27 )
-- ( -3.47 , -4.73 )
-- ( -3.89 , -4.46 )
-- ( -3.70 , -3.99 )
-- ( -3.29 , -4.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.70 , -3.99 )
-- ( -3.89 , -4.46 )
-- ( -4.30 , -4.18 )
-- ( -4.12 , -3.71 )
-- ( -3.70 , -3.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.12 , -3.71 )
-- ( -4.30 , -4.18 )
-- ( -4.72 , -3.90 )
-- ( -4.53 , -3.44 )
-- ( -4.12 , -3.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.53 , -3.44 )
-- ( -4.72 , -3.90 )
-- ( -5.14 , -3.62 )
-- ( -4.95 , -3.16 )
-- ( -4.53 , -3.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.95 , -3.16 )
-- ( -5.14 , -3.62 )
-- ( -5.55 , -3.35 )
-- ( -5.37 , -2.88 )
-- ( -4.95 , -3.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.37 , -2.88 )
-- ( -5.55 , -3.35 )
-- ( -5.97 , -3.07 )
-- ( -5.78 , -2.61 )
-- ( -5.37 , -2.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.78 , -2.61 )
-- ( -5.97 , -3.07 )
-- ( -6.38 , -2.79 )
-- ( -6.20 , -2.33 )
-- ( -5.78 , -2.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.20 , -2.33 )
-- ( -6.38 , -2.79 )
-- ( -6.80 , -2.52 )
-- ( -6.61 , -2.05 )
-- ( -6.20 , -2.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.61 , -2.05 )
-- ( -6.80 , -2.52 )
-- ( -7.22 , -2.24 )
-- ( -7.03 , -1.77 )
-- ( -6.61 , -2.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.03 , -1.77 )
-- ( -7.22 , -2.24 )
-- ( -7.63 , -1.96 )
-- ( -7.45 , -1.50 )
-- ( -7.03 , -1.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.45 , -1.50 )
-- ( -7.63 , -1.96 )
-- ( -8.05 , -1.68 )
-- ( -7.86 , -1.22 )
-- ( -7.45 , -1.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.86 , -1.22 )
-- ( -8.05 , -1.68 )
-- ( -8.46 , -1.41 )
-- ( -8.28 , -0.94 )
-- ( -7.86 , -1.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.28 , -0.94 )
-- ( -8.46 , -1.41 )
-- ( -8.88 , -1.13 )
-- ( -8.69 , -0.66 )
-- ( -8.28 , -0.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.69 , -0.66 )
-- ( -8.88 , -1.13 )
-- ( -9.30 , -0.85 )
-- ( -9.11 , -0.39 )
-- ( -8.69 , -0.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.11 , -0.39 )
-- ( -9.30 , -0.85 )
-- ( -9.71 , -0.57 )
-- ( -9.53 , -0.11 )
-- ( -9.11 , -0.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.53 , -0.11 )
-- ( -9.71 , -0.57 )
-- ( -10.13 , -0.30 )
-- ( -9.94 , 0.16 )
-- ( -9.53 , -0.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.94 , 0.16 )
-- ( -10.13 , -0.30 )
-- ( -10.54 , -0.02 )
-- ( -10.36 , 0.44 )
-- ( -9.94 , 0.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.22 , -5.57 )
-- ( -2.41 , -6.03 )
-- ( -2.83 , -5.75 )
-- ( -2.64 , -5.29 )
-- ( -2.22 , -5.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.64 , -5.29 )
-- ( -2.83 , -5.75 )
-- ( -3.24 , -5.48 )
-- ( -3.06 , -5.01 )
-- ( -2.64 , -5.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.06 , -5.01 )
-- ( -3.24 , -5.48 )
-- ( -3.66 , -5.20 )
-- ( -3.47 , -4.73 )
-- ( -3.06 , -5.01 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.47 , -4.73 )
-- ( -3.66 , -5.20 )
-- ( -4.07 , -4.92 )
-- ( -3.89 , -4.46 )
-- ( -3.47 , -4.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.89 , -4.46 )
-- ( -4.07 , -4.92 )
-- ( -4.49 , -4.64 )
-- ( -4.30 , -4.18 )
-- ( -3.89 , -4.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.30 , -4.18 )
-- ( -4.49 , -4.64 )
-- ( -4.91 , -4.37 )
-- ( -4.72 , -3.90 )
-- ( -4.30 , -4.18 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.72 , -3.90 )
-- ( -4.91 , -4.37 )
-- ( -5.32 , -4.09 )
-- ( -5.14 , -3.62 )
-- ( -4.72 , -3.90 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.14 , -3.62 )
-- ( -5.32 , -4.09 )
-- ( -5.74 , -3.81 )
-- ( -5.55 , -3.35 )
-- ( -5.14 , -3.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.55 , -3.35 )
-- ( -5.74 , -3.81 )
-- ( -6.15 , -3.53 )
-- ( -5.97 , -3.07 )
-- ( -5.55 , -3.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.97 , -3.07 )
-- ( -6.15 , -3.53 )
-- ( -6.57 , -3.26 )
-- ( -6.38 , -2.79 )
-- ( -5.97 , -3.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.38 , -2.79 )
-- ( -6.57 , -3.26 )
-- ( -6.99 , -2.98 )
-- ( -6.80 , -2.52 )
-- ( -6.38 , -2.79 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.80 , -2.52 )
-- ( -6.99 , -2.98 )
-- ( -7.40 , -2.70 )
-- ( -7.22 , -2.24 )
-- ( -6.80 , -2.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.22 , -2.24 )
-- ( -7.40 , -2.70 )
-- ( -7.82 , -2.42 )
-- ( -7.63 , -1.96 )
-- ( -7.22 , -2.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.63 , -1.96 )
-- ( -7.82 , -2.42 )
-- ( -8.23 , -2.15 )
-- ( -8.05 , -1.68 )
-- ( -7.63 , -1.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.05 , -1.68 )
-- ( -8.23 , -2.15 )
-- ( -8.65 , -1.87 )
-- ( -8.46 , -1.41 )
-- ( -8.05 , -1.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.46 , -1.41 )
-- ( -8.65 , -1.87 )
-- ( -9.07 , -1.59 )
-- ( -8.88 , -1.13 )
-- ( -8.46 , -1.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.88 , -1.13 )
-- ( -9.07 , -1.59 )
-- ( -9.48 , -1.32 )
-- ( -9.30 , -0.85 )
-- ( -8.88 , -1.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.30 , -0.85 )
-- ( -9.48 , -1.32 )
-- ( -9.90 , -1.04 )
-- ( -9.71 , -0.57 )
-- ( -9.30 , -0.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.71 , -0.57 )
-- ( -9.90 , -1.04 )
-- ( -10.31 , -0.76 )
-- ( -10.13 , -0.30 )
-- ( -9.71 , -0.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.13 , -0.30 )
-- ( -10.31 , -0.76 )
-- ( -10.73 , -0.48 )
-- ( -10.54 , -0.02 )
-- ( -10.13 , -0.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.41 , -6.03 )
-- ( -2.59 , -6.49 )
-- ( -3.01 , -6.22 )
-- ( -2.83 , -5.75 )
-- ( -2.41 , -6.03 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.83 , -5.75 )
-- ( -3.01 , -6.22 )
-- ( -3.43 , -5.94 )
-- ( -3.24 , -5.48 )
-- ( -2.83 , -5.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.24 , -5.48 )
-- ( -3.43 , -5.94 )
-- ( -3.84 , -5.66 )
-- ( -3.66 , -5.20 )
-- ( -3.24 , -5.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.66 , -5.20 )
-- ( -3.84 , -5.66 )
-- ( -4.26 , -5.38 )
-- ( -4.07 , -4.92 )
-- ( -3.66 , -5.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.07 , -4.92 )
-- ( -4.26 , -5.38 )
-- ( -4.67 , -5.11 )
-- ( -4.49 , -4.64 )
-- ( -4.07 , -4.92 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.49 , -4.64 )
-- ( -4.67 , -5.11 )
-- ( -5.09 , -4.83 )
-- ( -4.91 , -4.37 )
-- ( -4.49 , -4.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.91 , -4.37 )
-- ( -5.09 , -4.83 )
-- ( -5.51 , -4.55 )
-- ( -5.32 , -4.09 )
-- ( -4.91 , -4.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.32 , -4.09 )
-- ( -5.51 , -4.55 )
-- ( -5.92 , -4.28 )
-- ( -5.74 , -3.81 )
-- ( -5.32 , -4.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.74 , -3.81 )
-- ( -5.92 , -4.28 )
-- ( -6.34 , -4.00 )
-- ( -6.15 , -3.53 )
-- ( -5.74 , -3.81 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.15 , -3.53 )
-- ( -6.34 , -4.00 )
-- ( -6.75 , -3.72 )
-- ( -6.57 , -3.26 )
-- ( -6.15 , -3.53 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.57 , -3.26 )
-- ( -6.75 , -3.72 )
-- ( -7.17 , -3.44 )
-- ( -6.99 , -2.98 )
-- ( -6.57 , -3.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.99 , -2.98 )
-- ( -7.17 , -3.44 )
-- ( -7.59 , -3.17 )
-- ( -7.40 , -2.70 )
-- ( -6.99 , -2.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.40 , -2.70 )
-- ( -7.59 , -3.17 )
-- ( -8.00 , -2.89 )
-- ( -7.82 , -2.42 )
-- ( -7.40 , -2.70 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.82 , -2.42 )
-- ( -8.00 , -2.89 )
-- ( -8.42 , -2.61 )
-- ( -8.23 , -2.15 )
-- ( -7.82 , -2.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.23 , -2.15 )
-- ( -8.42 , -2.61 )
-- ( -8.84 , -2.33 )
-- ( -8.65 , -1.87 )
-- ( -8.23 , -2.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.65 , -1.87 )
-- ( -8.84 , -2.33 )
-- ( -9.25 , -2.06 )
-- ( -9.07 , -1.59 )
-- ( -8.65 , -1.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.07 , -1.59 )
-- ( -9.25 , -2.06 )
-- ( -9.67 , -1.78 )
-- ( -9.48 , -1.32 )
-- ( -9.07 , -1.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.48 , -1.32 )
-- ( -9.67 , -1.78 )
-- ( -10.08 , -1.50 )
-- ( -9.90 , -1.04 )
-- ( -9.48 , -1.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.90 , -1.04 )
-- ( -10.08 , -1.50 )
-- ( -10.50 , -1.22 )
-- ( -10.31 , -0.76 )
-- ( -9.90 , -1.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.31 , -0.76 )
-- ( -10.50 , -1.22 )
-- ( -10.92 , -0.95 )
-- ( -10.73 , -0.48 )
-- ( -10.31 , -0.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.59 , -6.49 )
-- ( -2.78 , -6.96 )
-- ( -3.20 , -6.68 )
-- ( -3.01 , -6.22 )
-- ( -2.59 , -6.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.01 , -6.22 )
-- ( -3.20 , -6.68 )
-- ( -3.61 , -6.40 )
-- ( -3.43 , -5.94 )
-- ( -3.01 , -6.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.43 , -5.94 )
-- ( -3.61 , -6.40 )
-- ( -4.03 , -6.13 )
-- ( -3.84 , -5.66 )
-- ( -3.43 , -5.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.84 , -5.66 )
-- ( -4.03 , -6.13 )
-- ( -4.44 , -5.85 )
-- ( -4.26 , -5.38 )
-- ( -3.84 , -5.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.26 , -5.38 )
-- ( -4.44 , -5.85 )
-- ( -4.86 , -5.57 )
-- ( -4.67 , -5.11 )
-- ( -4.26 , -5.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.67 , -5.11 )
-- ( -4.86 , -5.57 )
-- ( -5.28 , -5.29 )
-- ( -5.09 , -4.83 )
-- ( -4.67 , -5.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.09 , -4.83 )
-- ( -5.28 , -5.29 )
-- ( -5.69 , -5.02 )
-- ( -5.51 , -4.55 )
-- ( -5.09 , -4.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.51 , -4.55 )
-- ( -5.69 , -5.02 )
-- ( -6.11 , -4.74 )
-- ( -5.92 , -4.28 )
-- ( -5.51 , -4.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.92 , -4.28 )
-- ( -6.11 , -4.74 )
-- ( -6.52 , -4.46 )
-- ( -6.34 , -4.00 )
-- ( -5.92 , -4.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.34 , -4.00 )
-- ( -6.52 , -4.46 )
-- ( -6.94 , -4.19 )
-- ( -6.75 , -3.72 )
-- ( -6.34 , -4.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.75 , -3.72 )
-- ( -6.94 , -4.19 )
-- ( -7.36 , -3.91 )
-- ( -7.17 , -3.44 )
-- ( -6.75 , -3.72 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.17 , -3.44 )
-- ( -7.36 , -3.91 )
-- ( -7.77 , -3.63 )
-- ( -7.59 , -3.17 )
-- ( -7.17 , -3.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.59 , -3.17 )
-- ( -7.77 , -3.63 )
-- ( -8.19 , -3.35 )
-- ( -8.00 , -2.89 )
-- ( -7.59 , -3.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.00 , -2.89 )
-- ( -8.19 , -3.35 )
-- ( -8.60 , -3.08 )
-- ( -8.42 , -2.61 )
-- ( -8.00 , -2.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.42 , -2.61 )
-- ( -8.60 , -3.08 )
-- ( -9.02 , -2.80 )
-- ( -8.84 , -2.33 )
-- ( -8.42 , -2.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.84 , -2.33 )
-- ( -9.02 , -2.80 )
-- ( -9.44 , -2.52 )
-- ( -9.25 , -2.06 )
-- ( -8.84 , -2.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.25 , -2.06 )
-- ( -9.44 , -2.52 )
-- ( -9.85 , -2.24 )
-- ( -9.67 , -1.78 )
-- ( -9.25 , -2.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.67 , -1.78 )
-- ( -9.85 , -2.24 )
-- ( -10.27 , -1.97 )
-- ( -10.08 , -1.50 )
-- ( -9.67 , -1.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.08 , -1.50 )
-- ( -10.27 , -1.97 )
-- ( -10.68 , -1.69 )
-- ( -10.50 , -1.22 )
-- ( -10.08 , -1.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.50 , -1.22 )
-- ( -10.68 , -1.69 )
-- ( -11.10 , -1.41 )
-- ( -10.92 , -0.95 )
-- ( -10.50 , -1.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.78 , -6.96 )
-- ( -2.97 , -7.42 )
-- ( -3.38 , -7.15 )
-- ( -3.20 , -6.68 )
-- ( -2.78 , -6.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.20 , -6.68 )
-- ( -3.38 , -7.15 )
-- ( -3.80 , -6.87 )
-- ( -3.61 , -6.40 )
-- ( -3.20 , -6.68 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.61 , -6.40 )
-- ( -3.80 , -6.87 )
-- ( -4.21 , -6.59 )
-- ( -4.03 , -6.13 )
-- ( -3.61 , -6.40 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.03 , -6.13 )
-- ( -4.21 , -6.59 )
-- ( -4.63 , -6.31 )
-- ( -4.44 , -5.85 )
-- ( -4.03 , -6.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.44 , -5.85 )
-- ( -4.63 , -6.31 )
-- ( -5.05 , -6.04 )
-- ( -4.86 , -5.57 )
-- ( -4.44 , -5.85 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.86 , -5.57 )
-- ( -5.05 , -6.04 )
-- ( -5.46 , -5.76 )
-- ( -5.28 , -5.29 )
-- ( -4.86 , -5.57 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.28 , -5.29 )
-- ( -5.46 , -5.76 )
-- ( -5.88 , -5.48 )
-- ( -5.69 , -5.02 )
-- ( -5.28 , -5.29 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.69 , -5.02 )
-- ( -5.88 , -5.48 )
-- ( -6.29 , -5.20 )
-- ( -6.11 , -4.74 )
-- ( -5.69 , -5.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.11 , -4.74 )
-- ( -6.29 , -5.20 )
-- ( -6.71 , -4.93 )
-- ( -6.52 , -4.46 )
-- ( -6.11 , -4.74 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.52 , -4.46 )
-- ( -6.71 , -4.93 )
-- ( -7.13 , -4.65 )
-- ( -6.94 , -4.19 )
-- ( -6.52 , -4.46 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.94 , -4.19 )
-- ( -7.13 , -4.65 )
-- ( -7.54 , -4.37 )
-- ( -7.36 , -3.91 )
-- ( -6.94 , -4.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.36 , -3.91 )
-- ( -7.54 , -4.37 )
-- ( -7.96 , -4.09 )
-- ( -7.77 , -3.63 )
-- ( -7.36 , -3.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.77 , -3.63 )
-- ( -7.96 , -4.09 )
-- ( -8.37 , -3.82 )
-- ( -8.19 , -3.35 )
-- ( -7.77 , -3.63 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.19 , -3.35 )
-- ( -8.37 , -3.82 )
-- ( -8.79 , -3.54 )
-- ( -8.60 , -3.08 )
-- ( -8.19 , -3.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.60 , -3.08 )
-- ( -8.79 , -3.54 )
-- ( -9.21 , -3.26 )
-- ( -9.02 , -2.80 )
-- ( -8.60 , -3.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.02 , -2.80 )
-- ( -9.21 , -3.26 )
-- ( -9.62 , -2.99 )
-- ( -9.44 , -2.52 )
-- ( -9.02 , -2.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.44 , -2.52 )
-- ( -9.62 , -2.99 )
-- ( -10.04 , -2.71 )
-- ( -9.85 , -2.24 )
-- ( -9.44 , -2.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.85 , -2.24 )
-- ( -10.04 , -2.71 )
-- ( -10.45 , -2.43 )
-- ( -10.27 , -1.97 )
-- ( -9.85 , -2.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.27 , -1.97 )
-- ( -10.45 , -2.43 )
-- ( -10.87 , -2.15 )
-- ( -10.68 , -1.69 )
-- ( -10.27 , -1.97 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.68 , -1.69 )
-- ( -10.87 , -2.15 )
-- ( -11.29 , -1.88 )
-- ( -11.10 , -1.41 )
-- ( -10.68 , -1.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.97 , -7.42 )
-- ( -3.15 , -7.89 )
-- ( -3.57 , -7.61 )
-- ( -3.38 , -7.15 )
-- ( -2.97 , -7.42 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.38 , -7.15 )
-- ( -3.57 , -7.61 )
-- ( -3.98 , -7.33 )
-- ( -3.80 , -6.87 )
-- ( -3.38 , -7.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.80 , -6.87 )
-- ( -3.98 , -7.33 )
-- ( -4.40 , -7.06 )
-- ( -4.21 , -6.59 )
-- ( -3.80 , -6.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.21 , -6.59 )
-- ( -4.40 , -7.06 )
-- ( -4.82 , -6.78 )
-- ( -4.63 , -6.31 )
-- ( -4.21 , -6.59 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.63 , -6.31 )
-- ( -4.82 , -6.78 )
-- ( -5.23 , -6.50 )
-- ( -5.05 , -6.04 )
-- ( -4.63 , -6.31 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.05 , -6.04 )
-- ( -5.23 , -6.50 )
-- ( -5.65 , -6.22 )
-- ( -5.46 , -5.76 )
-- ( -5.05 , -6.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.46 , -5.76 )
-- ( -5.65 , -6.22 )
-- ( -6.06 , -5.95 )
-- ( -5.88 , -5.48 )
-- ( -5.46 , -5.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.88 , -5.48 )
-- ( -6.06 , -5.95 )
-- ( -6.48 , -5.67 )
-- ( -6.29 , -5.20 )
-- ( -5.88 , -5.48 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.29 , -5.20 )
-- ( -6.48 , -5.67 )
-- ( -6.90 , -5.39 )
-- ( -6.71 , -4.93 )
-- ( -6.29 , -5.20 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.71 , -4.93 )
-- ( -6.90 , -5.39 )
-- ( -7.31 , -5.11 )
-- ( -7.13 , -4.65 )
-- ( -6.71 , -4.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.13 , -4.65 )
-- ( -7.31 , -5.11 )
-- ( -7.73 , -4.84 )
-- ( -7.54 , -4.37 )
-- ( -7.13 , -4.65 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.54 , -4.37 )
-- ( -7.73 , -4.84 )
-- ( -8.14 , -4.56 )
-- ( -7.96 , -4.09 )
-- ( -7.54 , -4.37 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.96 , -4.09 )
-- ( -8.14 , -4.56 )
-- ( -8.56 , -4.28 )
-- ( -8.37 , -3.82 )
-- ( -7.96 , -4.09 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.37 , -3.82 )
-- ( -8.56 , -4.28 )
-- ( -8.98 , -4.00 )
-- ( -8.79 , -3.54 )
-- ( -8.37 , -3.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.79 , -3.54 )
-- ( -8.98 , -4.00 )
-- ( -9.39 , -3.73 )
-- ( -9.21 , -3.26 )
-- ( -8.79 , -3.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.21 , -3.26 )
-- ( -9.39 , -3.73 )
-- ( -9.81 , -3.45 )
-- ( -9.62 , -2.99 )
-- ( -9.21 , -3.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.62 , -2.99 )
-- ( -9.81 , -3.45 )
-- ( -10.22 , -3.17 )
-- ( -10.04 , -2.71 )
-- ( -9.62 , -2.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.04 , -2.71 )
-- ( -10.22 , -3.17 )
-- ( -10.64 , -2.89 )
-- ( -10.45 , -2.43 )
-- ( -10.04 , -2.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.45 , -2.43 )
-- ( -10.64 , -2.89 )
-- ( -11.06 , -2.62 )
-- ( -10.87 , -2.15 )
-- ( -10.45 , -2.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.87 , -2.15 )
-- ( -11.06 , -2.62 )
-- ( -11.47 , -2.34 )
-- ( -11.29 , -1.88 )
-- ( -10.87 , -2.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.15 , -7.89 )
-- ( -3.34 , -8.35 )
-- ( -3.75 , -8.07 )
-- ( -3.57 , -7.61 )
-- ( -3.15 , -7.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.57 , -7.61 )
-- ( -3.75 , -8.07 )
-- ( -4.17 , -7.80 )
-- ( -3.98 , -7.33 )
-- ( -3.57 , -7.61 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.98 , -7.33 )
-- ( -4.17 , -7.80 )
-- ( -4.59 , -7.52 )
-- ( -4.40 , -7.06 )
-- ( -3.98 , -7.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.40 , -7.06 )
-- ( -4.59 , -7.52 )
-- ( -5.00 , -7.24 )
-- ( -4.82 , -6.78 )
-- ( -4.40 , -7.06 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.82 , -6.78 )
-- ( -5.00 , -7.24 )
-- ( -5.42 , -6.96 )
-- ( -5.23 , -6.50 )
-- ( -4.82 , -6.78 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.23 , -6.50 )
-- ( -5.42 , -6.96 )
-- ( -5.83 , -6.69 )
-- ( -5.65 , -6.22 )
-- ( -5.23 , -6.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.65 , -6.22 )
-- ( -5.83 , -6.69 )
-- ( -6.25 , -6.41 )
-- ( -6.06 , -5.95 )
-- ( -5.65 , -6.22 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.06 , -5.95 )
-- ( -6.25 , -6.41 )
-- ( -6.67 , -6.13 )
-- ( -6.48 , -5.67 )
-- ( -6.06 , -5.95 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.48 , -5.67 )
-- ( -6.67 , -6.13 )
-- ( -7.08 , -5.86 )
-- ( -6.90 , -5.39 )
-- ( -6.48 , -5.67 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.90 , -5.39 )
-- ( -7.08 , -5.86 )
-- ( -7.50 , -5.58 )
-- ( -7.31 , -5.11 )
-- ( -6.90 , -5.39 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.31 , -5.11 )
-- ( -7.50 , -5.58 )
-- ( -7.91 , -5.30 )
-- ( -7.73 , -4.84 )
-- ( -7.31 , -5.11 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.73 , -4.84 )
-- ( -7.91 , -5.30 )
-- ( -8.33 , -5.02 )
-- ( -8.14 , -4.56 )
-- ( -7.73 , -4.84 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.14 , -4.56 )
-- ( -8.33 , -5.02 )
-- ( -8.75 , -4.75 )
-- ( -8.56 , -4.28 )
-- ( -8.14 , -4.56 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.56 , -4.28 )
-- ( -8.75 , -4.75 )
-- ( -9.16 , -4.47 )
-- ( -8.98 , -4.00 )
-- ( -8.56 , -4.28 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.98 , -4.00 )
-- ( -9.16 , -4.47 )
-- ( -9.58 , -4.19 )
-- ( -9.39 , -3.73 )
-- ( -8.98 , -4.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.39 , -3.73 )
-- ( -9.58 , -4.19 )
-- ( -9.998 , -3.91 )
-- ( -9.81 , -3.45 )
-- ( -9.39 , -3.73 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.81 , -3.45 )
-- ( -9.998 , -3.91 )
-- ( -10.41 , -3.64 )
-- ( -10.22 , -3.17 )
-- ( -9.81 , -3.45 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.22 , -3.17 )
-- ( -10.41 , -3.64 )
-- ( -10.83 , -3.36 )
-- ( -10.64 , -2.89 )
-- ( -10.22 , -3.17 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.64 , -2.89 )
-- ( -10.83 , -3.36 )
-- ( -11.24 , -3.08 )
-- ( -11.06 , -2.62 )
-- ( -10.64 , -2.89 )
; \draw  [ gray!80, line width = 0.5pt ] ( -11.06 , -2.62 )
-- ( -11.24 , -3.08 )
-- ( -11.66 , -2.80 )
-- ( -11.47 , -2.34 )
-- ( -11.06 , -2.62 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.34 , -8.35 )
-- ( -3.52 , -8.82 )
-- ( -3.94 , -8.54 )
-- ( -3.75 , -8.07 )
-- ( -3.34 , -8.35 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.75 , -8.07 )
-- ( -3.94 , -8.54 )
-- ( -4.36 , -8.26 )
-- ( -4.17 , -7.80 )
-- ( -3.75 , -8.07 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.17 , -7.80 )
-- ( -4.36 , -8.26 )
-- ( -4.77 , -7.98 )
-- ( -4.59 , -7.52 )
-- ( -4.17 , -7.80 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.59 , -7.52 )
-- ( -4.77 , -7.98 )
-- ( -5.19 , -7.71 )
-- ( -5.00 , -7.24 )
-- ( -4.59 , -7.52 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.00 , -7.24 )
-- ( -5.19 , -7.71 )
-- ( -5.60 , -7.43 )
-- ( -5.42 , -6.96 )
-- ( -5.00 , -7.24 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.42 , -6.96 )
-- ( -5.60 , -7.43 )
-- ( -6.02 , -7.15 )
-- ( -5.83 , -6.69 )
-- ( -5.42 , -6.96 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.83 , -6.69 )
-- ( -6.02 , -7.15 )
-- ( -6.44 , -6.87 )
-- ( -6.25 , -6.41 )
-- ( -5.83 , -6.69 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.25 , -6.41 )
-- ( -6.44 , -6.87 )
-- ( -6.85 , -6.60 )
-- ( -6.67 , -6.13 )
-- ( -6.25 , -6.41 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.67 , -6.13 )
-- ( -6.85 , -6.60 )
-- ( -7.27 , -6.32 )
-- ( -7.08 , -5.86 )
-- ( -6.67 , -6.13 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.08 , -5.86 )
-- ( -7.27 , -6.32 )
-- ( -7.68 , -6.04 )
-- ( -7.50 , -5.58 )
-- ( -7.08 , -5.86 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.50 , -5.58 )
-- ( -7.68 , -6.04 )
-- ( -8.10 , -5.76 )
-- ( -7.91 , -5.30 )
-- ( -7.50 , -5.58 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.91 , -5.30 )
-- ( -8.10 , -5.76 )
-- ( -8.52 , -5.49 )
-- ( -8.33 , -5.02 )
-- ( -7.91 , -5.30 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.33 , -5.02 )
-- ( -8.52 , -5.49 )
-- ( -8.93 , -5.21 )
-- ( -8.75 , -4.75 )
-- ( -8.33 , -5.02 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.75 , -4.75 )
-- ( -8.93 , -5.21 )
-- ( -9.35 , -4.93 )
-- ( -9.16 , -4.47 )
-- ( -8.75 , -4.75 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.16 , -4.47 )
-- ( -9.35 , -4.93 )
-- ( -9.76 , -4.66 )
-- ( -9.58 , -4.19 )
-- ( -9.16 , -4.47 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.58 , -4.19 )
-- ( -9.76 , -4.66 )
-- ( -10.18 , -4.38 )
-- ( -9.998 , -3.91 )
-- ( -9.58 , -4.19 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.998 , -3.91 )
-- ( -10.18 , -4.38 )
-- ( -10.60 , -4.10 )
-- ( -10.41 , -3.64 )
-- ( -9.998 , -3.91 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.41 , -3.64 )
-- ( -10.60 , -4.10 )
-- ( -11.01 , -3.82 )
-- ( -10.83 , -3.36 )
-- ( -10.41 , -3.64 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.83 , -3.36 )
-- ( -11.01 , -3.82 )
-- ( -11.43 , -3.55 )
-- ( -11.24 , -3.08 )
-- ( -10.83 , -3.36 )
; \draw  [ gray!80, line width = 0.5pt ] ( -11.24 , -3.08 )
-- ( -11.43 , -3.55 )
-- ( -11.84 , -3.27 )
-- ( -11.66 , -2.80 )
-- ( -11.24 , -3.08 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.52 , -8.82 )
-- ( -3.71 , -9.28 )
-- ( -4.12 , -9.00 )
-- ( -3.94 , -8.54 )
-- ( -3.52 , -8.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.94 , -8.54 )
-- ( -4.12 , -9.00 )
-- ( -4.54 , -8.73 )
-- ( -4.36 , -8.26 )
-- ( -3.94 , -8.54 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.36 , -8.26 )
-- ( -4.54 , -8.73 )
-- ( -4.96 , -8.45 )
-- ( -4.77 , -7.98 )
-- ( -4.36 , -8.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.77 , -7.98 )
-- ( -4.96 , -8.45 )
-- ( -5.37 , -8.17 )
-- ( -5.19 , -7.71 )
-- ( -4.77 , -7.98 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.19 , -7.71 )
-- ( -5.37 , -8.17 )
-- ( -5.79 , -7.89 )
-- ( -5.60 , -7.43 )
-- ( -5.19 , -7.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.60 , -7.43 )
-- ( -5.79 , -7.89 )
-- ( -6.21 , -7.62 )
-- ( -6.02 , -7.15 )
-- ( -5.60 , -7.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.02 , -7.15 )
-- ( -6.21 , -7.62 )
-- ( -6.62 , -7.34 )
-- ( -6.44 , -6.87 )
-- ( -6.02 , -7.15 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.44 , -6.87 )
-- ( -6.62 , -7.34 )
-- ( -7.04 , -7.06 )
-- ( -6.85 , -6.60 )
-- ( -6.44 , -6.87 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.85 , -6.60 )
-- ( -7.04 , -7.06 )
-- ( -7.45 , -6.78 )
-- ( -7.27 , -6.32 )
-- ( -6.85 , -6.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.27 , -6.32 )
-- ( -7.45 , -6.78 )
-- ( -7.87 , -6.51 )
-- ( -7.68 , -6.04 )
-- ( -7.27 , -6.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.68 , -6.04 )
-- ( -7.87 , -6.51 )
-- ( -8.29 , -6.23 )
-- ( -8.10 , -5.76 )
-- ( -7.68 , -6.04 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.10 , -5.76 )
-- ( -8.29 , -6.23 )
-- ( -8.70 , -5.95 )
-- ( -8.52 , -5.49 )
-- ( -8.10 , -5.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.52 , -5.49 )
-- ( -8.70 , -5.95 )
-- ( -9.12 , -5.67 )
-- ( -8.93 , -5.21 )
-- ( -8.52 , -5.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -8.93 , -5.21 )
-- ( -9.12 , -5.67 )
-- ( -9.53 , -5.40 )
-- ( -9.35 , -4.93 )
-- ( -8.93 , -5.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.35 , -4.93 )
-- ( -9.53 , -5.40 )
-- ( -9.95 , -5.12 )
-- ( -9.76 , -4.66 )
-- ( -9.35 , -4.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -9.76 , -4.66 )
-- ( -9.95 , -5.12 )
-- ( -10.37 , -4.84 )
-- ( -10.18 , -4.38 )
-- ( -9.76 , -4.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.18 , -4.38 )
-- ( -10.37 , -4.84 )
-- ( -10.78 , -4.56 )
-- ( -10.60 , -4.10 )
-- ( -10.18 , -4.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -10.60 , -4.10 )
-- ( -10.78 , -4.56 )
-- ( -11.20 , -4.29 )
-- ( -11.01 , -3.82 )
-- ( -10.60 , -4.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -11.01 , -3.82 )
-- ( -11.20 , -4.29 )
-- ( -11.61 , -4.01 )
-- ( -11.43 , -3.55 )
-- ( -11.01 , -3.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -11.43 , -3.55 )
-- ( -11.61 , -4.01 )
-- ( -12.03 , -3.73 )
-- ( -11.84 , -3.27 )
-- ( -11.43 , -3.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 0 )
-- ( -0.41 , 0.27 )
-- ( -0.41 , 0.77 )
-- ( 0 , 0.50 )
-- ( 0 , 0 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 0.50 )
-- ( -0.41 , 0.77 )
-- ( -0.41 , 1.27 )
-- ( 0 , 1.00 )
-- ( 0 , 0.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 1.00 )
-- ( -0.41 , 1.27 )
-- ( -0.41 , 1.77 )
-- ( 0 , 1.50 )
-- ( 0 , 1.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 1.50 )
-- ( -0.41 , 1.77 )
-- ( -0.41 , 2.27 )
-- ( 0 , 2.00 )
-- ( 0 , 1.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 2.00 )
-- ( -0.41 , 2.27 )
-- ( -0.41 , 2.77 )
-- ( 0 , 2.50 )
-- ( 0 , 2.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 2.50 )
-- ( -0.41 , 2.77 )
-- ( -0.41 , 3.27 )
-- ( 0 , 3.00 )
-- ( 0 , 2.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 3.00 )
-- ( -0.41 , 3.27 )
-- ( -0.41 , 3.77 )
-- ( 0 , 3.50 )
-- ( 0 , 3.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 3.50 )
-- ( -0.41 , 3.77 )
-- ( -0.41 , 4.27 )
-- ( 0 , 4.00 )
-- ( 0 , 3.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 4.00 )
-- ( -0.41 , 4.27 )
-- ( -0.41 , 4.77 )
-- ( 0 , 4.50 )
-- ( 0 , 4.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 4.50 )
-- ( -0.41 , 4.77 )
-- ( -0.41 , 5.27 )
-- ( 0 , 5.00 )
-- ( 0 , 4.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 5.00 )
-- ( -0.41 , 5.27 )
-- ( -0.41 , 5.77 )
-- ( 0 , 5.50 )
-- ( 0 , 5.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 5.50 )
-- ( -0.41 , 5.77 )
-- ( -0.41 , 6.27 )
-- ( 0 , 6.00 )
-- ( 0 , 5.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 6.00 )
-- ( -0.41 , 6.27 )
-- ( -0.41 , 6.77 )
-- ( 0 , 6.50 )
-- ( 0 , 6.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 6.50 )
-- ( -0.41 , 6.77 )
-- ( -0.41 , 7.27 )
-- ( 0 , 7.00 )
-- ( 0 , 6.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 7.00 )
-- ( -0.41 , 7.27 )
-- ( -0.41 , 7.77 )
-- ( 0 , 7.50 )
-- ( 0 , 7.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 7.50 )
-- ( -0.41 , 7.77 )
-- ( -0.41 , 8.27 )
-- ( 0 , 8.00 )
-- ( 0 , 7.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 8.00 )
-- ( -0.41 , 8.27 )
-- ( -0.41 , 8.77 )
-- ( 0 , 8.50 )
-- ( 0 , 8.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 8.50 )
-- ( -0.41 , 8.77 )
-- ( -0.41 , 9.27 )
-- ( 0 , 9.00 )
-- ( 0 , 8.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 9.00 )
-- ( -0.41 , 9.27 )
-- ( -0.41 , 9.77 )
-- ( 0 , 9.50 )
-- ( 0 , 9.00 )
; \draw  [ gray!80, line width = 0.5pt ] ( 0 , 9.50 )
-- ( -0.41 , 9.77 )
-- ( -0.41 , 10.27 )
-- ( 0 , 10.00 )
-- ( 0 , 9.50 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 0.27 )
-- ( -0.83 , 0.55 )
-- ( -0.83 , 1.05 )
-- ( -0.41 , 0.77 )
-- ( -0.41 , 0.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 0.77 )
-- ( -0.83 , 1.05 )
-- ( -0.83 , 1.55 )
-- ( -0.41 , 1.27 )
-- ( -0.41 , 0.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 1.27 )
-- ( -0.83 , 1.55 )
-- ( -0.83 , 2.05 )
-- ( -0.41 , 1.77 )
-- ( -0.41 , 1.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 1.77 )
-- ( -0.83 , 2.05 )
-- ( -0.83 , 2.55 )
-- ( -0.41 , 2.27 )
-- ( -0.41 , 1.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 2.27 )
-- ( -0.83 , 2.55 )
-- ( -0.83 , 3.05 )
-- ( -0.41 , 2.77 )
-- ( -0.41 , 2.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 2.77 )
-- ( -0.83 , 3.05 )
-- ( -0.83 , 3.55 )
-- ( -0.41 , 3.27 )
-- ( -0.41 , 2.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 3.27 )
-- ( -0.83 , 3.55 )
-- ( -0.83 , 4.05 )
-- ( -0.41 , 3.77 )
-- ( -0.41 , 3.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 3.77 )
-- ( -0.83 , 4.05 )
-- ( -0.83 , 4.55 )
-- ( -0.41 , 4.27 )
-- ( -0.41 , 3.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 4.27 )
-- ( -0.83 , 4.55 )
-- ( -0.83 , 5.05 )
-- ( -0.41 , 4.77 )
-- ( -0.41 , 4.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 4.77 )
-- ( -0.83 , 5.05 )
-- ( -0.83 , 5.55 )
-- ( -0.41 , 5.27 )
-- ( -0.41 , 4.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 5.27 )
-- ( -0.83 , 5.55 )
-- ( -0.83 , 6.05 )
-- ( -0.41 , 5.77 )
-- ( -0.41 , 5.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 5.77 )
-- ( -0.83 , 6.05 )
-- ( -0.83 , 6.55 )
-- ( -0.41 , 6.27 )
-- ( -0.41 , 5.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 6.27 )
-- ( -0.83 , 6.55 )
-- ( -0.83 , 7.05 )
-- ( -0.41 , 6.77 )
-- ( -0.41 , 6.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 6.77 )
-- ( -0.83 , 7.05 )
-- ( -0.83 , 7.55 )
-- ( -0.41 , 7.27 )
-- ( -0.41 , 6.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 7.27 )
-- ( -0.83 , 7.55 )
-- ( -0.83 , 8.05 )
-- ( -0.41 , 7.77 )
-- ( -0.41 , 7.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 7.77 )
-- ( -0.83 , 8.05 )
-- ( -0.83 , 8.55 )
-- ( -0.41 , 8.27 )
-- ( -0.41 , 7.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 8.27 )
-- ( -0.83 , 8.55 )
-- ( -0.83 , 9.05 )
-- ( -0.41 , 8.77 )
-- ( -0.41 , 8.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 8.77 )
-- ( -0.83 , 9.05 )
-- ( -0.83 , 9.55 )
-- ( -0.41 , 9.27 )
-- ( -0.41 , 8.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 9.27 )
-- ( -0.83 , 9.55 )
-- ( -0.83 , 10.05 )
-- ( -0.41 , 9.77 )
-- ( -0.41 , 9.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.41 , 9.77 )
-- ( -0.83 , 10.05 )
-- ( -0.83 , 10.55 )
-- ( -0.41 , 10.27 )
-- ( -0.41 , 9.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 0.55 )
-- ( -1.24 , 0.83 )
-- ( -1.24 , 1.33 )
-- ( -0.83 , 1.05 )
-- ( -0.83 , 0.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 1.05 )
-- ( -1.24 , 1.33 )
-- ( -1.24 , 1.83 )
-- ( -0.83 , 1.55 )
-- ( -0.83 , 1.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 1.55 )
-- ( -1.24 , 1.83 )
-- ( -1.24 , 2.33 )
-- ( -0.83 , 2.05 )
-- ( -0.83 , 1.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 2.05 )
-- ( -1.24 , 2.33 )
-- ( -1.24 , 2.83 )
-- ( -0.83 , 2.55 )
-- ( -0.83 , 2.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 2.55 )
-- ( -1.24 , 2.83 )
-- ( -1.24 , 3.33 )
-- ( -0.83 , 3.05 )
-- ( -0.83 , 2.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 3.05 )
-- ( -1.24 , 3.33 )
-- ( -1.24 , 3.83 )
-- ( -0.83 , 3.55 )
-- ( -0.83 , 3.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 3.55 )
-- ( -1.24 , 3.83 )
-- ( -1.24 , 4.33 )
-- ( -0.83 , 4.05 )
-- ( -0.83 , 3.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 4.05 )
-- ( -1.24 , 4.33 )
-- ( -1.24 , 4.83 )
-- ( -0.83 , 4.55 )
-- ( -0.83 , 4.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 4.55 )
-- ( -1.24 , 4.83 )
-- ( -1.24 , 5.33 )
-- ( -0.83 , 5.05 )
-- ( -0.83 , 4.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 5.05 )
-- ( -1.24 , 5.33 )
-- ( -1.24 , 5.83 )
-- ( -0.83 , 5.55 )
-- ( -0.83 , 5.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 5.55 )
-- ( -1.24 , 5.83 )
-- ( -1.24 , 6.33 )
-- ( -0.83 , 6.05 )
-- ( -0.83 , 5.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 6.05 )
-- ( -1.24 , 6.33 )
-- ( -1.24 , 6.83 )
-- ( -0.83 , 6.55 )
-- ( -0.83 , 6.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 6.55 )
-- ( -1.24 , 6.83 )
-- ( -1.24 , 7.33 )
-- ( -0.83 , 7.05 )
-- ( -0.83 , 6.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 7.05 )
-- ( -1.24 , 7.33 )
-- ( -1.24 , 7.83 )
-- ( -0.83 , 7.55 )
-- ( -0.83 , 7.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 7.55 )
-- ( -1.24 , 7.83 )
-- ( -1.24 , 8.33 )
-- ( -0.83 , 8.05 )
-- ( -0.83 , 7.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 8.05 )
-- ( -1.24 , 8.33 )
-- ( -1.24 , 8.83 )
-- ( -0.83 , 8.55 )
-- ( -0.83 , 8.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 8.55 )
-- ( -1.24 , 8.83 )
-- ( -1.24 , 9.33 )
-- ( -0.83 , 9.05 )
-- ( -0.83 , 8.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 9.05 )
-- ( -1.24 , 9.33 )
-- ( -1.24 , 9.83 )
-- ( -0.83 , 9.55 )
-- ( -0.83 , 9.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 9.55 )
-- ( -1.24 , 9.83 )
-- ( -1.24 , 10.33 )
-- ( -0.83 , 10.05 )
-- ( -0.83 , 9.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -0.83 , 10.05 )
-- ( -1.24 , 10.33 )
-- ( -1.24 , 10.83 )
-- ( -0.83 , 10.55 )
-- ( -0.83 , 10.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 0.83 )
-- ( -1.66 , 1.10 )
-- ( -1.66 , 1.60 )
-- ( -1.24 , 1.33 )
-- ( -1.24 , 0.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 1.33 )
-- ( -1.66 , 1.60 )
-- ( -1.66 , 2.10 )
-- ( -1.24 , 1.83 )
-- ( -1.24 , 1.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 1.83 )
-- ( -1.66 , 2.10 )
-- ( -1.66 , 2.60 )
-- ( -1.24 , 2.33 )
-- ( -1.24 , 1.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 2.33 )
-- ( -1.66 , 2.60 )
-- ( -1.66 , 3.10 )
-- ( -1.24 , 2.83 )
-- ( -1.24 , 2.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 2.83 )
-- ( -1.66 , 3.10 )
-- ( -1.66 , 3.60 )
-- ( -1.24 , 3.33 )
-- ( -1.24 , 2.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 3.33 )
-- ( -1.66 , 3.60 )
-- ( -1.66 , 4.10 )
-- ( -1.24 , 3.83 )
-- ( -1.24 , 3.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 3.83 )
-- ( -1.66 , 4.10 )
-- ( -1.66 , 4.60 )
-- ( -1.24 , 4.33 )
-- ( -1.24 , 3.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 4.33 )
-- ( -1.66 , 4.60 )
-- ( -1.66 , 5.10 )
-- ( -1.24 , 4.83 )
-- ( -1.24 , 4.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 4.83 )
-- ( -1.66 , 5.10 )
-- ( -1.66 , 5.60 )
-- ( -1.24 , 5.33 )
-- ( -1.24 , 4.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 5.33 )
-- ( -1.66 , 5.60 )
-- ( -1.66 , 6.10 )
-- ( -1.24 , 5.83 )
-- ( -1.24 , 5.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 5.83 )
-- ( -1.66 , 6.10 )
-- ( -1.66 , 6.60 )
-- ( -1.24 , 6.33 )
-- ( -1.24 , 5.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 6.33 )
-- ( -1.66 , 6.60 )
-- ( -1.66 , 7.10 )
-- ( -1.24 , 6.83 )
-- ( -1.24 , 6.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 6.83 )
-- ( -1.66 , 7.10 )
-- ( -1.66 , 7.60 )
-- ( -1.24 , 7.33 )
-- ( -1.24 , 6.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 7.33 )
-- ( -1.66 , 7.60 )
-- ( -1.66 , 8.10 )
-- ( -1.24 , 7.83 )
-- ( -1.24 , 7.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 7.83 )
-- ( -1.66 , 8.10 )
-- ( -1.66 , 8.60 )
-- ( -1.24 , 8.33 )
-- ( -1.24 , 7.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 8.33 )
-- ( -1.66 , 8.60 )
-- ( -1.66 , 9.10 )
-- ( -1.24 , 8.83 )
-- ( -1.24 , 8.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 8.83 )
-- ( -1.66 , 9.10 )
-- ( -1.66 , 9.60 )
-- ( -1.24 , 9.33 )
-- ( -1.24 , 8.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 9.33 )
-- ( -1.66 , 9.60 )
-- ( -1.66 , 10.10 )
-- ( -1.24 , 9.83 )
-- ( -1.24 , 9.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 9.83 )
-- ( -1.66 , 10.10 )
-- ( -1.66 , 10.60 )
-- ( -1.24 , 10.33 )
-- ( -1.24 , 9.83 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.24 , 10.33 )
-- ( -1.66 , 10.60 )
-- ( -1.66 , 11.10 )
-- ( -1.24 , 10.83 )
-- ( -1.24 , 10.33 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 1.10 )
-- ( -2.08 , 1.38 )
-- ( -2.08 , 1.88 )
-- ( -1.66 , 1.60 )
-- ( -1.66 , 1.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 1.60 )
-- ( -2.08 , 1.88 )
-- ( -2.08 , 2.38 )
-- ( -1.66 , 2.10 )
-- ( -1.66 , 1.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 2.10 )
-- ( -2.08 , 2.38 )
-- ( -2.08 , 2.88 )
-- ( -1.66 , 2.60 )
-- ( -1.66 , 2.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 2.60 )
-- ( -2.08 , 2.88 )
-- ( -2.08 , 3.38 )
-- ( -1.66 , 3.10 )
-- ( -1.66 , 2.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 3.10 )
-- ( -2.08 , 3.38 )
-- ( -2.08 , 3.88 )
-- ( -1.66 , 3.60 )
-- ( -1.66 , 3.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 3.60 )
-- ( -2.08 , 3.88 )
-- ( -2.08 , 4.38 )
-- ( -1.66 , 4.10 )
-- ( -1.66 , 3.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 4.10 )
-- ( -2.08 , 4.38 )
-- ( -2.08 , 4.88 )
-- ( -1.66 , 4.60 )
-- ( -1.66 , 4.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 4.60 )
-- ( -2.08 , 4.88 )
-- ( -2.08 , 5.38 )
-- ( -1.66 , 5.10 )
-- ( -1.66 , 4.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 5.10 )
-- ( -2.08 , 5.38 )
-- ( -2.08 , 5.88 )
-- ( -1.66 , 5.60 )
-- ( -1.66 , 5.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 5.60 )
-- ( -2.08 , 5.88 )
-- ( -2.08 , 6.38 )
-- ( -1.66 , 6.10 )
-- ( -1.66 , 5.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 6.10 )
-- ( -2.08 , 6.38 )
-- ( -2.08 , 6.88 )
-- ( -1.66 , 6.60 )
-- ( -1.66 , 6.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 6.60 )
-- ( -2.08 , 6.88 )
-- ( -2.08 , 7.38 )
-- ( -1.66 , 7.10 )
-- ( -1.66 , 6.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 7.10 )
-- ( -2.08 , 7.38 )
-- ( -2.08 , 7.88 )
-- ( -1.66 , 7.60 )
-- ( -1.66 , 7.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 7.60 )
-- ( -2.08 , 7.88 )
-- ( -2.08 , 8.38 )
-- ( -1.66 , 8.10 )
-- ( -1.66 , 7.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 8.10 )
-- ( -2.08 , 8.38 )
-- ( -2.08 , 8.88 )
-- ( -1.66 , 8.60 )
-- ( -1.66 , 8.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 8.60 )
-- ( -2.08 , 8.88 )
-- ( -2.08 , 9.38 )
-- ( -1.66 , 9.10 )
-- ( -1.66 , 8.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 9.10 )
-- ( -2.08 , 9.38 )
-- ( -2.08 , 9.88 )
-- ( -1.66 , 9.60 )
-- ( -1.66 , 9.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 9.60 )
-- ( -2.08 , 9.88 )
-- ( -2.08 , 10.38 )
-- ( -1.66 , 10.10 )
-- ( -1.66 , 9.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 10.10 )
-- ( -2.08 , 10.38 )
-- ( -2.08 , 10.88 )
-- ( -1.66 , 10.60 )
-- ( -1.66 , 10.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -1.66 , 10.60 )
-- ( -2.08 , 10.88 )
-- ( -2.08 , 11.38 )
-- ( -1.66 , 11.10 )
-- ( -1.66 , 10.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 1.38 )
-- ( -2.49 , 1.66 )
-- ( -2.49 , 2.16 )
-- ( -2.08 , 1.88 )
-- ( -2.08 , 1.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 1.88 )
-- ( -2.49 , 2.16 )
-- ( -2.49 , 2.66 )
-- ( -2.08 , 2.38 )
-- ( -2.08 , 1.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 2.38 )
-- ( -2.49 , 2.66 )
-- ( -2.49 , 3.16 )
-- ( -2.08 , 2.88 )
-- ( -2.08 , 2.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 2.88 )
-- ( -2.49 , 3.16 )
-- ( -2.49 , 3.66 )
-- ( -2.08 , 3.38 )
-- ( -2.08 , 2.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 3.38 )
-- ( -2.49 , 3.66 )
-- ( -2.49 , 4.16 )
-- ( -2.08 , 3.88 )
-- ( -2.08 , 3.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 3.88 )
-- ( -2.49 , 4.16 )
-- ( -2.49 , 4.66 )
-- ( -2.08 , 4.38 )
-- ( -2.08 , 3.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 4.38 )
-- ( -2.49 , 4.66 )
-- ( -2.49 , 5.16 )
-- ( -2.08 , 4.88 )
-- ( -2.08 , 4.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 4.88 )
-- ( -2.49 , 5.16 )
-- ( -2.49 , 5.66 )
-- ( -2.08 , 5.38 )
-- ( -2.08 , 4.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 5.38 )
-- ( -2.49 , 5.66 )
-- ( -2.49 , 6.16 )
-- ( -2.08 , 5.88 )
-- ( -2.08 , 5.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 5.88 )
-- ( -2.49 , 6.16 )
-- ( -2.49 , 6.66 )
-- ( -2.08 , 6.38 )
-- ( -2.08 , 5.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 6.38 )
-- ( -2.49 , 6.66 )
-- ( -2.49 , 7.16 )
-- ( -2.08 , 6.88 )
-- ( -2.08 , 6.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 6.88 )
-- ( -2.49 , 7.16 )
-- ( -2.49 , 7.66 )
-- ( -2.08 , 7.38 )
-- ( -2.08 , 6.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 7.38 )
-- ( -2.49 , 7.66 )
-- ( -2.49 , 8.16 )
-- ( -2.08 , 7.88 )
-- ( -2.08 , 7.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 7.88 )
-- ( -2.49 , 8.16 )
-- ( -2.49 , 8.66 )
-- ( -2.08 , 8.38 )
-- ( -2.08 , 7.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 8.38 )
-- ( -2.49 , 8.66 )
-- ( -2.49 , 9.16 )
-- ( -2.08 , 8.88 )
-- ( -2.08 , 8.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 8.88 )
-- ( -2.49 , 9.16 )
-- ( -2.49 , 9.66 )
-- ( -2.08 , 9.38 )
-- ( -2.08 , 8.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 9.38 )
-- ( -2.49 , 9.66 )
-- ( -2.49 , 10.16 )
-- ( -2.08 , 9.88 )
-- ( -2.08 , 9.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 9.88 )
-- ( -2.49 , 10.16 )
-- ( -2.49 , 10.66 )
-- ( -2.08 , 10.38 )
-- ( -2.08 , 9.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 10.38 )
-- ( -2.49 , 10.66 )
-- ( -2.49 , 11.16 )
-- ( -2.08 , 10.88 )
-- ( -2.08 , 10.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.08 , 10.88 )
-- ( -2.49 , 11.16 )
-- ( -2.49 , 11.66 )
-- ( -2.08 , 11.38 )
-- ( -2.08 , 10.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 1.66 )
-- ( -2.91 , 1.94 )
-- ( -2.91 , 2.44 )
-- ( -2.49 , 2.16 )
-- ( -2.49 , 1.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 2.16 )
-- ( -2.91 , 2.44 )
-- ( -2.91 , 2.94 )
-- ( -2.49 , 2.66 )
-- ( -2.49 , 2.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 2.66 )
-- ( -2.91 , 2.94 )
-- ( -2.91 , 3.44 )
-- ( -2.49 , 3.16 )
-- ( -2.49 , 2.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 3.16 )
-- ( -2.91 , 3.44 )
-- ( -2.91 , 3.94 )
-- ( -2.49 , 3.66 )
-- ( -2.49 , 3.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 3.66 )
-- ( -2.91 , 3.94 )
-- ( -2.91 , 4.44 )
-- ( -2.49 , 4.16 )
-- ( -2.49 , 3.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 4.16 )
-- ( -2.91 , 4.44 )
-- ( -2.91 , 4.94 )
-- ( -2.49 , 4.66 )
-- ( -2.49 , 4.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 4.66 )
-- ( -2.91 , 4.94 )
-- ( -2.91 , 5.44 )
-- ( -2.49 , 5.16 )
-- ( -2.49 , 4.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 5.16 )
-- ( -2.91 , 5.44 )
-- ( -2.91 , 5.94 )
-- ( -2.49 , 5.66 )
-- ( -2.49 , 5.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 5.66 )
-- ( -2.91 , 5.94 )
-- ( -2.91 , 6.44 )
-- ( -2.49 , 6.16 )
-- ( -2.49 , 5.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 6.16 )
-- ( -2.91 , 6.44 )
-- ( -2.91 , 6.94 )
-- ( -2.49 , 6.66 )
-- ( -2.49 , 6.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 6.66 )
-- ( -2.91 , 6.94 )
-- ( -2.91 , 7.44 )
-- ( -2.49 , 7.16 )
-- ( -2.49 , 6.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 7.16 )
-- ( -2.91 , 7.44 )
-- ( -2.91 , 7.94 )
-- ( -2.49 , 7.66 )
-- ( -2.49 , 7.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 7.66 )
-- ( -2.91 , 7.94 )
-- ( -2.91 , 8.44 )
-- ( -2.49 , 8.16 )
-- ( -2.49 , 7.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 8.16 )
-- ( -2.91 , 8.44 )
-- ( -2.91 , 8.94 )
-- ( -2.49 , 8.66 )
-- ( -2.49 , 8.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 8.66 )
-- ( -2.91 , 8.94 )
-- ( -2.91 , 9.44 )
-- ( -2.49 , 9.16 )
-- ( -2.49 , 8.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 9.16 )
-- ( -2.91 , 9.44 )
-- ( -2.91 , 9.94 )
-- ( -2.49 , 9.66 )
-- ( -2.49 , 9.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 9.66 )
-- ( -2.91 , 9.94 )
-- ( -2.91 , 10.44 )
-- ( -2.49 , 10.16 )
-- ( -2.49 , 9.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 10.16 )
-- ( -2.91 , 10.44 )
-- ( -2.91 , 10.94 )
-- ( -2.49 , 10.66 )
-- ( -2.49 , 10.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 10.66 )
-- ( -2.91 , 10.94 )
-- ( -2.91 , 11.44 )
-- ( -2.49 , 11.16 )
-- ( -2.49 , 10.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.49 , 11.16 )
-- ( -2.91 , 11.44 )
-- ( -2.91 , 11.94 )
-- ( -2.49 , 11.66 )
-- ( -2.49 , 11.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 1.94 )
-- ( -3.32 , 2.21 )
-- ( -3.32 , 2.71 )
-- ( -2.91 , 2.44 )
-- ( -2.91 , 1.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 2.44 )
-- ( -3.32 , 2.71 )
-- ( -3.32 , 3.21 )
-- ( -2.91 , 2.94 )
-- ( -2.91 , 2.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 2.94 )
-- ( -3.32 , 3.21 )
-- ( -3.32 , 3.71 )
-- ( -2.91 , 3.44 )
-- ( -2.91 , 2.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 3.44 )
-- ( -3.32 , 3.71 )
-- ( -3.32 , 4.21 )
-- ( -2.91 , 3.94 )
-- ( -2.91 , 3.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 3.94 )
-- ( -3.32 , 4.21 )
-- ( -3.32 , 4.71 )
-- ( -2.91 , 4.44 )
-- ( -2.91 , 3.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 4.44 )
-- ( -3.32 , 4.71 )
-- ( -3.32 , 5.21 )
-- ( -2.91 , 4.94 )
-- ( -2.91 , 4.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 4.94 )
-- ( -3.32 , 5.21 )
-- ( -3.32 , 5.71 )
-- ( -2.91 , 5.44 )
-- ( -2.91 , 4.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 5.44 )
-- ( -3.32 , 5.71 )
-- ( -3.32 , 6.21 )
-- ( -2.91 , 5.94 )
-- ( -2.91 , 5.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 5.94 )
-- ( -3.32 , 6.21 )
-- ( -3.32 , 6.71 )
-- ( -2.91 , 6.44 )
-- ( -2.91 , 5.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 6.44 )
-- ( -3.32 , 6.71 )
-- ( -3.32 , 7.21 )
-- ( -2.91 , 6.94 )
-- ( -2.91 , 6.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 6.94 )
-- ( -3.32 , 7.21 )
-- ( -3.32 , 7.71 )
-- ( -2.91 , 7.44 )
-- ( -2.91 , 6.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 7.44 )
-- ( -3.32 , 7.71 )
-- ( -3.32 , 8.21 )
-- ( -2.91 , 7.94 )
-- ( -2.91 , 7.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 7.94 )
-- ( -3.32 , 8.21 )
-- ( -3.32 , 8.71 )
-- ( -2.91 , 8.44 )
-- ( -2.91 , 7.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 8.44 )
-- ( -3.32 , 8.71 )
-- ( -3.32 , 9.21 )
-- ( -2.91 , 8.94 )
-- ( -2.91 , 8.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 8.94 )
-- ( -3.32 , 9.21 )
-- ( -3.32 , 9.71 )
-- ( -2.91 , 9.44 )
-- ( -2.91 , 8.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 9.44 )
-- ( -3.32 , 9.71 )
-- ( -3.32 , 10.21 )
-- ( -2.91 , 9.94 )
-- ( -2.91 , 9.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 9.94 )
-- ( -3.32 , 10.21 )
-- ( -3.32 , 10.71 )
-- ( -2.91 , 10.44 )
-- ( -2.91 , 9.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 10.44 )
-- ( -3.32 , 10.71 )
-- ( -3.32 , 11.21 )
-- ( -2.91 , 10.94 )
-- ( -2.91 , 10.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 10.94 )
-- ( -3.32 , 11.21 )
-- ( -3.32 , 11.71 )
-- ( -2.91 , 11.44 )
-- ( -2.91 , 10.94 )
; \draw  [ gray!80, line width = 0.5pt ] ( -2.91 , 11.44 )
-- ( -3.32 , 11.71 )
-- ( -3.32 , 12.21 )
-- ( -2.91 , 11.94 )
-- ( -2.91 , 11.44 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 2.21 )
-- ( -3.74 , 2.49 )
-- ( -3.74 , 2.99 )
-- ( -3.32 , 2.71 )
-- ( -3.32 , 2.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 2.71 )
-- ( -3.74 , 2.99 )
-- ( -3.74 , 3.49 )
-- ( -3.32 , 3.21 )
-- ( -3.32 , 2.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 3.21 )
-- ( -3.74 , 3.49 )
-- ( -3.74 , 3.99 )
-- ( -3.32 , 3.71 )
-- ( -3.32 , 3.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 3.71 )
-- ( -3.74 , 3.99 )
-- ( -3.74 , 4.49 )
-- ( -3.32 , 4.21 )
-- ( -3.32 , 3.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 4.21 )
-- ( -3.74 , 4.49 )
-- ( -3.74 , 4.99 )
-- ( -3.32 , 4.71 )
-- ( -3.32 , 4.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 4.71 )
-- ( -3.74 , 4.99 )
-- ( -3.74 , 5.49 )
-- ( -3.32 , 5.21 )
-- ( -3.32 , 4.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 5.21 )
-- ( -3.74 , 5.49 )
-- ( -3.74 , 5.99 )
-- ( -3.32 , 5.71 )
-- ( -3.32 , 5.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 5.71 )
-- ( -3.74 , 5.99 )
-- ( -3.74 , 6.49 )
-- ( -3.32 , 6.21 )
-- ( -3.32 , 5.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 6.21 )
-- ( -3.74 , 6.49 )
-- ( -3.74 , 6.99 )
-- ( -3.32 , 6.71 )
-- ( -3.32 , 6.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 6.71 )
-- ( -3.74 , 6.99 )
-- ( -3.74 , 7.49 )
-- ( -3.32 , 7.21 )
-- ( -3.32 , 6.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 7.21 )
-- ( -3.74 , 7.49 )
-- ( -3.74 , 7.99 )
-- ( -3.32 , 7.71 )
-- ( -3.32 , 7.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 7.71 )
-- ( -3.74 , 7.99 )
-- ( -3.74 , 8.49 )
-- ( -3.32 , 8.21 )
-- ( -3.32 , 7.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 8.21 )
-- ( -3.74 , 8.49 )
-- ( -3.74 , 8.99 )
-- ( -3.32 , 8.71 )
-- ( -3.32 , 8.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 8.71 )
-- ( -3.74 , 8.99 )
-- ( -3.74 , 9.49 )
-- ( -3.32 , 9.21 )
-- ( -3.32 , 8.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 9.21 )
-- ( -3.74 , 9.49 )
-- ( -3.74 , 9.996 )
-- ( -3.32 , 9.71 )
-- ( -3.32 , 9.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 9.71 )
-- ( -3.74 , 9.996 )
-- ( -3.74 , 10.49 )
-- ( -3.32 , 10.21 )
-- ( -3.32 , 9.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 10.21 )
-- ( -3.74 , 10.49 )
-- ( -3.74 , 10.99 )
-- ( -3.32 , 10.71 )
-- ( -3.32 , 10.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 10.71 )
-- ( -3.74 , 10.99 )
-- ( -3.74 , 11.49 )
-- ( -3.32 , 11.21 )
-- ( -3.32 , 10.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 11.21 )
-- ( -3.74 , 11.49 )
-- ( -3.74 , 11.99 )
-- ( -3.32 , 11.71 )
-- ( -3.32 , 11.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.32 , 11.71 )
-- ( -3.74 , 11.99 )
-- ( -3.74 , 12.49 )
-- ( -3.32 , 12.21 )
-- ( -3.32 , 11.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 2.49 )
-- ( -4.16 , 2.77 )
-- ( -4.16 , 3.27 )
-- ( -3.74 , 2.99 )
-- ( -3.74 , 2.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 2.99 )
-- ( -4.16 , 3.27 )
-- ( -4.16 , 3.77 )
-- ( -3.74 , 3.49 )
-- ( -3.74 , 2.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 3.49 )
-- ( -4.16 , 3.77 )
-- ( -4.16 , 4.27 )
-- ( -3.74 , 3.99 )
-- ( -3.74 , 3.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 3.99 )
-- ( -4.16 , 4.27 )
-- ( -4.16 , 4.77 )
-- ( -3.74 , 4.49 )
-- ( -3.74 , 3.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 4.49 )
-- ( -4.16 , 4.77 )
-- ( -4.16 , 5.27 )
-- ( -3.74 , 4.99 )
-- ( -3.74 , 4.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 4.99 )
-- ( -4.16 , 5.27 )
-- ( -4.16 , 5.77 )
-- ( -3.74 , 5.49 )
-- ( -3.74 , 4.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 5.49 )
-- ( -4.16 , 5.77 )
-- ( -4.16 , 6.27 )
-- ( -3.74 , 5.99 )
-- ( -3.74 , 5.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 5.99 )
-- ( -4.16 , 6.27 )
-- ( -4.16 , 6.77 )
-- ( -3.74 , 6.49 )
-- ( -3.74 , 5.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 6.49 )
-- ( -4.16 , 6.77 )
-- ( -4.16 , 7.27 )
-- ( -3.74 , 6.99 )
-- ( -3.74 , 6.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 6.99 )
-- ( -4.16 , 7.27 )
-- ( -4.16 , 7.77 )
-- ( -3.74 , 7.49 )
-- ( -3.74 , 6.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 7.49 )
-- ( -4.16 , 7.77 )
-- ( -4.16 , 8.27 )
-- ( -3.74 , 7.99 )
-- ( -3.74 , 7.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 7.99 )
-- ( -4.16 , 8.27 )
-- ( -4.16 , 8.77 )
-- ( -3.74 , 8.49 )
-- ( -3.74 , 7.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 8.49 )
-- ( -4.16 , 8.77 )
-- ( -4.16 , 9.27 )
-- ( -3.74 , 8.99 )
-- ( -3.74 , 8.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 8.99 )
-- ( -4.16 , 9.27 )
-- ( -4.16 , 9.77 )
-- ( -3.74 , 9.49 )
-- ( -3.74 , 8.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 9.49 )
-- ( -4.16 , 9.77 )
-- ( -4.16 , 10.27 )
-- ( -3.74 , 9.996 )
-- ( -3.74 , 9.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 9.996 )
-- ( -4.16 , 10.27 )
-- ( -4.16 , 10.77 )
-- ( -3.74 , 10.49 )
-- ( -3.74 , 9.996 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 10.49 )
-- ( -4.16 , 10.77 )
-- ( -4.16 , 11.27 )
-- ( -3.74 , 10.99 )
-- ( -3.74 , 10.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 10.99 )
-- ( -4.16 , 11.27 )
-- ( -4.16 , 11.77 )
-- ( -3.74 , 11.49 )
-- ( -3.74 , 10.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 11.49 )
-- ( -4.16 , 11.77 )
-- ( -4.16 , 12.27 )
-- ( -3.74 , 11.99 )
-- ( -3.74 , 11.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -3.74 , 11.99 )
-- ( -4.16 , 12.27 )
-- ( -4.16 , 12.77 )
-- ( -3.74 , 12.49 )
-- ( -3.74 , 11.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 2.77 )
-- ( -4.57 , 3.05 )
-- ( -4.57 , 3.55 )
-- ( -4.16 , 3.27 )
-- ( -4.16 , 2.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 3.27 )
-- ( -4.57 , 3.55 )
-- ( -4.57 , 4.05 )
-- ( -4.16 , 3.77 )
-- ( -4.16 , 3.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 3.77 )
-- ( -4.57 , 4.05 )
-- ( -4.57 , 4.55 )
-- ( -4.16 , 4.27 )
-- ( -4.16 , 3.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 4.27 )
-- ( -4.57 , 4.55 )
-- ( -4.57 , 5.05 )
-- ( -4.16 , 4.77 )
-- ( -4.16 , 4.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 4.77 )
-- ( -4.57 , 5.05 )
-- ( -4.57 , 5.55 )
-- ( -4.16 , 5.27 )
-- ( -4.16 , 4.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 5.27 )
-- ( -4.57 , 5.55 )
-- ( -4.57 , 6.05 )
-- ( -4.16 , 5.77 )
-- ( -4.16 , 5.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 5.77 )
-- ( -4.57 , 6.05 )
-- ( -4.57 , 6.55 )
-- ( -4.16 , 6.27 )
-- ( -4.16 , 5.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 6.27 )
-- ( -4.57 , 6.55 )
-- ( -4.57 , 7.05 )
-- ( -4.16 , 6.77 )
-- ( -4.16 , 6.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 6.77 )
-- ( -4.57 , 7.05 )
-- ( -4.57 , 7.55 )
-- ( -4.16 , 7.27 )
-- ( -4.16 , 6.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 7.27 )
-- ( -4.57 , 7.55 )
-- ( -4.57 , 8.05 )
-- ( -4.16 , 7.77 )
-- ( -4.16 , 7.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 7.77 )
-- ( -4.57 , 8.05 )
-- ( -4.57 , 8.55 )
-- ( -4.16 , 8.27 )
-- ( -4.16 , 7.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 8.27 )
-- ( -4.57 , 8.55 )
-- ( -4.57 , 9.05 )
-- ( -4.16 , 8.77 )
-- ( -4.16 , 8.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 8.77 )
-- ( -4.57 , 9.05 )
-- ( -4.57 , 9.55 )
-- ( -4.16 , 9.27 )
-- ( -4.16 , 8.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 9.27 )
-- ( -4.57 , 9.55 )
-- ( -4.57 , 10.05 )
-- ( -4.16 , 9.77 )
-- ( -4.16 , 9.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 9.77 )
-- ( -4.57 , 10.05 )
-- ( -4.57 , 10.55 )
-- ( -4.16 , 10.27 )
-- ( -4.16 , 9.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 10.27 )
-- ( -4.57 , 10.55 )
-- ( -4.57 , 11.05 )
-- ( -4.16 , 10.77 )
-- ( -4.16 , 10.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 10.77 )
-- ( -4.57 , 11.05 )
-- ( -4.57 , 11.55 )
-- ( -4.16 , 11.27 )
-- ( -4.16 , 10.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 11.27 )
-- ( -4.57 , 11.55 )
-- ( -4.57 , 12.05 )
-- ( -4.16 , 11.77 )
-- ( -4.16 , 11.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 11.77 )
-- ( -4.57 , 12.05 )
-- ( -4.57 , 12.55 )
-- ( -4.16 , 12.27 )
-- ( -4.16 , 11.77 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.16 , 12.27 )
-- ( -4.57 , 12.55 )
-- ( -4.57 , 13.05 )
-- ( -4.16 , 12.77 )
-- ( -4.16 , 12.27 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 3.05 )
-- ( -4.99 , 3.32 )
-- ( -4.99 , 3.82 )
-- ( -4.57 , 3.55 )
-- ( -4.57 , 3.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 3.55 )
-- ( -4.99 , 3.82 )
-- ( -4.99 , 4.32 )
-- ( -4.57 , 4.05 )
-- ( -4.57 , 3.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 4.05 )
-- ( -4.99 , 4.32 )
-- ( -4.99 , 4.82 )
-- ( -4.57 , 4.55 )
-- ( -4.57 , 4.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 4.55 )
-- ( -4.99 , 4.82 )
-- ( -4.99 , 5.32 )
-- ( -4.57 , 5.05 )
-- ( -4.57 , 4.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 5.05 )
-- ( -4.99 , 5.32 )
-- ( -4.99 , 5.82 )
-- ( -4.57 , 5.55 )
-- ( -4.57 , 5.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 5.55 )
-- ( -4.99 , 5.82 )
-- ( -4.99 , 6.32 )
-- ( -4.57 , 6.05 )
-- ( -4.57 , 5.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 6.05 )
-- ( -4.99 , 6.32 )
-- ( -4.99 , 6.82 )
-- ( -4.57 , 6.55 )
-- ( -4.57 , 6.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 6.55 )
-- ( -4.99 , 6.82 )
-- ( -4.99 , 7.32 )
-- ( -4.57 , 7.05 )
-- ( -4.57 , 6.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 7.05 )
-- ( -4.99 , 7.32 )
-- ( -4.99 , 7.82 )
-- ( -4.57 , 7.55 )
-- ( -4.57 , 7.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 7.55 )
-- ( -4.99 , 7.82 )
-- ( -4.99 , 8.32 )
-- ( -4.57 , 8.05 )
-- ( -4.57 , 7.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 8.05 )
-- ( -4.99 , 8.32 )
-- ( -4.99 , 8.82 )
-- ( -4.57 , 8.55 )
-- ( -4.57 , 8.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 8.55 )
-- ( -4.99 , 8.82 )
-- ( -4.99 , 9.32 )
-- ( -4.57 , 9.05 )
-- ( -4.57 , 8.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 9.05 )
-- ( -4.99 , 9.32 )
-- ( -4.99 , 9.82 )
-- ( -4.57 , 9.55 )
-- ( -4.57 , 9.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 9.55 )
-- ( -4.99 , 9.82 )
-- ( -4.99 , 10.32 )
-- ( -4.57 , 10.05 )
-- ( -4.57 , 9.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 10.05 )
-- ( -4.99 , 10.32 )
-- ( -4.99 , 10.82 )
-- ( -4.57 , 10.55 )
-- ( -4.57 , 10.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 10.55 )
-- ( -4.99 , 10.82 )
-- ( -4.99 , 11.32 )
-- ( -4.57 , 11.05 )
-- ( -4.57 , 10.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 11.05 )
-- ( -4.99 , 11.32 )
-- ( -4.99 , 11.82 )
-- ( -4.57 , 11.55 )
-- ( -4.57 , 11.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 11.55 )
-- ( -4.99 , 11.82 )
-- ( -4.99 , 12.32 )
-- ( -4.57 , 12.05 )
-- ( -4.57 , 11.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 12.05 )
-- ( -4.99 , 12.32 )
-- ( -4.99 , 12.82 )
-- ( -4.57 , 12.55 )
-- ( -4.57 , 12.05 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.57 , 12.55 )
-- ( -4.99 , 12.82 )
-- ( -4.99 , 13.32 )
-- ( -4.57 , 13.05 )
-- ( -4.57 , 12.55 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 3.32 )
-- ( -5.40 , 3.60 )
-- ( -5.40 , 4.10 )
-- ( -4.99 , 3.82 )
-- ( -4.99 , 3.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 3.82 )
-- ( -5.40 , 4.10 )
-- ( -5.40 , 4.60 )
-- ( -4.99 , 4.32 )
-- ( -4.99 , 3.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 4.32 )
-- ( -5.40 , 4.60 )
-- ( -5.40 , 5.10 )
-- ( -4.99 , 4.82 )
-- ( -4.99 , 4.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 4.82 )
-- ( -5.40 , 5.10 )
-- ( -5.40 , 5.60 )
-- ( -4.99 , 5.32 )
-- ( -4.99 , 4.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 5.32 )
-- ( -5.40 , 5.60 )
-- ( -5.40 , 6.10 )
-- ( -4.99 , 5.82 )
-- ( -4.99 , 5.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 5.82 )
-- ( -5.40 , 6.10 )
-- ( -5.40 , 6.60 )
-- ( -4.99 , 6.32 )
-- ( -4.99 , 5.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 6.32 )
-- ( -5.40 , 6.60 )
-- ( -5.40 , 7.10 )
-- ( -4.99 , 6.82 )
-- ( -4.99 , 6.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 6.82 )
-- ( -5.40 , 7.10 )
-- ( -5.40 , 7.60 )
-- ( -4.99 , 7.32 )
-- ( -4.99 , 6.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 7.32 )
-- ( -5.40 , 7.60 )
-- ( -5.40 , 8.10 )
-- ( -4.99 , 7.82 )
-- ( -4.99 , 7.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 7.82 )
-- ( -5.40 , 8.10 )
-- ( -5.40 , 8.60 )
-- ( -4.99 , 8.32 )
-- ( -4.99 , 7.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 8.32 )
-- ( -5.40 , 8.60 )
-- ( -5.40 , 9.10 )
-- ( -4.99 , 8.82 )
-- ( -4.99 , 8.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 8.82 )
-- ( -5.40 , 9.10 )
-- ( -5.40 , 9.60 )
-- ( -4.99 , 9.32 )
-- ( -4.99 , 8.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 9.32 )
-- ( -5.40 , 9.60 )
-- ( -5.40 , 10.10 )
-- ( -4.99 , 9.82 )
-- ( -4.99 , 9.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 9.82 )
-- ( -5.40 , 10.10 )
-- ( -5.40 , 10.60 )
-- ( -4.99 , 10.32 )
-- ( -4.99 , 9.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 10.32 )
-- ( -5.40 , 10.60 )
-- ( -5.40 , 11.10 )
-- ( -4.99 , 10.82 )
-- ( -4.99 , 10.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 10.82 )
-- ( -5.40 , 11.10 )
-- ( -5.40 , 11.60 )
-- ( -4.99 , 11.32 )
-- ( -4.99 , 10.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 11.32 )
-- ( -5.40 , 11.60 )
-- ( -5.40 , 12.10 )
-- ( -4.99 , 11.82 )
-- ( -4.99 , 11.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 11.82 )
-- ( -5.40 , 12.10 )
-- ( -5.40 , 12.60 )
-- ( -4.99 , 12.32 )
-- ( -4.99 , 11.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 12.32 )
-- ( -5.40 , 12.60 )
-- ( -5.40 , 13.10 )
-- ( -4.99 , 12.82 )
-- ( -4.99 , 12.32 )
; \draw  [ gray!80, line width = 0.5pt ] ( -4.99 , 12.82 )
-- ( -5.40 , 13.10 )
-- ( -5.40 , 13.60 )
-- ( -4.99 , 13.32 )
-- ( -4.99 , 12.82 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 3.60 )
-- ( -5.82 , 3.88 )
-- ( -5.82 , 4.38 )
-- ( -5.40 , 4.10 )
-- ( -5.40 , 3.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 4.10 )
-- ( -5.82 , 4.38 )
-- ( -5.82 , 4.88 )
-- ( -5.40 , 4.60 )
-- ( -5.40 , 4.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 4.60 )
-- ( -5.82 , 4.88 )
-- ( -5.82 , 5.38 )
-- ( -5.40 , 5.10 )
-- ( -5.40 , 4.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 5.10 )
-- ( -5.82 , 5.38 )
-- ( -5.82 , 5.88 )
-- ( -5.40 , 5.60 )
-- ( -5.40 , 5.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 5.60 )
-- ( -5.82 , 5.88 )
-- ( -5.82 , 6.38 )
-- ( -5.40 , 6.10 )
-- ( -5.40 , 5.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 6.10 )
-- ( -5.82 , 6.38 )
-- ( -5.82 , 6.88 )
-- ( -5.40 , 6.60 )
-- ( -5.40 , 6.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 6.60 )
-- ( -5.82 , 6.88 )
-- ( -5.82 , 7.38 )
-- ( -5.40 , 7.10 )
-- ( -5.40 , 6.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 7.10 )
-- ( -5.82 , 7.38 )
-- ( -5.82 , 7.88 )
-- ( -5.40 , 7.60 )
-- ( -5.40 , 7.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 7.60 )
-- ( -5.82 , 7.88 )
-- ( -5.82 , 8.38 )
-- ( -5.40 , 8.10 )
-- ( -5.40 , 7.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 8.10 )
-- ( -5.82 , 8.38 )
-- ( -5.82 , 8.88 )
-- ( -5.40 , 8.60 )
-- ( -5.40 , 8.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 8.60 )
-- ( -5.82 , 8.88 )
-- ( -5.82 , 9.38 )
-- ( -5.40 , 9.10 )
-- ( -5.40 , 8.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 9.10 )
-- ( -5.82 , 9.38 )
-- ( -5.82 , 9.88 )
-- ( -5.40 , 9.60 )
-- ( -5.40 , 9.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 9.60 )
-- ( -5.82 , 9.88 )
-- ( -5.82 , 10.38 )
-- ( -5.40 , 10.10 )
-- ( -5.40 , 9.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 10.10 )
-- ( -5.82 , 10.38 )
-- ( -5.82 , 10.88 )
-- ( -5.40 , 10.60 )
-- ( -5.40 , 10.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 10.60 )
-- ( -5.82 , 10.88 )
-- ( -5.82 , 11.38 )
-- ( -5.40 , 11.10 )
-- ( -5.40 , 10.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 11.10 )
-- ( -5.82 , 11.38 )
-- ( -5.82 , 11.88 )
-- ( -5.40 , 11.60 )
-- ( -5.40 , 11.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 11.60 )
-- ( -5.82 , 11.88 )
-- ( -5.82 , 12.38 )
-- ( -5.40 , 12.10 )
-- ( -5.40 , 11.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 12.10 )
-- ( -5.82 , 12.38 )
-- ( -5.82 , 12.88 )
-- ( -5.40 , 12.60 )
-- ( -5.40 , 12.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 12.60 )
-- ( -5.82 , 12.88 )
-- ( -5.82 , 13.38 )
-- ( -5.40 , 13.10 )
-- ( -5.40 , 12.60 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.40 , 13.10 )
-- ( -5.82 , 13.38 )
-- ( -5.82 , 13.88 )
-- ( -5.40 , 13.60 )
-- ( -5.40 , 13.10 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 3.88 )
-- ( -6.24 , 4.16 )
-- ( -6.24 , 4.66 )
-- ( -5.82 , 4.38 )
-- ( -5.82 , 3.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 4.38 )
-- ( -6.24 , 4.66 )
-- ( -6.24 , 5.16 )
-- ( -5.82 , 4.88 )
-- ( -5.82 , 4.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 4.88 )
-- ( -6.24 , 5.16 )
-- ( -6.24 , 5.66 )
-- ( -5.82 , 5.38 )
-- ( -5.82 , 4.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 5.38 )
-- ( -6.24 , 5.66 )
-- ( -6.24 , 6.16 )
-- ( -5.82 , 5.88 )
-- ( -5.82 , 5.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 5.88 )
-- ( -6.24 , 6.16 )
-- ( -6.24 , 6.66 )
-- ( -5.82 , 6.38 )
-- ( -5.82 , 5.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 6.38 )
-- ( -6.24 , 6.66 )
-- ( -6.24 , 7.16 )
-- ( -5.82 , 6.88 )
-- ( -5.82 , 6.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 6.88 )
-- ( -6.24 , 7.16 )
-- ( -6.24 , 7.66 )
-- ( -5.82 , 7.38 )
-- ( -5.82 , 6.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 7.38 )
-- ( -6.24 , 7.66 )
-- ( -6.24 , 8.16 )
-- ( -5.82 , 7.88 )
-- ( -5.82 , 7.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 7.88 )
-- ( -6.24 , 8.16 )
-- ( -6.24 , 8.66 )
-- ( -5.82 , 8.38 )
-- ( -5.82 , 7.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 8.38 )
-- ( -6.24 , 8.66 )
-- ( -6.24 , 9.16 )
-- ( -5.82 , 8.88 )
-- ( -5.82 , 8.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 8.88 )
-- ( -6.24 , 9.16 )
-- ( -6.24 , 9.66 )
-- ( -5.82 , 9.38 )
-- ( -5.82 , 8.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 9.38 )
-- ( -6.24 , 9.66 )
-- ( -6.24 , 10.16 )
-- ( -5.82 , 9.88 )
-- ( -5.82 , 9.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 9.88 )
-- ( -6.24 , 10.16 )
-- ( -6.24 , 10.66 )
-- ( -5.82 , 10.38 )
-- ( -5.82 , 9.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 10.38 )
-- ( -6.24 , 10.66 )
-- ( -6.24 , 11.16 )
-- ( -5.82 , 10.88 )
-- ( -5.82 , 10.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 10.88 )
-- ( -6.24 , 11.16 )
-- ( -6.24 , 11.66 )
-- ( -5.82 , 11.38 )
-- ( -5.82 , 10.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 11.38 )
-- ( -6.24 , 11.66 )
-- ( -6.24 , 12.16 )
-- ( -5.82 , 11.88 )
-- ( -5.82 , 11.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 11.88 )
-- ( -6.24 , 12.16 )
-- ( -6.24 , 12.66 )
-- ( -5.82 , 12.38 )
-- ( -5.82 , 11.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 12.38 )
-- ( -6.24 , 12.66 )
-- ( -6.24 , 13.16 )
-- ( -5.82 , 12.88 )
-- ( -5.82 , 12.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 12.88 )
-- ( -6.24 , 13.16 )
-- ( -6.24 , 13.66 )
-- ( -5.82 , 13.38 )
-- ( -5.82 , 12.88 )
; \draw  [ gray!80, line width = 0.5pt ] ( -5.82 , 13.38 )
-- ( -6.24 , 13.66 )
-- ( -6.24 , 14.16 )
-- ( -5.82 , 13.88 )
-- ( -5.82 , 13.38 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 4.16 )
-- ( -6.65 , 4.43 )
-- ( -6.65 , 4.93 )
-- ( -6.24 , 4.66 )
-- ( -6.24 , 4.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 4.66 )
-- ( -6.65 , 4.93 )
-- ( -6.65 , 5.43 )
-- ( -6.24 , 5.16 )
-- ( -6.24 , 4.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 5.16 )
-- ( -6.65 , 5.43 )
-- ( -6.65 , 5.93 )
-- ( -6.24 , 5.66 )
-- ( -6.24 , 5.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 5.66 )
-- ( -6.65 , 5.93 )
-- ( -6.65 , 6.43 )
-- ( -6.24 , 6.16 )
-- ( -6.24 , 5.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 6.16 )
-- ( -6.65 , 6.43 )
-- ( -6.65 , 6.93 )
-- ( -6.24 , 6.66 )
-- ( -6.24 , 6.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 6.66 )
-- ( -6.65 , 6.93 )
-- ( -6.65 , 7.43 )
-- ( -6.24 , 7.16 )
-- ( -6.24 , 6.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 7.16 )
-- ( -6.65 , 7.43 )
-- ( -6.65 , 7.93 )
-- ( -6.24 , 7.66 )
-- ( -6.24 , 7.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 7.66 )
-- ( -6.65 , 7.93 )
-- ( -6.65 , 8.43 )
-- ( -6.24 , 8.16 )
-- ( -6.24 , 7.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 8.16 )
-- ( -6.65 , 8.43 )
-- ( -6.65 , 8.93 )
-- ( -6.24 , 8.66 )
-- ( -6.24 , 8.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 8.66 )
-- ( -6.65 , 8.93 )
-- ( -6.65 , 9.43 )
-- ( -6.24 , 9.16 )
-- ( -6.24 , 8.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 9.16 )
-- ( -6.65 , 9.43 )
-- ( -6.65 , 9.93 )
-- ( -6.24 , 9.66 )
-- ( -6.24 , 9.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 9.66 )
-- ( -6.65 , 9.93 )
-- ( -6.65 , 10.43 )
-- ( -6.24 , 10.16 )
-- ( -6.24 , 9.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 10.16 )
-- ( -6.65 , 10.43 )
-- ( -6.65 , 10.93 )
-- ( -6.24 , 10.66 )
-- ( -6.24 , 10.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 10.66 )
-- ( -6.65 , 10.93 )
-- ( -6.65 , 11.43 )
-- ( -6.24 , 11.16 )
-- ( -6.24 , 10.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 11.16 )
-- ( -6.65 , 11.43 )
-- ( -6.65 , 11.93 )
-- ( -6.24 , 11.66 )
-- ( -6.24 , 11.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 11.66 )
-- ( -6.65 , 11.93 )
-- ( -6.65 , 12.43 )
-- ( -6.24 , 12.16 )
-- ( -6.24 , 11.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 12.16 )
-- ( -6.65 , 12.43 )
-- ( -6.65 , 12.93 )
-- ( -6.24 , 12.66 )
-- ( -6.24 , 12.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 12.66 )
-- ( -6.65 , 12.93 )
-- ( -6.65 , 13.43 )
-- ( -6.24 , 13.16 )
-- ( -6.24 , 12.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 13.16 )
-- ( -6.65 , 13.43 )
-- ( -6.65 , 13.93 )
-- ( -6.24 , 13.66 )
-- ( -6.24 , 13.16 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.24 , 13.66 )
-- ( -6.65 , 13.93 )
-- ( -6.65 , 14.43 )
-- ( -6.24 , 14.16 )
-- ( -6.24 , 13.66 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 4.43 )
-- ( -7.07 , 4.71 )
-- ( -7.07 , 5.21 )
-- ( -6.65 , 4.93 )
-- ( -6.65 , 4.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 4.93 )
-- ( -7.07 , 5.21 )
-- ( -7.07 , 5.71 )
-- ( -6.65 , 5.43 )
-- ( -6.65 , 4.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 5.43 )
-- ( -7.07 , 5.71 )
-- ( -7.07 , 6.21 )
-- ( -6.65 , 5.93 )
-- ( -6.65 , 5.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 5.93 )
-- ( -7.07 , 6.21 )
-- ( -7.07 , 6.71 )
-- ( -6.65 , 6.43 )
-- ( -6.65 , 5.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 6.43 )
-- ( -7.07 , 6.71 )
-- ( -7.07 , 7.21 )
-- ( -6.65 , 6.93 )
-- ( -6.65 , 6.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 6.93 )
-- ( -7.07 , 7.21 )
-- ( -7.07 , 7.71 )
-- ( -6.65 , 7.43 )
-- ( -6.65 , 6.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 7.43 )
-- ( -7.07 , 7.71 )
-- ( -7.07 , 8.21 )
-- ( -6.65 , 7.93 )
-- ( -6.65 , 7.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 7.93 )
-- ( -7.07 , 8.21 )
-- ( -7.07 , 8.71 )
-- ( -6.65 , 8.43 )
-- ( -6.65 , 7.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 8.43 )
-- ( -7.07 , 8.71 )
-- ( -7.07 , 9.21 )
-- ( -6.65 , 8.93 )
-- ( -6.65 , 8.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 8.93 )
-- ( -7.07 , 9.21 )
-- ( -7.07 , 9.71 )
-- ( -6.65 , 9.43 )
-- ( -6.65 , 8.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 9.43 )
-- ( -7.07 , 9.71 )
-- ( -7.07 , 10.21 )
-- ( -6.65 , 9.93 )
-- ( -6.65 , 9.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 9.93 )
-- ( -7.07 , 10.21 )
-- ( -7.07 , 10.71 )
-- ( -6.65 , 10.43 )
-- ( -6.65 , 9.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 10.43 )
-- ( -7.07 , 10.71 )
-- ( -7.07 , 11.21 )
-- ( -6.65 , 10.93 )
-- ( -6.65 , 10.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 10.93 )
-- ( -7.07 , 11.21 )
-- ( -7.07 , 11.71 )
-- ( -6.65 , 11.43 )
-- ( -6.65 , 10.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 11.43 )
-- ( -7.07 , 11.71 )
-- ( -7.07 , 12.21 )
-- ( -6.65 , 11.93 )
-- ( -6.65 , 11.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 11.93 )
-- ( -7.07 , 12.21 )
-- ( -7.07 , 12.71 )
-- ( -6.65 , 12.43 )
-- ( -6.65 , 11.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 12.43 )
-- ( -7.07 , 12.71 )
-- ( -7.07 , 13.21 )
-- ( -6.65 , 12.93 )
-- ( -6.65 , 12.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 12.93 )
-- ( -7.07 , 13.21 )
-- ( -7.07 , 13.71 )
-- ( -6.65 , 13.43 )
-- ( -6.65 , 12.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 13.43 )
-- ( -7.07 , 13.71 )
-- ( -7.07 , 14.21 )
-- ( -6.65 , 13.93 )
-- ( -6.65 , 13.43 )
; \draw  [ gray!80, line width = 0.5pt ] ( -6.65 , 13.93 )
-- ( -7.07 , 14.21 )
-- ( -7.07 , 14.71 )
-- ( -6.65 , 14.43 )
-- ( -6.65 , 13.93 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 4.71 )
-- ( -7.48 , 4.99 )
-- ( -7.48 , 5.49 )
-- ( -7.07 , 5.21 )
-- ( -7.07 , 4.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 5.21 )
-- ( -7.48 , 5.49 )
-- ( -7.48 , 5.99 )
-- ( -7.07 , 5.71 )
-- ( -7.07 , 5.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 5.71 )
-- ( -7.48 , 5.99 )
-- ( -7.48 , 6.49 )
-- ( -7.07 , 6.21 )
-- ( -7.07 , 5.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 6.21 )
-- ( -7.48 , 6.49 )
-- ( -7.48 , 6.99 )
-- ( -7.07 , 6.71 )
-- ( -7.07 , 6.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 6.71 )
-- ( -7.48 , 6.99 )
-- ( -7.48 , 7.49 )
-- ( -7.07 , 7.21 )
-- ( -7.07 , 6.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 7.21 )
-- ( -7.48 , 7.49 )
-- ( -7.48 , 7.99 )
-- ( -7.07 , 7.71 )
-- ( -7.07 , 7.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 7.71 )
-- ( -7.48 , 7.99 )
-- ( -7.48 , 8.49 )
-- ( -7.07 , 8.21 )
-- ( -7.07 , 7.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 8.21 )
-- ( -7.48 , 8.49 )
-- ( -7.48 , 8.99 )
-- ( -7.07 , 8.71 )
-- ( -7.07 , 8.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 8.71 )
-- ( -7.48 , 8.99 )
-- ( -7.48 , 9.49 )
-- ( -7.07 , 9.21 )
-- ( -7.07 , 8.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 9.21 )
-- ( -7.48 , 9.49 )
-- ( -7.48 , 9.99 )
-- ( -7.07 , 9.71 )
-- ( -7.07 , 9.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 9.71 )
-- ( -7.48 , 9.99 )
-- ( -7.48 , 10.49 )
-- ( -7.07 , 10.21 )
-- ( -7.07 , 9.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 10.21 )
-- ( -7.48 , 10.49 )
-- ( -7.48 , 10.99 )
-- ( -7.07 , 10.71 )
-- ( -7.07 , 10.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 10.71 )
-- ( -7.48 , 10.99 )
-- ( -7.48 , 11.49 )
-- ( -7.07 , 11.21 )
-- ( -7.07 , 10.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 11.21 )
-- ( -7.48 , 11.49 )
-- ( -7.48 , 11.99 )
-- ( -7.07 , 11.71 )
-- ( -7.07 , 11.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 11.71 )
-- ( -7.48 , 11.99 )
-- ( -7.48 , 12.49 )
-- ( -7.07 , 12.21 )
-- ( -7.07 , 11.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 12.21 )
-- ( -7.48 , 12.49 )
-- ( -7.48 , 12.99 )
-- ( -7.07 , 12.71 )
-- ( -7.07 , 12.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 12.71 )
-- ( -7.48 , 12.99 )
-- ( -7.48 , 13.49 )
-- ( -7.07 , 13.21 )
-- ( -7.07 , 12.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 13.21 )
-- ( -7.48 , 13.49 )
-- ( -7.48 , 13.99 )
-- ( -7.07 , 13.71 )
-- ( -7.07 , 13.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 13.71 )
-- ( -7.48 , 13.99 )
-- ( -7.48 , 14.49 )
-- ( -7.07 , 14.21 )
-- ( -7.07 , 13.71 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.07 , 14.21 )
-- ( -7.48 , 14.49 )
-- ( -7.48 , 14.99 )
-- ( -7.07 , 14.71 )
-- ( -7.07 , 14.21 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 4.99 )
-- ( -7.90 , 5.26 )
-- ( -7.90 , 5.76 )
-- ( -7.48 , 5.49 )
-- ( -7.48 , 4.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 5.49 )
-- ( -7.90 , 5.76 )
-- ( -7.90 , 6.26 )
-- ( -7.48 , 5.99 )
-- ( -7.48 , 5.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 5.99 )
-- ( -7.90 , 6.26 )
-- ( -7.90 , 6.76 )
-- ( -7.48 , 6.49 )
-- ( -7.48 , 5.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 6.49 )
-- ( -7.90 , 6.76 )
-- ( -7.90 , 7.26 )
-- ( -7.48 , 6.99 )
-- ( -7.48 , 6.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 6.99 )
-- ( -7.90 , 7.26 )
-- ( -7.90 , 7.76 )
-- ( -7.48 , 7.49 )
-- ( -7.48 , 6.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 7.49 )
-- ( -7.90 , 7.76 )
-- ( -7.90 , 8.26 )
-- ( -7.48 , 7.99 )
-- ( -7.48 , 7.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 7.99 )
-- ( -7.90 , 8.26 )
-- ( -7.90 , 8.76 )
-- ( -7.48 , 8.49 )
-- ( -7.48 , 7.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 8.49 )
-- ( -7.90 , 8.76 )
-- ( -7.90 , 9.26 )
-- ( -7.48 , 8.99 )
-- ( -7.48 , 8.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 8.99 )
-- ( -7.90 , 9.26 )
-- ( -7.90 , 9.76 )
-- ( -7.48 , 9.49 )
-- ( -7.48 , 8.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 9.49 )
-- ( -7.90 , 9.76 )
-- ( -7.90 , 10.26 )
-- ( -7.48 , 9.99 )
-- ( -7.48 , 9.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 9.99 )
-- ( -7.90 , 10.26 )
-- ( -7.90 , 10.76 )
-- ( -7.48 , 10.49 )
-- ( -7.48 , 9.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 10.49 )
-- ( -7.90 , 10.76 )
-- ( -7.90 , 11.26 )
-- ( -7.48 , 10.99 )
-- ( -7.48 , 10.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 10.99 )
-- ( -7.90 , 11.26 )
-- ( -7.90 , 11.76 )
-- ( -7.48 , 11.49 )
-- ( -7.48 , 10.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 11.49 )
-- ( -7.90 , 11.76 )
-- ( -7.90 , 12.26 )
-- ( -7.48 , 11.99 )
-- ( -7.48 , 11.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 11.99 )
-- ( -7.90 , 12.26 )
-- ( -7.90 , 12.76 )
-- ( -7.48 , 12.49 )
-- ( -7.48 , 11.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 12.49 )
-- ( -7.90 , 12.76 )
-- ( -7.90 , 13.26 )
-- ( -7.48 , 12.99 )
-- ( -7.48 , 12.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 12.99 )
-- ( -7.90 , 13.26 )
-- ( -7.90 , 13.76 )
-- ( -7.48 , 13.49 )
-- ( -7.48 , 12.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 13.49 )
-- ( -7.90 , 13.76 )
-- ( -7.90 , 14.26 )
-- ( -7.48 , 13.99 )
-- ( -7.48 , 13.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 13.99 )
-- ( -7.90 , 14.26 )
-- ( -7.90 , 14.76 )
-- ( -7.48 , 14.49 )
-- ( -7.48 , 13.99 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.48 , 14.49 )
-- ( -7.90 , 14.76 )
-- ( -7.90 , 15.26 )
-- ( -7.48 , 14.99 )
-- ( -7.48 , 14.49 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 5.26 )
-- ( -8.32 , 5.54 )
-- ( -8.32 , 6.04 )
-- ( -7.90 , 5.76 )
-- ( -7.90 , 5.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 5.76 )
-- ( -8.32 , 6.04 )
-- ( -8.32 , 6.54 )
-- ( -7.90 , 6.26 )
-- ( -7.90 , 5.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 6.26 )
-- ( -8.32 , 6.54 )
-- ( -8.32 , 7.04 )
-- ( -7.90 , 6.76 )
-- ( -7.90 , 6.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 6.76 )
-- ( -8.32 , 7.04 )
-- ( -8.32 , 7.54 )
-- ( -7.90 , 7.26 )
-- ( -7.90 , 6.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 7.26 )
-- ( -8.32 , 7.54 )
-- ( -8.32 , 8.04 )
-- ( -7.90 , 7.76 )
-- ( -7.90 , 7.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 7.76 )
-- ( -8.32 , 8.04 )
-- ( -8.32 , 8.54 )
-- ( -7.90 , 8.26 )
-- ( -7.90 , 7.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 8.26 )
-- ( -8.32 , 8.54 )
-- ( -8.32 , 9.04 )
-- ( -7.90 , 8.76 )
-- ( -7.90 , 8.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 8.76 )
-- ( -8.32 , 9.04 )
-- ( -8.32 , 9.54 )
-- ( -7.90 , 9.26 )
-- ( -7.90 , 8.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 9.26 )
-- ( -8.32 , 9.54 )
-- ( -8.32 , 10.04 )
-- ( -7.90 , 9.76 )
-- ( -7.90 , 9.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 9.76 )
-- ( -8.32 , 10.04 )
-- ( -8.32 , 10.54 )
-- ( -7.90 , 10.26 )
-- ( -7.90 , 9.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 10.26 )
-- ( -8.32 , 10.54 )
-- ( -8.32 , 11.04 )
-- ( -7.90 , 10.76 )
-- ( -7.90 , 10.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 10.76 )
-- ( -8.32 , 11.04 )
-- ( -8.32 , 11.54 )
-- ( -7.90 , 11.26 )
-- ( -7.90 , 10.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 11.26 )
-- ( -8.32 , 11.54 )
-- ( -8.32 , 12.04 )
-- ( -7.90 , 11.76 )
-- ( -7.90 , 11.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 11.76 )
-- ( -8.32 , 12.04 )
-- ( -8.32 , 12.54 )
-- ( -7.90 , 12.26 )
-- ( -7.90 , 11.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 12.26 )
-- ( -8.32 , 12.54 )
-- ( -8.32 , 13.04 )
-- ( -7.90 , 12.76 )
-- ( -7.90 , 12.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 12.76 )
-- ( -8.32 , 13.04 )
-- ( -8.32 , 13.54 )
-- ( -7.90 , 13.26 )
-- ( -7.90 , 12.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 13.26 )
-- ( -8.32 , 13.54 )
-- ( -8.32 , 14.04 )
-- ( -7.90 , 13.76 )
-- ( -7.90 , 13.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 13.76 )
-- ( -8.32 , 14.04 )
-- ( -8.32 , 14.54 )
-- ( -7.90 , 14.26 )
-- ( -7.90 , 13.76 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 14.26 )
-- ( -8.32 , 14.54 )
-- ( -8.32 , 15.04 )
-- ( -7.90 , 14.76 )
-- ( -7.90 , 14.26 )
; \draw  [ gray!80, line width = 0.5pt ] ( -7.90 , 14.76 )
-- ( -8.32 , 15.04 )
-- ( -8.32 , 15.54 )
-- ( -7.90 , 15.26 )
-- ( -7.90 , 14.76 )
;
